Generalised Mermin-type non-locality arguments

We broadly generalise Mermin-type arguments on GHZ states, and we provide exact group-theoretic conditions for non-locality to be achieved. Our results are of interest in quantum foundations, where they yield a new hierarchy of quantum-realisable All-vs-Nothing arguments. They are also of interest to quantum protocols, where they find immediate application to a non-trivial extension of the hybrid quantum-classical secret sharing scheme of Hillery, Bu\v{z}ek and Berthiaume (HBB). Our proofs are carried out in the graphical language of string diagrams for dagger compact categories, and their validity extends beyond quantum theory to any theory featuring the relevant algebraic structures.

==> Generalised Mermin-type non-locality arguments/pictures/BellTest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=Xbwdot, doubled] (2) at (2, 2.5) {};
		\node [style=none] (3) at (4, -2.5) {};
		\node [style=Xbwdot, doubled] (4) at (2, -2.5) {};
		\node [style=none] (5) at (4, 2.5) {};
		\node [style=box, doubled] (6) at (0, 2.5) {$B_1$};
		\node [style=box, doubled] (7) at (0, -2.5) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (4.75, 2.5) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (4.75, -2.5) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (4.75, 0) {$\goodvdots$};
		\node [style=trace] (12) at (2, 1.25) {};
		\node [style=none] (13) at (0.5, 2.25) {};
		\node [style=none] (14) at (0.75, -2.75) {};
		\node [style=trace] (15) at (2, -3.75) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=trace] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (-5.5, 2.75) {};
		\node [style=none] (19) at (-5.5, -2.75) {};
		\node [style=none] (20) at (-0.5, -2.75) {};
		\node [style=none] (21) at (-0.5, 2.75) {};
		\node [style=tightlabelnode] (22) at (-6.25, -2.75) {\small{$R^{M_N}$}};
		\node [style=tightlabelnode] (23) at (-6.25, 2.75) {\small{$R^{M_1}$}};
		\node [style=stateLarge, doubled] (24) at (-4, 0) {$\rho$};
		\node [style=tightlabelnode] (25) at (-6.25, 0) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (26) at (-2, -2.75) {};
		\node [style=Ybwdot, doubled] (27) at (-2, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-] (18.center) to (27);
		\draw [style=-] (19.center) to (26);
		\draw [style=-, doubled] (27) to (21.center);
		\draw [style=-, doubled] (26) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/BellTestEM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=Xbwdot, doubled] (2) at (2, 2.5) {};
		\node [style=none] (3) at (4, -2.5) {};
		\node [style=Xbwdot, doubled] (4) at (2, -2.5) {};
		\node [style=none] (5) at (4, 2.5) {};
		\node [style=box, doubled] (6) at (0, 2.5) {$B_1$};
		\node [style=box, doubled] (7) at (0, -2.5) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (4.75, 2.5) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (4.75, -2.5) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (4.75, 0) {$\goodvdots$};
		\node [style=trace] (12) at (2, 1.25) {};
		\node [style=none] (13) at (0.5, 2.25) {};
		\node [style=none] (14) at (0.75, -2.75) {};
		\node [style=trace] (15) at (2, -3.75) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=trace] (17) at (-2.25, 0) {};
		\node [style=state] (18) at (-6, 2.75) {$m_1$};
		\node [style=state] (19) at (-6, -2.75) {$m_N$};
		\node [style=none] (20) at (-0.5, -2.75) {};
		\node [style=none] (21) at (-0.5, 2.75) {};
		\node [style=stateLarge, doubled] (22) at (-4, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-6, 0) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (24) at (-2, -2.75) {};
		\node [style=Ybwdot, doubled] (25) at (-2, 2.75) {};
		\node [style=tightlabelnode] (26) at (-8.5, 0) {$:=$};
		\node [style=tightlabelnode] (27) at (7, 0) {$\in$};
		\node [style=tightlabelnode] (28) at (11.75, 0) {$\presheafOfDistributions{R}{\{m_1,...,m_N\}}$};
		\node [style=tightlabelnode] (29) at (-11, 0) {$\zeta_{\,\underline{m}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-] (18) to (25);
		\draw [style=-] (19) to (24);
		\draw [style=-, doubled] (25) to (21.center);
		\draw [style=-, doubled] (24) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/BellTestEMproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-27.5, 1) {};
		\node [style=none] (1) at (-27.5, -1.75) {};
		\node [style=Xbwdot, doubled] (2) at (-22.25, 3) {};
		\node [style=none] (3) at (-20.25, -3) {};
		\node [style=Xbwdot, doubled] (4) at (-22.25, -3) {};
		\node [style=none] (5) at (-20.25, 3) {};
		\node [style=box, doubled] (6) at (-24.25, 3) {$B_1$};
		\node [style=box, doubled] (7) at (-24.25, -3) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (-24.25, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (-19.5, 3) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (-19.5, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (-19.5, 1.5) {$\goodvdots$};
		\node [style=trace] (12) at (-22.25, 1.75) {};
		\node [style=none] (13) at (-23.75, 2.75) {};
		\node [style=none] (14) at (-23.5, -3.25) {};
		\node [style=trace] (15) at (-22.25, -4.25) {};
		\node [style=none] (16) at (-27.5, 0) {};
		\node [style=trace] (17) at (-26.5, 0) {};
		\node [style=state] (18) at (-30.75, 4.5) {$m_1$};
		\node [style=state] (19) at (-30.75, -2.5) {$m_N$};
		\node [style=none] (20) at (-24.75, -3.25) {};
		\node [style=none] (21) at (-24.75, 3.25) {};
		\node [style=stateLarge, doubled] (22) at (-28.25, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-30.75, -0.5) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (24) at (-27.75, -3.25) {};
		\node [style=Ybwdot, doubled] (25) at (-27.75, 3.75) {};
		\node [style=none] (26) at (-23.75, -0.25) {};
		\node [style=trace] (27) at (-22.25, -1.25) {};
		\node [style=none] (28) at (-24.75, 0.25) {};
		\node [style=box, doubled] (29) at (-24.25, 0) {$B_{j}$};
		\node [style=state] (30) at (-30.75, 1.5) {$m_j$};
		\node [style=Ybwdot, doubled] (31) at (-27.75, 2.75) {};
		\node [style=effect] (32) at (-19.5, 0) {$o_j$};
		\node [style=Xbwdot, doubled] (33) at (-22.25, 0) {};
		\node [style=tightlabelnode] (34) at (-24.25, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (35) at (-19.5, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (36) at (-30.75, 3) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-33.25, 0) {$\sum\limits_{o_j \in O_j}$};
		\node [style=none] (38) at (-27.5, -1) {};
		\node [style=none] (39) at (8.75, -3.25) {};
		\node [style=stateLarge, doubled] (40) at (5.25, 0) {$\rho$};
		\node [style=box, doubled] (41) at (9.25, 3) {$B_1$};
		\node [style=none] (42) at (6, -1) {};
		\node [style=none] (43) at (10, -3.25) {};
		\node [style=tightlabelnode] (44) at (14, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (45) at (14, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (46) at (9.25, -1.75) {$\goodvdots$};
		\node [style=state] (47) at (2.75, 1.5) {$m_j$};
		\node [style=tightlabelnode] (48) at (9.25, 1.75) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (49) at (5.75, -3.25) {};
		\node [style=none] (50) at (6, -1.75) {};
		\node [style=trace] (51) at (11.25, 1.75) {};
		\node [style=none] (52) at (5.75, 2.75) {};
		\node [style=trace] (53) at (9, 0.75) {};
		\node [style=none] (54) at (6, 0) {};
		\node [style=trace] (55) at (7, 0) {};
		\node [style=none] (56) at (6, 1) {};
		\node [style=trace] (57) at (9, -0.5) {};
		\node [style=tightlabelnode] (58) at (14, 3) {\small{$R^{O_1}$}};
		\node [style=state] (59) at (2.75, 4.5) {$m_1$};
		\node [style=none] (60) at (8.75, 3.25) {};
		\node [style=Ybwdot, doubled] (61) at (5.75, 3.75) {};
		\node [style=Xbwdot, doubled] (62) at (11.25, 3) {};
		\node [style=Xbwdot, doubled] (63) at (11.25, -3) {};
		\node [style=box, doubled] (64) at (9.25, -3) {$B_{N}$};
		\node [style=trace] (65) at (11.25, -4.25) {};
		\node [style=none] (66) at (9.75, 2.75) {};
		\node [style=tightlabelnode] (67) at (0, 0) {$=$};
		\node [style=tightlabelnode] (68) at (14, -1.5) {$\goodvdots$};
		\node [style=none] (69) at (13.25, 3) {};
		\node [style=tightlabelnode] (70) at (2.75, -0.5) {$\goodvdots$};
		\node [style=state] (71) at (2.75, -2.5) {$m_N$};
		\node [style=tightlabelnode] (72) at (2.75, 3) {$\goodvdots$};
		\node [style=none] (73) at (13.25, -3) {};
		\node [style=tightlabelnode] (74) at (-16.5, 0) {$=$};
		\node [style=box, doubled] (75) at (-7.25, 0) {$B_{j}$};
		\node [style=none] (76) at (-10.5, 0) {};
		\node [style=none] (77) at (-10.5, 1) {};
		\node [style=none] (78) at (-6.75, -0.25) {};
		\node [style=none] (79) at (-7.75, 0.25) {};
		\node [style=state] (80) at (-13.75, 1.5) {$m_j$};
		\node [style=Xbwdot, doubled] (81) at (-5.25, 0) {};
		\node [style=tightlabelnode] (82) at (-13.75, -0.5) {$\goodvdots$};
		\node [style=trace] (83) at (-9.5, 0) {};
		\node [style=Xbwdot, doubled] (84) at (-5.25, -3) {};
		\node [style=tightlabelnode] (85) at (-2.5, 1.5) {$\goodvdots$};
		\node [style=stateLarge, doubled] (86) at (-11.25, 0) {$\rho$};
		\node [style=tightlabelnode] (87) at (-2.5, 3) {\small{$R^{O_1}$}};
		\node [style=trace] (88) at (-5.25, -4.25) {};
		\node [style=trace] (89) at (-5.25, -1.25) {};
		\node [style=Ybwdot, doubled] (90) at (-10.75, 3.75) {};
		\node [style=box, doubled] (91) at (-7.25, 3) {$B_1$};
		\node [style=tightlabelnode] (92) at (-2.5, -3) {\small{$R^{O_N}$}};
		\node [style=none] (93) at (-3.25, -3) {};
		\node [style=state] (94) at (-13.75, 4.5) {$m_1$};
		\node [style=none] (95) at (-3.25, 3) {};
		\node [style=none] (96) at (-6.5, -3.25) {};
		\node [style=none] (97) at (-6.75, 2.75) {};
		\node [style=none] (98) at (-7.75, -3.25) {};
		\node [style=state] (99) at (-13.75, -2.5) {$m_N$};
		\node [style=tightlabelnode] (100) at (-2.5, -1.5) {$\goodvdots$};
		\node [style=none] (101) at (-10.5, -1.75) {};
		\node [style=trace] (102) at (-2.5, 0) {};
		\node [style=tightlabelnode] (103) at (-13.75, 3) {$\goodvdots$};
		\node [style=box, doubled] (104) at (-7.25, -3) {$B_{N}$};
		\node [style=Ybwdot, doubled] (105) at (-10.75, -3.25) {};
		\node [style=none] (106) at (-7.75, 3.25) {};
		\node [style=none] (107) at (-10.5, -1) {};
		\node [style=Ybwdot, doubled] (108) at (-10.75, 2.75) {};
		\node [style=tightlabelnode] (109) at (-7.25, 1.5) {$\goodvdots$};
		\node [style=Xbwdot, doubled] (110) at (-5.25, 3) {};
		\node [style=tightlabelnode] (111) at (-7.25, -1.5) {$\goodvdots$};
		\node [style=trace] (112) at (-5.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (18) to (25);
		\draw [style=-, in=180, out=0] (19) to (24);
		\draw [style=-, doubled, in=180, out=0] (25) to (21.center);
		\draw [style=-, doubled] (24) to (20.center);
		\draw [style=-] (33) to (32);
		\draw [style=-, doubled] (29) to (33);
		\draw [style=-, doubled, in=180, out=0] (26.center) to (27);
		\draw [style=-, in=180, out=0] (30) to (31);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (31) to (28.center);
		\draw [style=-, doubled, in=180, out=0] (31) to (28.center);
		\draw [style=-, doubled, in=180, out=0] (38.center) to (29);
		\draw [style=-] (62) to (69.center);
		\draw [style=-] (63) to (73.center);
		\draw [style=-, doubled] (41) to (62);
		\draw [style=-, doubled] (64) to (63);
		\draw [style=-, doubled, in=180, out=0] (66.center) to (51);
		\draw [style=-, doubled, in=180, out=0] (43.center) to (65);
		\draw [style=-, doubled, in=180, out=0] (54.center) to (55);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (50.center) to (64);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (56.center) to (41);
		\draw [style=-, doubled, in=180, out=0] (50.center) to (64);
		\draw [style=-, doubled, in=180, out=0] (56.center) to (41);
		\draw [style=-, in=180, out=0] (59) to (61);
		\draw [style=-, in=180, out=0] (71) to (49);
		\draw [style=-, doubled, in=180, out=0] (61) to (60.center);
		\draw [style=-, doubled] (49) to (39.center);
		\draw [style=-, in=180, out=0] (47) to (52.center);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (52.center) to (53);
		\draw [style=-, in=180, out=0] (52.center) to (53);
		\draw [doubled, in=180, out=0] (42.center) to (57);
		\draw [style=-] (110) to (95.center);
		\draw [style=-] (84) to (93.center);
		\draw [style=-, doubled] (91) to (110);
		\draw [style=-, doubled] (104) to (84);
		\draw [style=-, doubled, in=180, out=0] (97.center) to (112);
		\draw [style=-, doubled, in=180, out=0] (96.center) to (88);
		\draw [style=-, doubled, in=180, out=0] (76.center) to (83);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (101.center) to (104);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (77.center) to (91);
		\draw [style=-, doubled, in=180, out=0] (101.center) to (104);
		\draw [style=-, doubled, in=180, out=0] (77.center) to (91);
		\draw [style=-, in=180, out=0] (94) to (90);
		\draw [style=-, in=180, out=0] (99) to (105);
		\draw [style=-, doubled, in=180, out=0] (90) to (106.center);
		\draw [style=-, doubled] (105) to (98.center);
		\draw [style=-] (81) to (102);
		\draw [style=-, doubled] (75) to (81);
		\draw [style=-, doubled, in=180, out=0] (78.center) to (89);
		\draw [style=-, in=180, out=0] (80) to (108);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (108) to (79.center);
		\draw [style=-, doubled, in=180, out=0] (108) to (79.center);
		\draw [doubled, style=-, in=180, out=0] (107.center) to (75);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/BellTestEMproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1.75) {};
		\node [style=Xbwdot, doubled] (2) at (2, 3) {};
		\node [style=none] (3) at (4, -3) {};
		\node [style=Xbwdot, doubled] (4) at (2, -3) {};
		\node [style=none] (5) at (4, 3) {};
		\node [style=box, doubled] (6) at (0, 3) {$B_1$};
		\node [style=box, doubled] (7) at (0, -3) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (4.75, 3) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (4.75, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (4.75, 1.5) {$\goodvdots$};
		\node [style=trace] (12) at (2, 1.75) {};
		\node [style=none] (13) at (0.5, 2.75) {};
		\node [style=none] (14) at (0.75, -3.25) {};
		\node [style=trace] (15) at (2, -4.25) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=trace] (17) at (-2.25, 0) {};
		\node [style=state] (18) at (-6.5, 4.5) {$m_1$};
		\node [style=state] (19) at (-6.5, -2.5) {$m_N$};
		\node [style=none] (20) at (-0.5, -3.25) {};
		\node [style=none] (21) at (-0.5, 3.25) {};
		\node [style=stateLarge, doubled] (22) at (-4, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-6.5, -0.5) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (24) at (-3.5, -3.25) {};
		\node [style=Ybwdot, doubled] (25) at (-3.5, 3.75) {};
		\node [style=none] (26) at (0.5, -0.25) {};
		\node [style=trace] (27) at (2, -1.25) {};
		\node [style=none] (28) at (-0.5, 0.25) {};
		\node [style=box, doubled] (29) at (0, 0) {$B_{j}$};
		\node [style=state] (30) at (-6.5, 1.5) {$m_j$};
		\node [style=Ybwdot, doubled] (31) at (-3.5, 2.75) {};
		\node [style=effect] (32) at (4.75, 0) {$o_j$};
		\node [style=Xbwdot, doubled] (33) at (2, 0) {};
		\node [style=tightlabelnode] (34) at (0, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (35) at (4.75, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (36) at (-6.5, 3) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-9, 0) {$\sum\limits_{o_j \in O_j}$};
		\node [style=none] (38) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (18) to (25);
		\draw [style=-, in=180, out=0] (19) to (24);
		\draw [style=-, doubled, in=180, out=0] (25) to (21.center);
		\draw [style=-, doubled] (24) to (20.center);
		\draw [style=-] (33) to (32);
		\draw [style=-, doubled] (29) to (33);
		\draw [style=-, doubled, in=180, out=0] (26.center) to (27);
		\draw [style=-, in=180, out=0] (30) to (31);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (31) to (28.center);
		\draw [style=-, doubled, in=180, out=0] (31) to (28.center);
		\draw [style=-, doubled, in=180, out=0] (38.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/BellTestEMproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1.75) {};
		\node [style=Xbwdot, doubled] (2) at (2, 3) {};
		\node [style=none] (3) at (4, -3) {};
		\node [style=Xbwdot, doubled] (4) at (2, -3) {};
		\node [style=none] (5) at (4, 3) {};
		\node [style=box, doubled] (6) at (0, 3) {$B_1$};
		\node [style=box, doubled] (7) at (0, -3) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (4.75, 3) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (4.75, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (4.75, 1.5) {$\goodvdots$};
		\node [style=trace] (12) at (2, 1.75) {};
		\node [style=none] (13) at (0.5, 2.75) {};
		\node [style=none] (14) at (0.75, -3.25) {};
		\node [style=trace] (15) at (2, -4.25) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=trace] (17) at (-2.25, 0) {};
		\node [style=state] (18) at (-6.5, 4.5) {$m_1$};
		\node [style=state] (19) at (-6.5, -2.5) {$m_N$};
		\node [style=none] (20) at (-0.5, -3.25) {};
		\node [style=none] (21) at (-0.5, 3.25) {};
		\node [style=stateLarge, doubled] (22) at (-4, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-6.5, -0.5) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (24) at (-3.5, -3.25) {};
		\node [style=Ybwdot, doubled] (25) at (-3.5, 3.75) {};
		\node [style=none] (26) at (0.5, -0.25) {};
		\node [style=trace] (27) at (2, -1.25) {};
		\node [style=none] (28) at (-0.5, 0.25) {};
		\node [style=box, doubled] (29) at (0, 0) {$B_{j}$};
		\node [style=state] (30) at (-6.5, 1.5) {$m_j$};
		\node [style=Ybwdot, doubled] (31) at (-3.5, 2.75) {};
		\node [style=trace] (32) at (4.75, 0) {};
		\node [style=Xbwdot, doubled] (33) at (2, 0) {};
		\node [style=tightlabelnode] (34) at (0, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (35) at (4.75, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (36) at (-6.5, 3) {$\goodvdots$};
		\node [style=none] (37) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (18) to (25);
		\draw [style=-, in=180, out=0] (19) to (24);
		\draw [style=-, doubled, in=180, out=0] (25) to (21.center);
		\draw [style=-, doubled] (24) to (20.center);
		\draw [style=-] (33) to (32);
		\draw [style=-, doubled] (29) to (33);
		\draw [style=-, doubled, in=180, out=0] (26.center) to (27);
		\draw [style=-, in=180, out=0] (30) to (31);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (31) to (28.center);
		\draw [style=-, doubled, in=180, out=0] (31) to (28.center);
		\draw [doubled, style=-, in=180, out=0] (37.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/BellTestEMproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 1) {};
		\node [style=none] (1) at (-10.25, -1.75) {};
		\node [style=Xbwdot, doubled] (2) at (-5, 3) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=Xbwdot, doubled] (4) at (-5, -3) {};
		\node [style=none] (5) at (-3, 3) {};
		\node [style=box, doubled] (6) at (-7, 3) {$B_1$};
		\node [style=box, doubled] (7) at (-7, -3) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (-7, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (-2.25, 3) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (-2.25, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (-2.25, 1.5) {$\goodvdots$};
		\node [style=trace] (12) at (-5, 1.75) {};
		\node [style=none] (13) at (-6.5, 2.75) {};
		\node [style=none] (14) at (-6.25, -3.25) {};
		\node [style=trace] (15) at (-5, -4.25) {};
		\node [style=none] (16) at (-10.25, 0) {};
		\node [style=trace] (17) at (-9.25, 0) {};
		\node [style=state] (18) at (-13.5, 4.5) {$m_1$};
		\node [style=state] (19) at (-13.5, -2.5) {$m_N$};
		\node [style=none] (20) at (-7.5, -3.25) {};
		\node [style=none] (21) at (-7.5, 3.25) {};
		\node [style=stateLarge, doubled] (22) at (-11, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-13.5, -0.5) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (24) at (-10.5, -3.25) {};
		\node [style=Ybwdot, doubled] (25) at (-10.5, 3.75) {};
		\node [style=tightlabelnode] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (-6.5, -0.25) {};
		\node [style=trace] (28) at (-5, -1.25) {};
		\node [style=none] (29) at (-7.5, 0.25) {};
		\node [style=box, doubled] (30) at (-7, 0) {$B_{j}$};
		\node [style=state] (31) at (-13.5, 1.5) {$m_j$};
		\node [style=Ybwdot, doubled] (32) at (-10.5, 2.75) {};
		\node [style=trace] (33) at (-2.25, 0) {};
		\node [style=Xbwdot, doubled] (34) at (-5, 0) {};
		\node [style=tightlabelnode] (35) at (-7, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (36) at (-2.25, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-13.5, 3) {$\goodvdots$};
		\node [style=none] (38) at (6, 0) {};
		\node [style=state] (39) at (2.75, 4.5) {$m_1$};
		\node [style=none] (40) at (13.25, 3) {};
		\node [style=tightlabelnode] (41) at (2.75, 3) {$\goodvdots$};
		\node [style=tightlabelnode] (42) at (14, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (43) at (14, 3) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (44) at (14, 1.5) {$\goodvdots$};
		\node [style=trace] (45) at (11.25, -4.25) {};
		\node [style=trace] (46) at (11.25, 1.75) {};
		\node [style=tightlabelnode] (47) at (9.25, -1.75) {$\goodvdots$};
		\node [style=stateLarge, doubled] (48) at (5.25, 0) {$\rho$};
		\node [style=trace] (49) at (7, 0) {};
		\node [style=state] (50) at (2.75, 1.5) {$m_j$};
		\node [style=none] (51) at (13.25, -3) {};
		\node [style=trace] (52) at (9, 0.75) {};
		\node [style=tightlabelnode] (53) at (9.25, 1.75) {$\goodvdots$};
		\node [style=Xbwdot, doubled] (54) at (11.25, 3) {};
		\node [style=state] (55) at (2.75, -2.5) {$m_N$};
		\node [style=Ybwdot, doubled] (56) at (5.75, 3.75) {};
		\node [style=none] (57) at (8.75, -3.25) {};
		\node [style=none] (58) at (9.75, 2.75) {};
		\node [style=none] (59) at (8.75, 3.25) {};
		\node [style=none] (60) at (6, 1) {};
		\node [style=none] (61) at (6, -1.75) {};
		\node [style=tightlabelnode] (62) at (14, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (63) at (2.75, -0.5) {$\goodvdots$};
		\node [style=none] (64) at (10, -3.25) {};
		\node [style=none] (65) at (5.75, 2.75) {};
		\node [style=box, doubled] (66) at (9.25, 3) {$B_1$};
		\node [style=Xbwdot, doubled] (67) at (11.25, -3) {};
		\node [style=box, doubled] (68) at (9.25, -3) {$B_{N}$};
		\node [style=Ybwdot, doubled] (69) at (5.75, -3.25) {};
		\node [style=none] (70) at (-10.25, -1) {};
		\node [style=none] (71) at (6, -1) {};
		\node [style=trace] (72) at (9, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (18) to (25);
		\draw [style=-, in=180, out=0] (19) to (24);
		\draw [style=-, doubled, in=180, out=0] (25) to (21.center);
		\draw [style=-, doubled] (24) to (20.center);
		\draw [style=-] (34) to (33);
		\draw [style=-, doubled] (30) to (34);
		\draw [style=-, doubled, in=180, out=0] (27.center) to (28);
		\draw [style=-, in=180, out=0] (31) to (32);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (32) to (29.center);
		\draw [style=-, doubled, in=180, out=0] (32) to (29.center);
		\draw [style=-] (54) to (40.center);
		\draw [style=-] (67) to (51.center);
		\draw [style=-, doubled] (66) to (54);
		\draw [style=-, doubled] (68) to (67);
		\draw [style=-, doubled, in=180, out=0] (58.center) to (46);
		\draw [style=-, doubled, in=180, out=0] (64.center) to (45);
		\draw [style=-, doubled, in=180, out=0] (38.center) to (49);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (61.center) to (68);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (60.center) to (66);
		\draw [style=-, doubled, in=180, out=0] (61.center) to (68);
		\draw [style=-, doubled, in=180, out=0] (60.center) to (66);
		\draw [style=-, in=180, out=0] (39) to (56);
		\draw [style=-, in=180, out=0] (55) to (69);
		\draw [style=-, doubled, in=180, out=0] (56) to (59.center);
		\draw [style=-, doubled] (69) to (57.center);
		\draw [style=-, in=180, out=0] (50) to (65.center);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (65.center) to (52);
		\draw [style=-, in=180, out=0] (65.center) to (52);
		\draw [style=-, doubled, in=180, out=0] (70.center) to (30);
		\draw [doubled, in=180, out=0] (71.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, fill=white] (0) at (-1, 1) {};
		\node [style=dot, fill=black] (1) at (1, -1) {};
		\node [style=labelnode] (2) at (-3, 1) {};
		\node [style=labelnode] (3) at (-3, -1) {};
		\node [style=labelnode] (4) at (3, 1) {};
		\node [style=labelnode] (5) at (3, -1) {};
		\node [style=labelnode] (6) at (1, -2) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=180, out=0] (3) to (1);
		\draw [in=135, out=-45] (0) to (1);
		\draw [in=180, out=0] (0) to (4);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/CPMEUPAxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-6, 1.5) {$f$};
		\node [style=labelnode] (1) at (-10, 1.5) {$A$};
		\node [style=labelnode] (2) at (-2, 1.75) {$B$};
		\node [style=tightlabelnode] (3) at (-4, 0.5) {$E$};
		\node [style=none] (4) at (-5.5, 1.75) {};
		\node [style=none] (5) at (-5.5, 1.25) {};
		\node [style=labelnode] (6) at (0, 1.5) {$=$};
		\node [style=labelnode] (7) at (-12, -1.5) {$\Leftrightarrow$};
		\node [style=labelnode] (8) at (-10, -1.5) {$A$};
		\node [style=none] (9) at (-5.5, -1.75) {};
		\node [style=labelnode] (10) at (0, -1.5) {$=$};
		\node [style=none] (11) at (-5.5, -1.25) {};
		\node [style=labelnode] (12) at (-2, -1.25) {$B$};
		\node [style=labelnode] (13) at (-2, -3) {$E$};
		\node [style=box] (14) at (-6, -1.5) {$f$};
		\node [style=none] (15) at (6, 1.25) {};
		\node [style=box, doubled] (16) at (5.5, 1.5) {$g$};
		\node [style=labelnode] (17) at (9.5, 1.75) {$B$};
		\node [style=labelnode] (18) at (2, 1.5) {$A$};
		\node [style=none] (19) at (6, 1.75) {};
		\node [style=tightlabelnode] (20) at (7.5, 0.5) {$E$};
		\node [style=trace] (21) at (-2.75, 0.5) {};
		\node [style=trace] (22) at (8.75, 0.5) {};
		\node [style=none] (23) at (5, -1.75) {};
		\node [style=box] (24) at (7.5, -3) {$u$};
		\node [style=none] (25) at (5, -1.25) {};
		\node [style=labelnode] (26) at (2, -1.5) {$A$};
		\node [style=labelnode] (27) at (9.5, -1.25) {$B$};
		\node [style=box] (28) at (4.5, -1.5) {$g$};
		\node [style=labelnode] (29) at (9.5, -3) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
		\draw [style=-] (8) to (14);
		\draw [style=-] (11.center) to (12);
		\draw [style=-, in=180, out=0] (9.center) to (13);
		\draw [style=-, doubled] (18) to (16);
		\draw [style=-, doubled] (19.center) to (17);
		\draw [style=-, doubled, in=180, out=0] (15.center) to (20);
		\draw [style=-, doubled] (3) to (21);
		\draw [style=-, doubled] (20) to (22);
		\draw [style=-] (26) to (28);
		\draw [style=-] (25.center) to (27);
		\draw [style=-, in=180, out=0] (23.center) to (24);
		\draw [style=-] (24) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/CPMaxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-3.5, 0) {$f$};
		\node [style=labelnode] (1) at (-6.5, 0) {$A$};
		\node [style=trace] (2) at (-1.5, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode] (4) at (-10.5, -2.5) {$\Leftrightarrow$};
		\node [style=box, doubled] (5) at (4.5, 0) {$g$};
		\node [style=labelnode] (6) at (1.5, 0) {$A$};
		\node [style=trace] (7) at (6.5, 0) {};
		\node [style=box] (8) at (-6.5, -2.5) {$f$};
		\node [style=box] (9) at (-4, -2.5) {$f^\dagger$};
		\node [style=labelnode] (10) at (-9, -2.5) {$A$};
		\node [style=labelnode] (11) at (-1.5, -2.5) {$A$};
		\node [style=labelnode] (12) at (1.5, -2.5) {$A$};
		\node [style=box] (13) at (6.5, -2.5) {$g^\dagger$};
		\node [style=labelnode] (14) at (9, -2.5) {$A$};
		\node [style=box] (15) at (4, -2.5) {$g$};
		\node [style=labelnode] (16) at (0, -2.5) {$=$};
		\node [style=labelnode] (17) at (11.5, 0) {in $\CPMCategory{\CategoryC}$};
		\node [style=labelnode] (18) at (11.5, -2.5) {in $\CategoryC$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (0) to (2);
		\draw [style=-, doubled] (6) to (5);
		\draw [style=-, doubled] (5) to (7);
		\draw [style=-] (10) to (8);
		\draw [style=-] (8) to (9);
		\draw [style=-] (11) to (9);
		\draw [style=-] (15) to (12);
		\draw [style=-] (15) to (13);
		\draw [style=-] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/CPMdiscardingMaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-4, 0) {$A$};
		\node [style=labelnode] (1) at (0, 0) {$:=$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=none] (3) at (3.5, 0) {};
		\node [style=none] (4) at (2.5, 0.75) {};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=tightlabelnode] (6) at (1.75, 0.75) {$A$};
		\node [style=tightlabelnode] (7) at (1.75, -0.75) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (0) to (2);
		\draw [style=<-, in=0, out=90, looseness=1.25] (3.center) to (4.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=-] (6) to (4.center);
		\draw [style=-] (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/CPMdiscardingMapsAdjoints.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-10.5,-1.75) rectangle (8.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-4, 0) {$A$};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (-1.5, 1) {$\dagger$};
		\node [style=cotrace] (4) at (-10, 0) {};
		\node [style=labelnode] (5) at (-8, 0) {$A$};
		\node [style=labelnode] (6) at (-6, 0) {$:=$};
		\node [style=none] (7) at (2, 0) {};
		\node [style=labelnode] (8) at (8, 0) {$A$};
		\node [style=trace] (9) at (6, -1) {};
		\node [style=labelnode] (10) at (4, -1) {$A^\ast$};
		\node [style=labelnode] (11) at (4, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (0) to (2);
		\draw [style=-, doubled] (5) to (4);
		\draw [style=-, doubled, doubled, in=180, out=90, looseness=1.25] (7.center) to (11);
		\draw [style=<-, doubled, doubled, in=180, out=-90, looseness=1.25] (7.center) to (10);
		\draw [style=-, doubled, in=180, out=0, looseness=2.00] (11) to (8);
		\draw [style=-, doubled] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/CPMdoubledNotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (5, -0.75) {$f^\ast$};
		\node [style=box] (1) at (5, 0.75) {$f$};
		\node [style=labelnode] (2) at (8, 0.75) {$B$};
		\node [style=labelnode] (3) at (8, -0.75) {$B^\ast$};
		\node [style=labelnode] (4) at (2, 0.75) {$A$};
		\node [style=labelnode] (5) at (2, -0.75) {$A^\ast$};
		\node [style=none] (6) at (5.5, -0.75) {};
		\node [style=none] (7) at (5.5, 0.75) {};
		\node [style=box, doubled] (8) at (-5, 0) {$f$};
		\node [style=labelnode] (9) at (-8, 0) {$A$};
		\node [style=labelnode] (10) at (-2, 0) {$B$};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=labelnode] (12) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5) to (0);
		\draw [in=180, out=0] (4) to (1);
		\draw (7.center) to (2);
		\draw (6.center) to (3);
		\draw [style=-, doubled] (9) to (8);
		\draw [style=-, doubled] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/CPMmorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (0, 0) {$f$};
		\node [style=labelnode] (1) at (-3, 0) {$A$};
		\node [style=labelnode] (2) at (3, 0.25) {$B$};
		\node [style=trace] (3) at (2, -0.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/CPMmorphismDouble_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (0, 0) {$f$};
		\node [style=labelnode] (1) at (-3, 0) {$A$};
		\node [style=labelnode] (2) at (3, 0.25) {$B$};
		\node [style=trace] (3) at (2, -0.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/CPMmorphismPrev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 1) {$f$};
		\node [style=box] (1) at (0, -1) {$f^\ast$};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=tightlabelnode] (3) at (1.5, 0.75) {$E$};
		\node [style=tightlabelnode] (4) at (1.5, -0.75) {$E^\ast$};
		\node [style=cdnode] (5) at (5, -1.25) {$B^\ast$};
		\node [style=cdnode] (6) at (5, 1.25) {$B$};
		\node [style=cdnode] (7) at (-3, -1) {$A^\ast$};
		\node [style=cdnode] (8) at (-3, 1) {$A$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (2.center) to (3);
		\draw [style=-, in=0, out=-90, looseness=1.25] (2.center) to (4);
		\draw [in=180, out=0] (8) to (0);
		\draw [in=180, out=0] (7) to (1);
		\draw [style=-] (11.center) to (6);
		\draw [style=-] (12.center) to (5);
		\draw [style=-] (9.center) to (3);
		\draw [style=-] (10.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/CPMpurificationAxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-5, 1.5) {$f$};
		\node [style=labelnode] (1) at (-8, 1.5) {$A$};
		\node [style=labelnode] (2) at (-2, 1.75) {$B$};
		\node [style=trace] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-4.5, 1.75) {};
		\node [style=none] (5) at (-4.5, 1.25) {};
		\node [style=labelnode] (6) at (8, 1.5) {$B$};
		\node [style=box, doubled] (7) at (5, 1.5) {$g$};
		\node [style=labelnode] (8) at (2, 1.5) {$A$};
		\node [style=labelnode] (9) at (0, 1.5) {$=$};
		\node [style=labelnode] (10) at (-10, -1.5) {$\Leftrightarrow$};
		\node [style=labelnode] (11) at (-8, -1.5) {$A$};
		\node [style=none] (12) at (-4.5, -1.75) {};
		\node [style=labelnode] (13) at (0, -1.5) {$=$};
		\node [style=none] (14) at (-4.5, -1.25) {};
		\node [style=box] (15) at (5, -1.5) {$g$};
		\node [style=labelnode] (16) at (-2, -1.25) {$B$};
		\node [style=labelnode] (17) at (-2, -3) {$E$};
		\node [style=labelnode] (18) at (2, -1.5) {$A$};
		\node [style=labelnode] (19) at (8, -1.5) {$B$};
		\node [style=box] (20) at (-5, -1.5) {$f$};
		\node [style=state, minimum width=6mm] (21) at (5, -3) {$\psi$};
		\node [style=labelnode] (22) at (8, -3) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
		\draw [style=-, doubled] (8) to (7);
		\draw [style=-, doubled] (7) to (6);
		\draw [style=-] (11) to (20);
		\draw [style=-] (14.center) to (16);
		\draw [style=-, in=180, out=0] (12.center) to (17);
		\draw [style=-] (18) to (15);
		\draw [style=-] (15) to (19);
		\draw [style=-] (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/CPStarMorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot, doubled] (0) at (-11.5, 0) {};
		\node [style=labelnode] (1) at (-13, 0) {$A$};
		\node [style=none] (2) at (-9.5, 0.75) {};
		\node [style=trace] (3) at (-9.5, -0.75) {};
		\node [style=none] (4) at (-8, 0) {};
		\node [style=box, doubled] (5) at (-7.5, 0) {$f$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=box, doubled] (7) at (4.5, 0) {$f$};
		\node [style=labelnode] (8) at (2, 0) {$A$};
		\node [style=labelnode] (9) at (7, 0) {$B$};
		\node [style=Ybwdot, doubled] (10) at (-5.5, 0) {};
		\node [style=labelnode] (11) at (-2, 0) {$B$};
		\node [style=trace] (12) at (-3.5, -0.75) {};
		\node [style=none] (13) at (-3.5, 0.75) {};
		\node [style=none] (14) at (-7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (0) to (3);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (0) to (2.center);
		\draw [style=-, doubled] (0) to (1);
		\draw [style=-, doubled, in=180, out=0] (2.center) to (4.center);
		\draw [doubled] (8) to (7);
		\draw [doubled] (7) to (9);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (10) to (12);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (10) to (13.center);
		\draw [style=-, doubled] (10) to (14.center);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/CPStarProcessesRModule1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-6, 0) {$(B,\YbwdotSym)$};
		\node [style=tightlabelnode] (1) at (-3.5, 0) {$=$};
		\node [style=tightlabelnode] (2) at (-12, 0) {$(A,\ZbwdotSym)$};
		\node [style=labelnode] (3) at (-1.5, -0.25) {$\sum\limits_{x \in \classicalStates{\ZbwdotSym}}$};
		\node [style=labelnode] (4) at (1.25, -0.25) {$\sum\limits_{y \in \classicalStates{\YbwdotSym}}$};
		\node [style=box] (5) at (-9, 0) {$f$};
		\node [style=box] (6) at (9.5, 0) {$f$};
		\node [style=state] (7) at (7.5, 0) {$x$};
		\node [style=effect] (8) at (11.5, 0) {$y$};
		\node [style=state] (9) at (13, 0) {$y$};
		\node [style=effect] (10) at (6, 0) {$x$};
		\node [style=tightlabelnode] (11) at (3.5, 0) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (12) at (15.5, 0) {$(B,\YbwdotSym)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5);
		\draw [style=-] (5) to (0);
		\draw [style=-] (7) to (6);
		\draw [style=-] (6) to (8);
		\draw [style=-] (11) to (10);
		\draw [style=-] (9) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/CPStarProcessesRModule2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-7.5, -0.25) {$\sum\limits_{x \in \classicalStates{\ZbwdotSym}}$};
		\node [style=labelnode] (1) at (-4.75, -0.25) {$\sum\limits_{y \in \classicalStates{\YbwdotSym}}$};
		\node [style=state] (2) at (3.5, 0) {$y$};
		\node [style=effect] (3) at (0.5, 0) {$x$};
		\node [style=tightlabelnode] (4) at (-2.5, 0) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (5) at (6.5, 0) {$(B,\YbwdotSym)$};
		\node [style=labelnode] (6) at (2, 0) {$F_x^y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (3);
		\draw [style=-] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/CPaxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=labelnode] (1) at (-10.5, -3) {$\Leftrightarrow$};
		\node [style=box] (2) at (-6.5, -3) {$f$};
		\node [style=box] (3) at (-4, -3) {$f^\dagger$};
		\node [style=labelnode] (4) at (-9, -3) {$A$};
		\node [style=labelnode] (5) at (-1.5, -3) {$A$};
		\node [style=labelnode] (6) at (1.5, -3) {$A$};
		\node [style=box] (7) at (6.5, -3) {$g^\dagger$};
		\node [style=labelnode] (8) at (9, -3) {$A$};
		\node [style=box] (9) at (4, -3) {$g$};
		\node [style=labelnode] (10) at (0, -3) {$=$};
		\node [style=labelnode] (11) at (11.5, 0) {in $\CPMCategory{\CategoryC}$};
		\node [style=labelnode] (12) at (11.5, -3) {in $\CategoryC$};
		\node [style=box, doubled] (13) at (-5, 0) {$f$};
		\node [style=none] (14) at (-4.5, -0.25) {};
		\node [style=labelnode] (15) at (-8, 0) {$A$};
		\node [style=labelnode] (16) at (-2, 0.25) {$B$};
		\node [style=none] (17) at (-4.5, 0.25) {};
		\node [style=trace] (18) at (-3, -0.75) {};
		\node [style=box, doubled] (19) at (5, 0) {$g$};
		\node [style=none] (20) at (5.5, -0.25) {};
		\node [style=labelnode] (21) at (2, 0) {$A$};
		\node [style=labelnode] (22) at (8, 0.25) {$B$};
		\node [style=none] (23) at (5.5, 0.25) {};
		\node [style=trace] (24) at (7, -0.75) {};
		\node [style=none] (25) at (-6, -2.75) {};
		\node [style=none] (26) at (-6, -3.25) {};
		\node [style=none] (27) at (-4.5, -2.75) {};
		\node [style=none] (28) at (-4.5, -3.25) {};
		\node [style=none] (29) at (-6.5, -2) {};
		\node [style=none] (30) at (-4, -2) {};
		\node [style=none] (31) at (6, -3.25) {};
		\node [style=none] (32) at (6, -2.75) {};
		\node [style=none] (33) at (6.5, -2) {};
		\node [style=none] (34) at (4.5, -2.75) {};
		\node [style=none] (35) at (4, -2) {};
		\node [style=none] (36) at (4.5, -3.25) {};
		\node [style=labelnode] (37) at (-1.5, -2) {$B$};
		\node [style=labelnode] (38) at (-9, -2) {$B$};
		\node [style=labelnode] (39) at (9, -2) {$B$};
		\node [style=labelnode] (40) at (1.5, -2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (2);
		\draw [style=-] (5) to (3);
		\draw [style=-] (9) to (6);
		\draw [style=-] (7) to (8);
		\draw [style=-, doubled] (15) to (13);
		\draw [style=-, doubled] (17.center) to (16);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (18);
		\draw [style=-, doubled] (21) to (19);
		\draw [style=-, doubled] (23.center) to (22);
		\draw [style=-, doubled, in=180, out=0] (20.center) to (24);
		\draw [style=-] (26.center) to (28.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (25.center) to (30.center);
		\draw [style=-, line width=4pt, draw=white, in=180, out=0, looseness=1.25] (29.center) to (27.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (29.center) to (27.center);
		\draw [style=-] (36.center) to (31.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (34.center) to (33.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (35.center) to (32.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (35.center) to (32.center);
		\draw [style=-] (38) to (29.center);
		\draw [style=-] (30.center) to (37);
		\draw [style=-] (40) to (35.center);
		\draw [style=-] (33.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/CPstarStatesProcesses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, doubled] (0) at (0.5, 2.25) {};
		\node [style=state, doubled] (1) at (-2, 2) {$p$};
		\node [style=none] (2) at (2.5, 3) {};
		\node [style=trace] (3) at (2.5, 1.5) {};
		\node [style=labelnode] (4) at (5, 2) {$A$};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=box, doubled] (6) at (0, -2) {$F$};
		\node [style=labelnode] (7) at (-6.5, -2) {$A$};
		\node [style=trace] (8) at (-2.5, -2.75) {};
		\node [style=dot, doubled] (9) at (-4.5, -2) {};
		\node [style=none] (10) at (4.5, -1) {};
		\node [style=labelnode] (11) at (7, -2) {$B$};
		\node [style=trace] (12) at (4.5, -2.5) {};
		\node [style=dot, fill=black, doubled] (13) at (2.5, -1.75) {};
		\node [style=trace] (14) at (2, -3) {};
		\node [style=none] (15) at (0.5, -1.75) {};
		\node [style=none] (16) at (0.5, -2.25) {};
		\node [style=none] (17) at (-1.5, 2.25) {};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=trace] (19) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (0) to (3);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (2.center) to (4);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (9) to (8);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (9) to (5.center);
		\draw [style=-, doubled] (9) to (7);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (5.center) to (6);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (13) to (12);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (13) to (10.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (10.center) to (11);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (16.center) to (14);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (15.center) to (13);
		\draw [style=-, doubled] (17.center) to (0);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (18.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/FrobeniusLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-8.5, 2.75) {};
		\node [style=dot] (1) at (-3.5, 2.75) {};
		\node [style=labelnode] (2) at (-1.5, 2.75) {$A$};
		\node [style=labelnode] (3) at (-6.5, 2.75) {$A$};
		\node [style=labelnode] (4) at (-10.5, 3.75) {$A$};
		\node [style=labelnode] (5) at (-10.5, 1.75) {$A$};
		\node [style=labelnode] (6) at (-9.5, 0.75) {multiplication};
		\node [style=labelnode] (7) at (-3.5, 0.75) {unit};
		\node [style=dot] (8) at (10.5, 2.75) {};
		\node [style=labelnode] (9) at (5.5, 1.75) {$A$};
		\node [style=labelnode] (10) at (3.5, 0.75) {comultiplication};
		\node [style=dot] (11) at (3.5, 2.75) {};
		\node [style=labelnode] (12) at (5.5, 3.75) {$A$};
		\node [style=labelnode] (13) at (1.5, 2.75) {$A$};
		\node [style=labelnode] (14) at (8.5, 2.75) {$A$};
		\node [style=labelnode] (15) at (9.5, 0.75) {counit};
		\node [style=labelnode] (16) at (-2.5, -1.5) {$A$};
		\node [style=labelnode] (17) at (-2.5, -3.5) {$A$};
		\node [style=dot] (18) at (-0.75, -2.5) {};
		\node [style=labelnode] (19) at (2.5, -1.5) {$A$};
		\node [style=dot] (20) at (0.75, -2.5) {};
		\node [style=labelnode] (21) at (2.5, -3.5) {$A$};
		\node [style=labelnode] (22) at (-11, -1.5) {$A$};
		\node [style=dot] (23) at (-7.5, -1.5) {};
		\node [style=labelnode] (24) at (-6, -1.5) {$A$};
		\node [style=labelnode] (25) at (-11, -3.5) {$A$};
		\node [style=dot] (26) at (-9.5, -3.5) {};
		\node [style=labelnode] (27) at (-6, -3.5) {$A$};
		\node [style=labelnode] (28) at (6, -3.5) {$A$};
		\node [style=dot] (29) at (9.5, -3.5) {};
		\node [style=labelnode] (30) at (11, -3.5) {$A$};
		\node [style=labelnode] (31) at (11, -1.5) {$A$};
		\node [style=labelnode] (32) at (6, -1.5) {$A$};
		\node [style=dot] (33) at (7.5, -1.5) {};
		\node [style=labelnode] (34) at (-4.25, -2.5) {$=$};
		\node [style=labelnode] (35) at (4.25, -2.5) {$=$};
		\node [style=labelnode] (36) at (0, -4.5) {Frobenius law};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4) to (0);
		\draw [style=-, in=-153, out=0] (5) to (0);
		\draw [style=-] (0) to (3);
		\draw [style=-] (1) to (2);
		\draw [style=-] (11) to (13);
		\draw [style=-] (8) to (14);
		\draw [style=-, in=180, out=27] (11) to (12);
		\draw [style=-, in=180, out=-27] (11) to (9);
		\draw [style=-, in=153, out=0] (16) to (18);
		\draw [style=-, in=-153, out=0] (17) to (18);
		\draw [style=-, in=180, out=27] (20) to (19);
		\draw [style=-, in=180, out=-27] (20) to (21);
		\draw [style=-, in=180, out=0] (22) to (23);
		\draw [style=-] (23) to (24);
		\draw [style=-] (26) to (25);
		\draw [style=-, in=180, out=0, looseness=0.75] (26) to (27);
		\draw [style=-] (26) to (23);
		\draw [style=-, in=180, out=0] (28) to (29);
		\draw [style=-] (29) to (30);
		\draw [style=-] (33) to (32);
		\draw [style=-, in=180, out=0] (33) to (31);
		\draw [style=-] (33) to (29);
		\draw [style=-] (18) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/GHZstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=Zbwdot] (2) at (-3, 0) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 0) {$\vdots$};
		\node [style=none] (7) at (0.75, 2.5) {};
		\node [style=none] (8) at (0.75, -2.5) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=tightlabelnode] (10) at (2, 0) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=60] (0) to (1.center);
		\draw [style=-, in=180, out=30] (0) to (4.center);
		\draw [style=-, in=180, out=-30] (0) to (5.center);
		\draw [style=-, in=180, out=-60] (0) to (3.center);
		\draw [style=-] (2) to (0);
		\draw [style=-, in=180, out=0] (7.center) to (9.center);
		\draw [style=-, in=180, out=0] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/GHZstatePhaseGates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-6.75, 0) {};
		\node [style=box] (1) at (-4.75, 1.5) {$U_1$};
		\node [style=Zbwdot] (2) at (-7.75, 0) {};
		\node [style=box] (3) at (-4.75, -1.5) {$U_N$};
		\node [style=none] (4) at (-4.75, 0.25) {$\vdots$};
		\node [style=none] (5) at (-3.25, 1.5) {};
		\node [style=none] (6) at (-3.25, -1.5) {};
		\node [style=none] (7) at (-1.75, 0) {$=$};
		\node [style=Zbwdot] (8) at (7, 0) {};
		\node [style=none] (9) at (9, 0.25) {$\vdots$};
		\node [style=none] (10) at (9, 1.5) {};
		\node [style=none] (11) at (9, -1.5) {};
		\node [style=Zbwdot] (12) at (0, 0) {};
		\node [style=box] (13) at (5.5, 0) {$U_1$};
		\node [style=box] (14) at (1.5, 0) {$U_N$};
		\node [style=labelnode] (15) at (3.5, 0) {$\hdots$};
		\node [style=none] (16) at (9.5, -1.5) {};
		\node [style=none] (17) at (9.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=60] (0) to (1);
		\draw [style=-, in=180, out=-60] (0) to (3);
		\draw [style=-] (2) to (0);
		\draw [style=-] (6.center) to (3);
		\draw [style=-] (5.center) to (1);
		\draw [style=-, in=180, out=60] (8) to (10.center);
		\draw [style=-, in=180, out=-60] (8) to (11.center);
		\draw [style=-] (14) to (15);
		\draw [style=-] (12) to (14);
		\draw [style=-] (13) to (8);
		\draw [style=-] (15) to (13);
		\draw [style=-] (10.center) to (17.center);
		\draw [style=-] (11.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/GHZstatePhaseGatesProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-9.25, 0) {};
		\node [style=box] (1) at (-7.5, -1.5) {$U_N$};
		\node [style=Zbwdot] (2) at (-10.25, 0) {};
		\node [style=none] (3) at (-4, -1.5) {};
		\node [style=none] (4) at (-11.5, 0) {$=$};
		\node [style=none] (5) at (-4, -0.25) {};
		\node [style=none] (6) at (-5.5, 1.25) {$\vdots$};
		\node [style=box] (7) at (-5.5, 2.25) {$U_1$};
		\node [style=box] (8) at (-5.5, -0.25) {$U_{N-1}$};
		\node [style=Zbwdot] (9) at (-7.5, 1) {};
		\node [style=none] (10) at (-4, 2.25) {};
		\node [style=none] (11) at (-14, 0.25) {$\vdots$};
		\node [style=Zbwdot] (12) at (-16, 0) {};
		\node [style=none] (13) at (-12.5, -1.25) {};
		\node [style=box] (14) at (-14, 1.25) {$U_1$};
		\node [style=box] (15) at (-14, -1.25) {$U_N$};
		\node [style=none] (16) at (-12.5, 1.25) {};
		\node [style=Zbwdot] (17) at (-17, 0) {};
		\node [style=none] (18) at (-3, 0) {$=$};
		\node [style=box] (19) at (0.25, 2.25) {$U_N$};
		\node [style=Zbwdot] (20) at (-2, 1.5) {};
		\node [style=box] (21) at (3, -0.25) {$U_{N-1}$};
		\node [style=none] (22) at (4.75, -0.25) {};
		\node [style=Zbwdot] (23) at (-1, 1.5) {};
		\node [style=none] (24) at (4.75, 2.25) {};
		\node [style=none] (25) at (3, 1.25) {$\vdots$};
		\node [style=Zbwdot] (26) at (0.5, 1) {};
		\node [style=none] (27) at (2.25, -1.5) {};
		\node [style=box] (28) at (3, 2.25) {$U_1$};
		\node [style=none] (29) at (4.75, -1.5) {};
		\node [style=none] (30) at (14.25, -0.25) {};
		\node [style=Zbwdot] (31) at (6.25, 1.5) {};
		\node [style=none] (32) at (14.25, 2.25) {};
		\node [style=none] (33) at (12, -1.5) {};
		\node [style=none] (34) at (10.25, 2.25) {};
		\node [style=none] (35) at (5.5, 0) {$=$};
		\node [style=box] (36) at (12.75, 2.25) {$U_1$};
		\node [style=none] (37) at (12.75, 1.25) {$\vdots$};
		\node [style=box] (38) at (12.75, -0.25) {$U_{N-1}$};
		\node [style=Zbwdot] (39) at (10.25, 1) {};
		\node [style=Zbwdot] (40) at (9, 1.5) {};
		\node [style=none] (41) at (14.25, -1.5) {};
		\node [style=box] (42) at (7.5, 1.5) {$U_N$};
		\node [style=Zbwdot] (43) at (21, 1) {};
		\node [style=box] (44) at (23, 2.25) {$U_1$};
		\node [style=none] (45) at (23, 1.25) {$\vdots$};
		\node [style=none] (46) at (15.25, 0) {$=$};
		\node [style=none] (47) at (24.5, -1.5) {};
		\node [style=Zbwdot] (48) at (16.5, 0) {};
		\node [style=Zbwdot] (49) at (19.25, 0) {};
		\node [style=box] (50) at (23, -0.25) {$U_{N-1}$};
		\node [style=none] (51) at (24.5, 2.25) {};
		\node [style=none] (52) at (21, -1.5) {};
		\node [style=none] (53) at (24.5, -0.25) {};
		\node [style=box] (54) at (17.75, 0) {$U_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45, looseness=1.25] (0) to (1);
		\draw [style=-] (2) to (0);
		\draw [style=-] (3.center) to (1);
		\draw [style=-, in=180, out=60] (9) to (7);
		\draw [style=-, in=180, out=-60] (9) to (8);
		\draw [style=-] (5.center) to (8);
		\draw [style=-] (10.center) to (7);
		\draw [style=-, in=180, out=45, looseness=1.25] (0) to (9);
		\draw [style=-, in=180, out=60] (12) to (14);
		\draw [style=-, in=180, out=-60] (12) to (15);
		\draw [style=-] (13.center) to (15);
		\draw [style=-] (16.center) to (14);
		\draw [style=-] (17) to (12);
		\draw [style=-, in=180, out=60] (23) to (19);
		\draw [style=-] (20) to (23);
		\draw [style=-, in=180, out=60] (26) to (28);
		\draw [style=-, in=180, out=-60] (26) to (21);
		\draw [style=-] (22.center) to (21);
		\draw [style=-] (24.center) to (28);
		\draw [style=-, in=180, out=-45] (23) to (26);
		\draw [style=-] (27.center) to (29.center);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (27.center) to (19);
		\draw [style=-, in=0, out=180] (27.center) to (19);
		\draw [style=-, in=180, out=60] (40) to (34.center);
		\draw [style=-, in=180, out=60] (39) to (36);
		\draw [style=-, in=180, out=-60] (39) to (38);
		\draw [style=-] (30.center) to (38);
		\draw [style=-] (32.center) to (36);
		\draw [style=-, in=180, out=-45] (40) to (39);
		\draw [style=-] (33.center) to (41.center);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (33.center) to (34.center);
		\draw [style=-, in=0, out=180] (33.center) to (34.center);
		\draw [style=-] (31) to (42);
		\draw [style=-] (42) to (40);
		\draw [style=-, in=180, out=-45, looseness=1.25] (49) to (52.center);
		\draw [style=-] (47.center) to (52.center);
		\draw [style=-, in=180, out=60] (43) to (44);
		\draw [style=-, in=180, out=-60] (43) to (50);
		\draw [style=-] (53.center) to (50);
		\draw [style=-] (51.center) to (44);
		\draw [style=-, in=180, out=45, looseness=1.25] (49) to (43);
		\draw [style=-] (48) to (54);
		\draw [style=-] (54) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/GHZstatePhaseStates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-11, 0) {};
		\node [style=dot] (1) at (-9, 1.5) {$\;u_1\;$};
		\node [style=Zbwdot] (2) at (-12, 0) {};
		\node [style=dot] (3) at (-9, -1.5) {$\;u_N\;$};
		\node [style=none] (4) at (-9, 0.25) {$\vdots$};
		\node [style=none] (5) at (-7.5, 1.5) {};
		\node [style=none] (6) at (-7.5, -1.5) {};
		\node [style=none] (7) at (-6, 0) {$=$};
		\node [style=Zbwdot] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (10) at (1.75, 1.5) {};
		\node [style=none] (11) at (1.75, -1.5) {};
		\node [style=Zbwdot] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (2.25, 1.5) {};
		\node [style=dot] (15) at (-3.75, 1.5) {$\;u_1\;$};
		\node [style=dot] (16) at (-3.75, -1.5) {$\;u_N\;$};
		\node [style=none] (17) at (-3.5, 0.25) {$\vdots$};
		\node [style=dot] (18) at (6, 0) {$\;u\;$};
		\node [style=none] (19) at (3.75, 0) {$=$};
		\node [style=none] (20) at (10, -1.5) {};
		\node [style=none] (21) at (10, 1.5) {};
		\node [style=Zbwdot] (22) at (8, 0) {};
		\node [style=none] (23) at (10.5, -1.5) {};
		\node [style=none] (24) at (10.5, 1.5) {};
		\node [style=none] (25) at (10, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=60] (0) to (1);
		\draw [style=-, in=180, out=-60] (0) to (3);
		\draw [style=-] (2) to (0);
		\draw [style=-] (6.center) to (3);
		\draw [style=-] (5.center) to (1);
		\draw [style=-, in=180, out=60] (8) to (10.center);
		\draw [style=-, in=180, out=-60] (8) to (11.center);
		\draw [style=-] (10.center) to (14.center);
		\draw [style=-] (11.center) to (13.center);
		\draw [style=-] (12) to (8);
		\draw [style=-, in=135, out=0] (15) to (12);
		\draw [style=-, in=-135, out=0] (16) to (12);
		\draw [style=-, in=180, out=60] (22) to (21.center);
		\draw [style=-, in=180, out=-60] (22) to (20.center);
		\draw [style=-] (21.center) to (24.center);
		\draw [style=-] (20.center) to (23.center);
		\draw [style=-] (18) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/HopfLawApplied.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.5) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (6.5, 0) {};
		\node [style=Zbwdot] (4) at (5, 0) {};
		\node [style=Zbwdot] (5) at (-2.5, 0) {};
		\node [style=Xbwdot] (6) at (-4.5, 0) {};
		\node [style=Xbwdot] (7) at (3.5, 0) {};
		\node [style=boxsmall] (8) at (-3.5, 0.5) {};
		\node [style=none] (9) at (-9, 0) {};
		\node [style=labelnode] (10) at (-8, 0) {$=$};
		\node [style=boxsmall] (11) at (-12, 0.75) {};
		\node [style=Zbwdot] (12) at (-10.5, 0) {};
		\node [style=none] (13) at (-12, -0.75) {};
		\node [style=state] (14) at (-13.5, 0.75) {$\goodchi$};
		\node [style=state] (15) at (-13.5, -0.75) {$\goodchi$};
		\node [style=state] (16) at (-6.25, 0) {$\goodchi$};
		\node [style=state] (17) at (1.75, 0) {$\goodchi$};
		\node [style=labelnode] (18) at (7.5, 0) {$=$};
		\node [style=Zbwdot] (19) at (8.75, 0) {};
		\node [style=none] (20) at (10.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45, looseness=1.25] (6) to (8);
		\draw [style=-, in=135, out=0, looseness=1.25] (8) to (5);
		\draw [style=-] (5) to (2.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (6) to (0.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (0.center) to (5);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (11) to (12);
		\draw [style=-] (12) to (9.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (13.center) to (12);
		\draw [style=-] (14) to (11);
		\draw [style=-] (15) to (13.center);
		\draw [style=-] (16) to (6);
		\draw [style=-] (17) to (7);
		\draw [style=-] (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/HopfLawUnbiasedStates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-8.5, 0) {};
		\node [style=labelnode] (1) at (-7, 0) {};
		\node [style=labelnode] (2) at (-5.5, 0) {$=$};
		\node [style=Zbwdot] (3) at (-2.5, 0) {};
		\node [style=labelnode] (4) at (-1, 0) {};
		\node [style=state, doubled, doubled] (5) at (-10.5, 0) {$\goodchi$};
		\node [style=tightlabelnode] (6) at (-12, 0) {$\frac{1}{N}$};
		\node [style=tightlabelnode] (7) at (4.75, 0.75) {$\frac{1}{N}$};
		\node [style=labelnode] (8) at (5.5, 0) {};
		\node [style=state, doubled, doubled] (9) at (2, 0) {$g$};
		\node [style=labelnode] (10) at (7, 0) {$=$};
		\node [style=labelnode] (11) at (10, 0) {};
		\node [style=Xbwdot] (12) at (8.5, 0) {};
		\node [style=Xbwdot] (13) at (4, 0) {};
		\node [style=tightlabelnode] (14) at (-3.5, 0) {$\frac{1}{N}$};
		\node [style=tightlabelnode] (15) at (-10.5, -1.25) {$\XbwdotSym$-classical};
		\node [style=tightlabelnode] (16) at (2, -1.25) {$\ZbwdotSym$-classical};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (4);
		\draw [style=-, doubled] (5) to (0);
		\draw [style=-] (13) to (8);
		\draw [style=-] (12) to (11);
		\draw [style=-, doubled] (9) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/HopfLawUnbiasedStatesProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (10.5, 0) {$\goodchi$};
		\node [style=effect] (1) at (14.25, 0.75) {$\goodchi^\dagger$};
		\node [style=tightlabelnode] (2) at (8, 0) {$=$};
		\node [style=Zbwdot] (3) at (12.5, 0) {};
		\node [style=none] (4) at (15, -0.75) {};
		\node [style=Xbwdot] (5) at (-13, 0) {};
		\node [style=Zbwdot] (6) at (-20, 0) {};
		\node [style=tightlabelnode] (7) at (-17, 0) {$=$};
		\node [style=state] (8) at (-15, 0) {$\goodchi$};
		\node [style=tightlabelnode] (9) at (-8.5, 0) {$=$};
		\node [style=none] (10) at (-18.5, 0) {};
		\node [style=none] (11) at (-10, 0) {};
		\node [style=Zbwdot] (12) at (-11.5, 0) {};
		\node [style=tightlabelnode] (13) at (0.5, 0) {$=$};
		\node [style=Zbwdot] (14) at (-2.5, 0) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=state] (16) at (-6.5, 0) {$\goodchi$};
		\node [style=Xbwdot] (17) at (-4.5, 0) {};
		\node [style=Xbwdot] (18) at (-2.5, 1) {};
		\node [style=Zbwdot] (19) at (-4.5, 1) {};
		\node [style=Xbwdot] (20) at (-1.5, 1) {};
		\node [style=Zbwdot] (21) at (-5.5, 1) {};
		\node [style=Zbwdot] (22) at (5, 0) {};
		\node [style=state] (23) at (3.25, -0.5) {$\goodchi$};
		\node [style=Zbwdot] (24) at (2, 1) {};
		\node [style=none] (25) at (6.5, 0) {};
		\node [style=Zbwdot] (26) at (3, 1) {};
		\node [style=effect] (27) at (4.75, 1.5) {$\goodchi^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (3);
		\draw [style=-, in=180, out=45] (3) to (1);
		\draw [style=-, in=180, out=-45] (3) to (4.center);
		\draw [style=-] (8) to (5);
		\draw [style=-] (6) to (10.center);
		\draw [style=-] (12) to (11.center);
		\draw [style=-] (16) to (17);
		\draw [style=-] (14) to (15.center);
		\draw [style=-] (21) to (19);
		\draw [style=-] (19) to (14);
		\draw [style=-] (17) to (18);
		\draw [style=-, in=45, out=135] (18) to (19);
		\draw [style=-] (18) to (20);
		\draw [style=-, in=-135, out=-45] (17) to (14);
		\draw [style=-] (22) to (25.center);
		\draw [style=-] (24) to (26);
		\draw [style=-, in=135, out=-45] (26) to (22);
		\draw [style=-, in=180, out=45] (26) to (27);
		\draw [style=-, in=-135, out=0] (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/HopfLaw_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-10, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (10, 0) {};
		\node [style=Zbwdot] (6) at (7, 0) {};
		\node [style=Zbwdot] (7) at (-4, 0) {};
		\node [style=Xbwdot] (8) at (-8, 0) {};
		\node [style=Xbwdot] (9) at (5, 0) {};
		\node [style=boxsmall] (10) at (-6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2.center) to (8);
		\draw [style=-, in=180, out=45, looseness=1.25] (8) to (10);
		\draw [style=-, in=135, out=0, looseness=1.25] (10) to (7);
		\draw [style=-] (7) to (3.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (8) to (0.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (0.center) to (7);
		\draw [style=-] (4.center) to (9);
		\draw [style=-] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/HopfsLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-10, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (7.5, 0) {};
		\node [style=Xbwdot] (6) at (5.5, 0) {};
		\node [style=Xbwdot] (7) at (-4, 0) {};
		\node [style=Zbwdot] (8) at (-8, 0) {};
		\node [style=Zbwdot] (9) at (4, 0) {};
		\node [style=boxsmall] (10) at (-6, 1) {};
		\node [style=Xbwdot] (11) at (17.5, 0) {};
		\node [style=none] (12) at (11.5, 0) {};
		\node [style=boxsmall] (13) at (15.5, -1) {};
		\node [style=Zbwdot] (14) at (13.5, 0) {};
		\node [style=none] (15) at (19.5, 0) {};
		\node [style=none] (16) at (15.5, 1) {};
		\node [style=labelnode] (17) at (9.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2.center) to (8);
		\draw [style=-, in=180, out=45, looseness=1.25] (8) to (10);
		\draw [style=-, in=135, out=0, looseness=1.25] (10) to (7);
		\draw [style=-] (7) to (3.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (8) to (0.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (0.center) to (7);
		\draw [style=-] (4.center) to (9);
		\draw [style=-] (6) to (5.center);
		\draw [style=-] (12.center) to (14);
		\draw [style=-, in=180, out=45, looseness=1.25] (14) to (16.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (16.center) to (11);
		\draw [style=-] (11) to (15.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (14) to (13);
		\draw [style=-, in=-135, out=0, looseness=1.25] (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/HopfsLawClassicalAdjunctionsConsequence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17, 0.5) {};
		\node [style=none] (1) at (-21, 0) {};
		\node [style=Zbwdot] (2) at (-19.25, 0) {};
		\node [style=Xbwdot] (3) at (18.5, 0) {};
		\node [style=Zbwdot] (4) at (17.25, -0.5) {};
		\node [style=Xbwdot] (5) at (19.75, 0) {};
		\node [style=labelnode] (6) at (-18, 0) {$=$};
		\node [style=Xbwdot] (7) at (-15, 0.5) {};
		\node [style=Zbwdot] (8) at (-16.75, 0.5) {};
		\node [style=labelnode] (9) at (-10.5, 0) {$=$};
		\node [style=Zbwdot] (10) at (-13, 0) {};
		\node [style=none] (11) at (-17, -0.5) {};
		\node [style=none] (12) at (-7, 0) {};
		\node [style=Xbwdot] (13) at (-8, 0.5) {};
		\node [style=Zbwdot] (14) at (-6, 0.5) {};
		\node [style=boxsmall] (15) at (-7, 1) {};
		\node [style=labelnode] (16) at (-2.5, 0) {$=$};
		\node [style=Zbwdot] (17) at (-14, 0.5) {};
		\node [style=Zbwdot] (18) at (-11.75, 0) {};
		\node [style=Zbwdot] (19) at (-9.25, 0.5) {};
		\node [style=Zbwdot] (20) at (1, 0.5) {};
		\node [style=Zbwdot] (21) at (-1, 1) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=boxsmall] (23) at (0, 1) {};
		\node [style=Zbwdot] (24) at (-1, 0) {};
		\node [style=labelnode] (25) at (16, 0) {$=$};
		\node [style=Zbwdot] (26) at (7.5, 0) {};
		\node [style=Zbwdot] (27) at (5.75, 0.5) {};
		\node [style=labelnode] (28) at (4.5, 0) {$=$};
		\node [style=Zbwdot] (29) at (8.75, 0) {};
		\node [style=boxsmall] (30) at (6.5, 0.5) {};
		\node [style=Zbwdot] (31) at (12.5, -0.25) {};
		\node [style=labelnode] (32) at (10, 0) {$=$};
		\node [style=Xbwdot] (33) at (13.75, 1) {};
		\node [style=Xbwdot] (34) at (14.75, 1) {};
		\node [style=Zbwdot] (35) at (12.25, 1) {};
		\node [style=Zbwdot] (36) at (11.25, 1) {};
		\node [style=Zbwdot] (37) at (-5, 0) {};
		\node [style=none] (38) at (-9.5, -0.5) {};
		\node [style=Zbwdot] (39) at (-3.75, 0) {};
		\node [style=none] (40) at (-1.5, -0.5) {};
		\node [style=Zbwdot] (41) at (2, 0) {};
		\node [style=Zbwdot] (42) at (3.25, 0) {};
		\node [style=none] (43) at (5.5, -0.5) {};
		\node [style=none] (44) at (11, -0.5) {};
		\node [style=Zbwdot] (45) at (14.75, -0.5) {};
		\node [style=Zbwdot] (46) at (13.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (1.center);
		\draw [in=-135, out=0, looseness=1.25] (4) to (3);
		\draw (3) to (5);
		\draw [in=0, out=135, looseness=1.25] (3) to (0.center);
		\draw [style=-] (7) to (8);
		\draw [style=-, in=0, out=-135] (10) to (11.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (13) to (15);
		\draw [style=-, in=135, out=0, looseness=1.25] (15) to (14);
		\draw [style=-, in=180, out=-45, looseness=1.25] (13) to (12.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (12.center) to (14);
		\draw [style=-, in=135, out=0] (17) to (10);
		\draw [style=-] (10) to (18);
		\draw [style=-] (19) to (13);
		\draw [style=-, in=135, out=0, looseness=1.25] (23) to (20);
		\draw [style=-, in=-135, out=0, looseness=1.25] (22.center) to (20);
		\draw [style=-] (24) to (22.center);
		\draw [style=-] (21) to (23);
		\draw [style=-] (26) to (29);
		\draw [style=-] (27) to (30);
		\draw (33) to (34);
		\draw [style=-] (36) to (35);
		\draw [style=-, in=0, out=-135] (37) to (38.center);
		\draw [style=-] (37) to (39);
		\draw [style=-, in=135, out=0] (14) to (37);
		\draw [style=-, in=0, out=-135] (41) to (40.center);
		\draw [style=-] (41) to (42);
		\draw [style=-, in=135, out=0] (20) to (41);
		\draw [style=-, in=135, out=0] (30) to (26);
		\draw [style=-, in=-135, out=0] (43.center) to (26);
		\draw [style=-] (46) to (45);
		\draw [style=-, in=-135, out=0] (44.center) to (46);
		\draw [style=-] (35) to (46);
		\draw [style=-, line width=4 pt, draw=white] (31) to (33);
		\draw [style=-] (31) to (33);
		\draw [style=-, bend right=45, looseness=1.25] (33) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/MerminControl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot, doubled] (0) at (-7.5, 0) {};
		\node [style=Zbwdot, doubled] (1) at (-8.5, 0) {};
		\node [style=none] (2) at (-6, 1.5) {};
		\node [style=none] (3) at (-6, -1.5) {};
		\node [style=Xbwdot, doubled] (4) at (-3.5, 1.5) {};
		\node [style=tightlabelnode] (5) at (-3.5, 0.25) {$\vdots$};
		\node [style=labelnode] (6) at (-1.5, -1.5) {$O_N$};
		\node [style=Xbwdot, doubled] (7) at (-3.5, -1.5) {};
		\node [style=labelnode] (8) at (-1.5, 1.5) {$O_1$};
		\node [style=Zbwdot, doubled, doubled] (9) at (-5, 1.5) {$\;0\;$};
		\node [style=Zbwdot, doubled] (10) at (-5, -1.5) {$\;0\;$};
		\node [style=tightlabelnode] (11) at (0, 0) {$=$};
		\node [style=labelnode] (12) at (9.5, -1.5) {$O_N$};
		\node [style=Zbwdot, doubled] (13) at (5, 0) {};
		\node [style=Zbwdot, doubled] (14) at (6, 0) {};
		\node [style=Xbwdot, doubled] (15) at (7.5, 1.5) {};
		\node [style=tightlabelnode] (16) at (7.5, 0.25) {$\vdots$};
		\node [style=labelnode] (17) at (9.5, 1.5) {$O_1$};
		\node [style=Xbwdot, doubled] (18) at (7.5, -1.5) {};
		\node [style=tightlabelnode] (19) at (-5, 0.25) {$\vdots$};
		\node [style=tightlabelnode] (20) at (-11, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=tightlabelnode] (21) at (2.5, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=45] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=-45] (0) to (3.center);
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-] (4) to (8);
		\draw [style=-] (7) to (6);
		\draw [style=-, doubled] (2.center) to (9);
		\draw [style=-, doubled] (9) to (4);
		\draw [style=-, doubled] (3.center) to (10);
		\draw [style=-, doubled] (10) to (7);
		\draw [style=-, doubled, in=180, out=45] (14) to (15);
		\draw [style=-, doubled, in=180, out=-45] (14) to (18);
		\draw [style=-, doubled] (13) to (14);
		\draw [style=-] (15) to (17);
		\draw [style=-] (18) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/MerminControl_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot, doubled] (0) at (-8.5, 0) {};
		\node [style=Zbwdot, doubled] (1) at (-9.5, 0) {};
		\node [style=none] (2) at (-6.5, 1.25) {};
		\node [style=none] (3) at (-6.5, 2.5) {};
		\node [style=none] (4) at (-6.5, -1.25) {};
		\node [style=none] (5) at (-6.5, -2.5) {};
		\node [style=tightlabelnode] (6) at (-6.5, 0.25) {$\vdots$};
		\node [style=Xbwdot, doubled] (7) at (-4, 1.25) {};
		\node [style=labelnode] (8) at (-1.5, -1.25) {$O_{N-1}$};
		\node [style=Xbwdot, doubled] (9) at (-4, 2.5) {};
		\node [style=tightlabelnode] (10) at (-4, 0.25) {$\vdots$};
		\node [style=labelnode] (11) at (-1.5, -2.5) {$O_N$};
		\node [style=Xbwdot, doubled] (12) at (-4, -2.5) {};
		\node [style=Xbwdot, doubled] (13) at (-4, -1.25) {};
		\node [style=labelnode] (14) at (-1.5, 2.5) {$O_1$};
		\node [style=labelnode] (15) at (-1.5, 1.25) {$O_2$};
		\node [style=Zbwdot, doubled, doubled] (16) at (-5.5, 2.5) {$\;0\;$};
		\node [style=Zbwdot, doubled] (17) at (-5.5, 1.25) {$\;0\;$};
		\node [style=Zbwdot, doubled] (18) at (-5.5, -1.25) {$\;0\;$};
		\node [style=Zbwdot, doubled] (19) at (-5.5, -2.5) {$\;0\;$};
		\node [style=tightlabelnode] (20) at (0, 0) {$=$};
		\node [style=labelnode] (21) at (7.5, -2.5) {$O_N$};
		\node [style=Xbwdot, doubled] (22) at (5, 1.25) {};
		\node [style=labelnode] (23) at (7.5, -1.25) {$O_{N-1}$};
		\node [style=Zbwdot, doubled] (24) at (1.5, 0) {};
		\node [style=labelnode] (25) at (7.5, 1.25) {$O_2$};
		\node [style=Zbwdot, doubled] (26) at (2.5, 0) {};
		\node [style=Xbwdot, doubled] (27) at (5, 2.5) {};
		\node [style=tightlabelnode] (28) at (5, 0.25) {$\vdots$};
		\node [style=labelnode] (29) at (7.5, 2.5) {$O_1$};
		\node [style=Xbwdot, doubled] (30) at (5, -2.5) {};
		\node [style=Xbwdot, doubled] (31) at (5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=27] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=45] (0) to (3.center);
		\draw [style=-, doubled, in=180, out=-27] (0) to (4.center);
		\draw [style=-, doubled, in=180, out=-45] (0) to (5.center);
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-] (9) to (14);
		\draw [style=-] (7) to (15);
		\draw [style=-] (13) to (8);
		\draw [style=-] (12) to (11);
		\draw [style=-, doubled] (3.center) to (16);
		\draw [style=-, doubled] (16) to (9);
		\draw [style=-, doubled] (2.center) to (17);
		\draw [style=-, doubled] (4.center) to (18);
		\draw [style=-, doubled] (5.center) to (19);
		\draw [style=-, doubled] (19) to (12);
		\draw [style=-, doubled] (18) to (13);
		\draw [style=-, doubled] (17) to (7);
		\draw [style=-, doubled, in=180, out=27] (26) to (22);
		\draw [style=-, doubled, in=180, out=45] (26) to (27);
		\draw [style=-, doubled, in=180, out=-27] (26) to (31);
		\draw [style=-, doubled, in=180, out=-45] (26) to (30);
		\draw [style=-, doubled] (24) to (26);
		\draw [style=-] (27) to (29);
		\draw [style=-] (22) to (25);
		\draw [style=-] (31) to (23);
		\draw [style=-] (30) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/MerminLHV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (0, 0) {$=$};
		\node [style=Zbwdot] (1) at (5.25, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (2) at (8.25, 0.25) {$\vdots$};
		\node [style=none, doubled] (3) at (8.25, -1.5) {};
		\node [style=none, doubled] (4) at (8.25, 1.5) {};
		\node [style=Zbwdot] (5) at (6.75, 0) {};
		\node [style=labelnode] (6) at (9.75, -1.5) {$O_N$};
		\node [style=labelnode] (7) at (9.75, 1.5) {$O_1$};
		\node [style=tightlabelnode] (8) at (2.75, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=tightlabelnode] (9) at (-4, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (10) at (-7, -0.25) {$\sum\limits_{\lambda \in \Lambda} \;\; p(\lambda)$};
		\node [style=labelnode] (11) at (-1.5, 1.75) {$O_1$};
		\node [style=Zbwdot] (12) at (-4, 1.75) {$\;\,d_{s,k}^{1,\lambda}\;\,$};
		\node [style=Zbwdot] (13) at (-4, -1.75) {$\;\,d_{s,k}^{N,\lambda}\;\,$};
		\node [style=labelnode] (14) at (-1.5, -1.75) {$O_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (5) to (4.center);
		\draw [style=-, in=180, out=-45] (5) to (3.center);
		\draw [style=-] (4.center) to (7);
		\draw [style=-] (3.center) to (6);
		\draw [style=-] (1) to (5);
		\draw [style=-] (12) to (11);
		\draw [style=-] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/MerminLHVDistrib.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (0, 0) {$=$};
		\node [style=Zbwdot] (1) at (5.25, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (2) at (8.25, 0.25) {$\vdots$};
		\node [style=none, doubled] (3) at (8.25, -1.5) {};
		\node [style=none, doubled] (4) at (8.25, 1.5) {};
		\node [style=Zbwdot] (5) at (6.75, 0) {};
		\node [style=labelnode] (6) at (9.75, -1.5) {$O_N$};
		\node [style=labelnode] (7) at (9.75, 1.5) {$O_1$};
		\node [style=tightlabelnode] (8) at (2.75, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=tightlabelnode] (9) at (-4, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (10) at (-10, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=labelnode] (11) at (-1.5, 1.75) {$O_1$};
		\node [style=Zbwdot] (12) at (-7.5, 0) {};
		\node [style=Zbwdot] (13) at (-6.5, 0) {};
		\node [style=none] (14) at (-5, -1.75) {};
		\node [style=Zbwdot] (15) at (-4, 1.75) {$\;b_{m_1^s}\;$};
		\node [style=Zbwdot] (16) at (-4, -1.75) {$\;b_{m_N^s}\,$};
		\node [style=none] (17) at (-5, 1.75) {};
		\node [style=labelnode] (18) at (-1.5, -1.75) {$O_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (5) to (4.center);
		\draw [style=-, in=180, out=-45] (5) to (3.center);
		\draw [style=-] (4.center) to (7);
		\draw [style=-] (3.center) to (6);
		\draw [style=-] (1) to (5);
		\draw [style=-, in=180, out=45] (13) to (17.center);
		\draw [style=-, in=180, out=-45] (13) to (14.center);
		\draw [style=-] (12) to (13);
		\draw [style=-] (17.center) to (15);
		\draw [style=-] (14.center) to (16);
		\draw [style=-] (15) to (11);
		\draw [style=-] (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/MerminLHVDistrib1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (1.5, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (1) at (-3.5, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=labelnode] (2) at (2.5, 1.75) {$O_1$};
		\node [style=Zbwdot] (3) at (-1, 0) {};
		\node [style=Zbwdot] (4) at (0, 0) {};
		\node [style=none] (5) at (1.5, -1.75) {};
		\node [style=none] (6) at (1.5, 1.75) {};
		\node [style=labelnode] (7) at (2.5, -1.75) {$O_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (4) to (6.center);
		\draw [style=-, in=180, out=-45] (4) to (5.center);
		\draw [style=-] (3) to (4);
		\draw [style=-] (6.center) to (2);
		\draw [style=-] (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/MerminLHVDistrib2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (2.5, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (1) at (-3.5, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=labelnode] (2) at (5, 1.75) {$O_1$};
		\node [style=Zbwdot] (3) at (-1, 0) {};
		\node [style=Zbwdot] (4) at (0, 0) {};
		\node [style=none] (5) at (1.5, -1.75) {};
		\node [style=Zbwdot] (6) at (2.5, 1.75) {$\;b_{m_1^s}\;$};
		\node [style=Zbwdot] (7) at (2.5, -1.75) {$\;b_{m_N^s}\,$};
		\node [style=none] (8) at (1.5, 1.75) {};
		\node [style=labelnode] (9) at (5, -1.75) {$O_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (4) to (8.center);
		\draw [style=-, in=180, out=-45] (4) to (5.center);
		\draw [style=-] (3) to (4);
		\draw [style=-] (8.center) to (6);
		\draw [style=-] (5.center) to (7);
		\draw [style=-] (6) to (2);
		\draw [style=-] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/MerminLHVsolution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-5, 0) {$\oplus_{r=1}^M n_r^s\; \big(\!\oplus_{i=1}^N N^{-1} c_r^{i,\lambda_+}\big)$};
		\node [style=tightlabelnode] (1) at (0, 0) {\raisebox{-3pt}{$=$}};
		\node [style=tightlabelnode] (2) at (1.25, 0) {$a^s$};
		\node [style=none] (3) at (-6.25, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-3.5, -1.75) {};
		\node [style=tightlabelnode] (6) at (-3.5, -2.25) {$b_r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=90, out=-90] (3.center) to (5.center);
		\draw [style=-, in=90, out=-90] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/MerminLHVsummed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-8.25, 0) {$=$};
		\node [style=Zbwdot] (1) at (-3, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (2) at (0, 0) {$\goodvdots$};
		\node [style=none, doubled] (3) at (0, -1) {};
		\node [style=none, doubled] (4) at (0, 1) {};
		\node [style=Zbwdot] (5) at (-1.5, 0) {};
		\node [style=tightlabelnode] (6) at (-5.5, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=tightlabelnode] (7) at (-13.5, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (8) at (-16.5, -0.25) {$\sum\limits_{\lambda \in \Lambda} \;\; p(\lambda)$};
		\node [style=Zbwdot] (9) at (-13.5, 1.75) {$\;\,d_{s,k}^{1,\lambda}\;\,$};
		\node [style=Zbwdot] (10) at (-13.5, -1.75) {$\;\,d_{s,k}^{N,\lambda}\;\,$};
		\node [style=Zbwdot] (11) at (1.5, 0) {};
		\node [style=none, doubled] (12) at (3, 0) {};
		\node [style=none, doubled] (13) at (-9.75, 0) {};
		\node [style=Zbwdot] (14) at (-11.25, 0) {};
		\node [style=Zbwdot] (15) at (7.25, 0) {$\;a^s\;$};
		\node [style=none, doubled] (16) at (9, 0) {};
		\node [style=tightlabelnode] (17) at (5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (5) to (4.center);
		\draw [style=-, in=180, out=-45] (5) to (3.center);
		\draw [style=-] (1) to (5);
		\draw [style=-, in=135, out=0] (4.center) to (11);
		\draw [style=-, in=0, out=-135] (11) to (3.center);
		\draw [style=-] (11) to (12.center);
		\draw [style=-] (14) to (13.center);
		\draw [style=-, in=135, out=0] (9) to (14);
		\draw [style=-, in=0, out=-135] (14) to (10);
		\draw [style=-] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/MerminVariation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot, doubled] (0) at (-8.5, 0) {};
		\node [style=Zbwdot, doubled] (1) at (-9.5, 0) {};
		\node [style=none] (2) at (-7, 1.75) {};
		\node [style=none] (3) at (-7, -1.75) {};
		\node [style=Xbwdot, doubled] (4) at (-3.5, 1.75) {};
		\node [style=tightlabelnode] (5) at (-3.5, 0.25) {$\vdots$};
		\node [style=labelnode] (6) at (-1.5, -1.75) {$O_N$};
		\node [style=Xbwdot, doubled] (7) at (-3.5, -1.75) {};
		\node [style=labelnode] (8) at (-1.5, 1.75) {$O_1$};
		\node [style=Zbwdot, doubled, doubled] (9) at (-5.5, 1.75) {\protect\raisebox{5pt}{\small{$\,\beta_{m_1^s}\,$}}};
		\node [style=Zbwdot, doubled] (10) at (-5.5, -1.75) {\protect\raisebox{5pt}{\small{$\,\beta_{m_N^s}$}}};
		\node [style=tightlabelnode] (11) at (0, 0) {$=$};
		\node [style=labelnode] (12) at (10.5, -1.5) {$O_N$};
		\node [style=Zbwdot, doubled] (13) at (5.5, 0) {$\;a^s\;$};
		\node [style=Zbwdot, doubled] (14) at (7, 0) {};
		\node [style=Xbwdot, doubled] (15) at (8.5, 1.5) {};
		\node [style=tightlabelnode] (16) at (8.5, 0.25) {$\vdots$};
		\node [style=labelnode] (17) at (10.5, 1.5) {$O_1$};
		\node [style=Xbwdot, doubled] (18) at (8.5, -1.5) {};
		\node [style=tightlabelnode] (19) at (-5.5, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (20) at (2.5, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=tightlabelnode] (21) at (-12, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=45] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=-45] (0) to (3.center);
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-] (4) to (8);
		\draw [style=-] (7) to (6);
		\draw [style=-, doubled] (2.center) to (9);
		\draw [style=-, doubled] (9) to (4);
		\draw [style=-, doubled] (3.center) to (10);
		\draw [style=-, doubled] (10) to (7);
		\draw [style=-, doubled, in=180, out=45] (14) to (15);
		\draw [style=-, doubled, in=180, out=-45] (14) to (18);
		\draw [style=-, doubled] (13) to (14);
		\draw [style=-] (15) to (17);
		\draw [style=-] (18) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/MerminVariation1_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot, doubled] (0) at (-8.5, 0) {};
		\node [style=Zbwdot, doubled] (1) at (-9.5, 0) {};
		\node [style=none] (2) at (-6.5, 1.25) {};
		\node [style=none] (3) at (-6.5, 2.5) {};
		\node [style=none] (4) at (-6.5, -1.25) {};
		\node [style=none] (5) at (-6.5, -2.5) {};
		\node [style=tightlabelnode] (6) at (-6.5, 0.25) {$\vdots$};
		\node [style=Xbwdot, doubled] (7) at (-4, 1.25) {};
		\node [style=labelnode] (8) at (-1.5, -1.25) {$O_{N-1}$};
		\node [style=Xbwdot, doubled] (9) at (-4, 2.5) {};
		\node [style=tightlabelnode] (10) at (-4, 0.25) {$\vdots$};
		\node [style=labelnode] (11) at (-1.5, -2.5) {$O_N$};
		\node [style=Xbwdot, doubled] (12) at (-4, -2.5) {};
		\node [style=Xbwdot, doubled] (13) at (-4, -1.25) {};
		\node [style=labelnode] (14) at (-1.5, 2.5) {$O_1$};
		\node [style=labelnode] (15) at (-1.5, 1.25) {$O_2$};
		\node [style=Zbwdot, doubled, doubled] (16) at (-5.5, 2.5) {$\;\alpha_1^s\;$};
		\node [style=Zbwdot, doubled] (17) at (-5.5, 1.25) {$\;\alpha_2^s\;$};
		\node [style=Zbwdot, doubled] (18) at (-5.5, -1.25) {$\;\alpha_{N-1}^s\;$};
		\node [style=Zbwdot, doubled] (19) at (-5.5, -2.5) {$\;\alpha_N^s\;$};
		\node [style=tightlabelnode] (20) at (0, 0) {$=$};
		\node [style=labelnode] (21) at (8.5, -2.5) {$O_N$};
		\node [style=Xbwdot, doubled] (22) at (6, 1.25) {};
		\node [style=labelnode] (23) at (8.5, -1.25) {$O_{N-1}$};
		\node [style=Zbwdot, doubled] (24) at (2, 0) {$\;a^s\;$};
		\node [style=labelnode] (25) at (8.5, 1.25) {$O_2$};
		\node [style=Zbwdot, doubled] (26) at (3.5, 0) {};
		\node [style=Xbwdot, doubled] (27) at (6, 2.5) {};
		\node [style=tightlabelnode] (28) at (6, 0.25) {$\vdots$};
		\node [style=labelnode] (29) at (8.5, 2.5) {$O_1$};
		\node [style=Xbwdot, doubled] (30) at (6, -2.5) {};
		\node [style=Xbwdot, doubled] (31) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=27] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=45] (0) to (3.center);
		\draw [style=-, doubled, in=180, out=-27] (0) to (4.center);
		\draw [style=-, doubled, in=180, out=-45] (0) to (5.center);
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-] (9) to (14);
		\draw [style=-] (7) to (15);
		\draw [style=-] (13) to (8);
		\draw [style=-] (12) to (11);
		\draw [style=-, doubled] (3.center) to (16);
		\draw [style=-, doubled] (16) to (9);
		\draw [style=-, doubled] (2.center) to (17);
		\draw [style=-, doubled] (4.center) to (18);
		\draw [style=-, doubled] (5.center) to (19);
		\draw [style=-, doubled] (19) to (12);
		\draw [style=-, doubled] (18) to (13);
		\draw [style=-, doubled] (17) to (7);
		\draw [style=-, doubled, in=180, out=27] (26) to (22);
		\draw [style=-, doubled, in=180, out=45] (26) to (27);
		\draw [style=-, doubled, in=180, out=-27] (26) to (31);
		\draw [style=-, doubled, in=180, out=-45] (26) to (30);
		\draw [style=-, doubled] (24) to (26);
		\draw [style=-] (27) to (29);
		\draw [style=-] (22) to (25);
		\draw [style=-] (31) to (23);
		\draw [style=-] (30) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/MerminVariationDistrib.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot, doubled] (0) at (-8.5, 1.5) {};
		\node [style=Zbwdot, doubled] (1) at (-10, 0) {};
		\node [style=Zbwdot, doubled] (2) at (-11.5, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (3) at (-8.5, 0.25) {$\vdots$};
		\node [style=Xbwdot, doubled] (4) at (-8.5, -1.5) {};
		\node [style=labelnode] (5) at (-6.5, -1.5) {$O_N$};
		\node [style=labelnode] (6) at (-6.5, 1.5) {$O_1$};
		\node [style=Zbwdot] (7) at (4, -1.5) {$\;g_N\;$};
		\node [style=labelnode] (8) at (6.5, -1.5) {$O_N$};
		\node [style=labelnode] (9) at (6.5, 1.5) {$O_1$};
		\node [style=tightlabelnode] (10) at (4, 0.25) {$\vdots$};
		\node [style=tightlabelnode] (11) at (-0.25, -0.25) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}} \hspace{-4mm} \sum\limits_{g_1\oplus...\oplus g_N = a^s}$};
		\node [style=tightlabelnode] (12) at (-5, 0) {$=$};
		\node [style=Zbwdot] (13) at (4, 1.5) {$\;g_1\;$};
		\node [style=tightlabelnode] (14) at (-14, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=45] (1) to (0);
		\draw [style=-, doubled, in=180, out=-45] (1) to (4);
		\draw [style=-, doubled] (2) to (1);
		\draw [style=-] (0) to (6);
		\draw [style=-] (4) to (5);
		\draw [style=-] (13) to (9);
		\draw [style=-] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/MerminVariationSCDistrib1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-5, 0) {$=$};
		\node [style=labelnode] (1) at (3, -1.5) {$O_N$};
		\node [style=Zbwdot, doubled] (2) at (-3, 0) {$\;a^s\;$};
		\node [style=Zbwdot] (3) at (0, 0) {};
		\node [style=none, doubled] (4) at (1.5, 1.5) {};
		\node [style=tightlabelnode] (5) at (1.5, 0.25) {$\vdots$};
		\node [style=labelnode] (6) at (3, 1.5) {$O_1$};
		\node [style=none, doubled] (7) at (1.5, -1.5) {};
		\node [style=Xbwdot, doubled] (8) at (-8.5, 1.5) {};
		\node [style=Zbwdot, doubled] (9) at (-10, 0) {};
		\node [style=Zbwdot, doubled] (10) at (-11.5, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (11) at (-8.5, 0.25) {$\vdots$};
		\node [style=Xbwdot, doubled] (12) at (-8.5, -1.5) {};
		\node [style=labelnode] (13) at (-6.5, -1.5) {$O_N$};
		\node [style=labelnode] (14) at (-6.5, 1.5) {$O_1$};
		\node [style=Xbwdot, doubled] (15) at (-1.5, 0) {};
		\node [style=tightlabelnode] (16) at (4.5, 0) {$=$};
		\node [style=Zbwdot] (17) at (6.5, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (18) at (9.5, 0.25) {$\vdots$};
		\node [style=none, doubled] (19) at (9.5, -1.5) {};
		\node [style=none, doubled] (20) at (9.5, 1.5) {};
		\node [style=Zbwdot] (21) at (8, 0) {};
		\node [style=labelnode] (22) at (11, -1.5) {$O_N$};
		\node [style=labelnode] (23) at (11, 1.5) {$O_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (3) to (4.center);
		\draw [style=-, in=180, out=-45] (3) to (7.center);
		\draw [style=-] (4.center) to (6);
		\draw [style=-] (7.center) to (1);
		\draw [style=-, doubled, in=180, out=45] (9) to (8);
		\draw [style=-, doubled, in=180, out=-45] (9) to (12);
		\draw [style=-, doubled] (10) to (9);
		\draw [style=-] (8) to (14);
		\draw [style=-] (12) to (13);
		\draw [style=-] (15) to (3);
		\draw [style=-, doubled] (2) to (15);
		\draw [style=-, in=180, out=45] (21) to (20.center);
		\draw [style=-, in=180, out=-45] (21) to (19.center);
		\draw [style=-] (20.center) to (23);
		\draw [style=-] (19.center) to (22);
		\draw [style=-] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/MerminVariationSCDistrib2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-1, 0) {$=$};
		\node [style=Zbwdot] (1) at (-7, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (2) at (-4, 0.25) {$\vdots$};
		\node [style=none, doubled] (3) at (-4, -1.5) {};
		\node [style=none, doubled] (4) at (-4, 1.5) {};
		\node [style=Zbwdot] (5) at (-5.5, 0) {};
		\node [style=labelnode] (6) at (-2.5, -1.5) {$O_N$};
		\node [style=labelnode] (7) at (-2.5, 1.5) {$O_1$};
		\node [style=tightlabelnode] (8) at (3.75, -0.25) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}} \hspace{-4mm} \sum\limits_{g_1\oplus...\oplus g_N = a^s}$};
		\node [style=Zbwdot] (9) at (8, 1.5) {$\;g_1\;$};
		\node [style=Zbwdot] (10) at (8, -1.5) {$\;g_N\;$};
		\node [style=labelnode] (11) at (10.5, -1.5) {$O_N$};
		\node [style=labelnode] (12) at (10.5, 1.5) {$O_1$};
		\node [style=tightlabelnode] (13) at (8, 0.25) {$\vdots$};
		\node [style=tightlabelnode] (14) at (-9.5, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (5) to (4.center);
		\draw [style=-, in=180, out=-45] (5) to (3.center);
		\draw [style=-] (4.center) to (7);
		\draw [style=-] (3.center) to (6);
		\draw [style=-] (1) to (5);
		\draw [style=-] (9) to (12);
		\draw [style=-] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/XclassicalStateZphase.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12.5,-2) rectangle (12.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, -0.75) {};
		\node [style=labelnode] (1) at (-6, 0) {$=$};
		\node [style=Zbwdot] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (-4.5, -0.75) {};
		\node [style=labelnode] (4) at (11.5, 0) {};
		\node [style=Zbwdot] (5) at (-4, 0.75) {};
		\node [style=Zbwdot] (6) at (9.5, 0) {};
		\node [style=labelnode] (7) at (2, 0) {};
		\node [style=labelnode] (8) at (5.5, -0.75) {};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=labelnode] (10) at (-7.5, 0) {};
		\node [style=labelnode] (11) at (-11.5, 0) {};
		\node [style=labelnode] (12) at (3.5, 0) {$=$};
		\node [style=state] (13) at (6.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (9.center) to (3);
		\draw [style=-] (8) to (0.center);
		\draw [style=-, in=-135, out=0] (0.center) to (6);
		\draw [style=-] (6) to (4);
		\draw [style=-, in=135, out=0] (5) to (2);
		\draw [style=-, in=-135, out=0] (9.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/XmeasurementQM.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-2) rectangle (9.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (-5.75, 0) {};
		\node [style=labelnode] (1) at (-3.75, 0) {};
		\node [style=labelnode] (2) at (-2, 0) {$=$};
		\node [style=labelnode] (3) at (0.25, 0) {$\goodrho$};
		\node [style=labelnode] (4) at (-7.75, 0) {};
		\node [style=labelnode] (5) at (1.5, 0) {$\mapsto$};
		\node [style=labelnode] (6) at (4, -0.25) {$\frac{1}{|G|^2}\!\!\sum\limits_{\chi \in G^\wedge}$};
		\node [style=tightlabelnode] (7) at (-6.75, -1) {$\frac{1}{|G|}$};
		\node [style=tightlabelnode] (8) at (7.75, 0) {$\ket{\goodchi}\bra{\goodchi}\,\goodrho\,\ket{\goodchi}\bra{\goodchi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, doubled] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/YunbiasedState.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.25) rectangle (5.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ybwdot] (0) at (-4, 0) {};
		\node [style=labelnode] (1) at (-2, 0) {};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=Ybwdot] (3) at (2, 0) {};
		\node [style=labelnode] (4) at (4, 0) {};
		\node [style=state, doubled, doubled] (5) at (-6.5, 0) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (4);
		\draw [style=-, doubled] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/ZphaseGateConsequencesComonoid.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.5) rectangle (8.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (3.5, 0) {};
		\node [style=none] (1) at (5.5, -0.75) {};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=Zbwdot] (3) at (-4, 0) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=box] (5) at (5.5, 0.75) {$U$};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=labelnode] (7) at (-1.5, -0.75) {};
		\node [style=labelnode] (8) at (7.5, -0.75) {};
		\node [style=labelnode] (9) at (7.5, 0.75) {};
		\node [style=labelnode] (10) at (-1.5, 0.75) {};
		\node [style=labelnode] (11) at (-8, 0) {};
		\node [style=labelnode] (12) at (1.5, 0) {};
		\node [style=box] (13) at (-6, 0) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45] (0) to (1.center);
		\draw [style=-, in=180, out=-45] (3) to (4.center);
		\draw [style=-, in=180, out=0] (1.center) to (8);
		\draw [style=-, in=180, out=0] (4.center) to (7);
		\draw [style=-, in=180, out=45] (3) to (6.center);
		\draw [style=-, in=180, out=45] (0) to (5);
		\draw [style=-] (5) to (9);
		\draw [style=-] (6.center) to (10);
		\draw [style=-] (12) to (0);
		\draw [style=-] (11) to (13);
		\draw [style=-] (13) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/ZphaseGateConsequencesMonoid.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.5) rectangle (8.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.75) {};
		\node [style=box] (1) at (6, 0) {$U$};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=box] (3) at (-5.5, 0.75) {$U$};
		\node [style=Zbwdot] (4) at (4, 0) {};
		\node [style=labelnode] (5) at (-7.5, 0.75) {};
		\node [style=labelnode] (6) at (1.5, -0.75) {};
		\node [style=labelnode] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=Zbwdot] (9) at (-3.5, 0) {};
		\node [style=labelnode] (10) at (8, 0) {};
		\node [style=labelnode] (11) at (-7.5, -0.75) {};
		\node [style=labelnode] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (13.center) to (6);
		\draw [style=-] (8.center) to (12);
		\draw [style=-] (5) to (3);
		\draw [style=-] (11) to (0.center);
		\draw [style=-, in=-135, out=0] (0.center) to (9);
		\draw [style=-, in=0, out=135] (9) to (3);
		\draw [style=-] (9) to (7);
		\draw [style=-, in=135, out=0] (8.center) to (4);
		\draw [style=-, in=-135, out=0] (13.center) to (4);
		\draw [style=-] (4) to (1);
		\draw [style=-] (1) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/ZphaseGateDef.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.25) rectangle (8.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-3, 0) {};
		\node [style=labelnode] (1) at (-1, 0) {};
		\node [style=labelnode] (2) at (1, 0) {$=$};
		\node [style=Zbwdot] (3) at (5.5, 0) {};
		\node [style=labelnode] (4) at (7.5, 0) {};
		\node [style=labelnode] (5) at (3, 0) {};
		\node [style=labelnode] (6) at (-8, 0) {};
		\node [style=box, doubled] (7) at (-5.5, 0) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (4);
		\draw [style=-, doubled] (5) to (3);
		\draw [style=-, doubled] (6) to (7);
		\draw [style=-, doubled] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/ZphaseGateDefExplained.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.5) rectangle (8.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=labelnode] (2) at (1.5, 0) {$=$};
		\node [style=Zbwdot] (3) at (5, 0) {};
		\node [style=none] (4) at (7, -0.75) {};
		\node [style=box] (5) at (-2, 0.75) {$U^\dagger$};
		\node [style=none] (6) at (7, 0.75) {};
		\node [style=labelnode] (7) at (8, -0.75) {};
		\node [style=labelnode] (8) at (0, -0.75) {};
		\node [style=labelnode] (9) at (0, 0.75) {};
		\node [style=labelnode] (10) at (8, 0.75) {};
		\node [style=labelnode] (11) at (3, 0) {};
		\node [style=labelnode] (12) at (-8, 0) {};
		\node [style=box] (13) at (-6, 0) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45] (0) to (1.center);
		\draw [style=-, in=180, out=-45] (3) to (4.center);
		\draw [style=-, in=180, out=0] (1.center) to (8);
		\draw [style=-, in=180, out=0] (4.center) to (7);
		\draw [style=-, in=180, out=45] (3) to (6.center);
		\draw [style=-, in=180, out=45] (0) to (5);
		\draw [style=-] (5) to (9);
		\draw [style=-] (6.center) to (10);
		\draw [style=-] (11) to (3);
		\draw [style=-] (12) to (13);
		\draw [style=-] (13) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/ZphaseGateZphaseStateProof1.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12.5,-2) rectangle (12.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, -0.75) {};
		\node [style=box] (1) at (0, 0) {$U$};
		\node [style=labelnode] (2) at (-6, 0) {$=$};
		\node [style=box] (3) at (7.5, 0.75) {$U$};
		\node [style=Zbwdot] (4) at (-2, 0) {};
		\node [style=Zbwdot] (5) at (6, 0.75) {};
		\node [style=labelnode] (6) at (-4.5, -0.75) {};
		\node [style=labelnode] (7) at (11.5, 0) {};
		\node [style=Zbwdot] (8) at (-4, 0.75) {};
		\node [style=Zbwdot] (9) at (9.5, 0) {};
		\node [style=labelnode] (10) at (2, 0) {};
		\node [style=labelnode] (11) at (5.5, -0.75) {};
		\node [style=none] (12) at (-4, -0.75) {};
		\node [style=labelnode] (13) at (-7.5, 0) {};
		\node [style=box] (14) at (-9.5, 0) {$U$};
		\node [style=labelnode] (15) at (-11.5, 0) {};
		\node [style=labelnode] (16) at (3.5, 0) {$=$};
		\node [style=none] (17) at (6, 1.5) {};
		\node [style=none] (18) at (8.25, 1.5) {};
		\node [style=none] (19) at (8.25, 0) {};
		\node [style=none] (20) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (12.center) to (6);
		\draw [style=-] (5) to (3);
		\draw [style=-] (11) to (0.center);
		\draw [style=-, in=-135, out=0] (0.center) to (9);
		\draw [style=-, in=0, out=135] (9) to (3);
		\draw [style=-] (9) to (7);
		\draw [style=-, in=135, out=0] (8) to (4);
		\draw [style=-, in=-135, out=0] (12.center) to (4);
		\draw [style=-] (4) to (1);
		\draw [style=-] (1) to (10);
		\draw [style=-] (14) to (13);
		\draw [style=-] (15) to (14);
		\draw [style=-, draw=gray, in=180, out=180, looseness=1.50] (20.center) to (17.center);
		\draw [style=-,draw=gray] (17.center) to (18.center);
		\draw [style=-,draw=gray] (18.center) to (19.center);
		\draw [style=-,draw=gray] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/ZphaseGateZphaseStateProof2.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12.5,-2) rectangle (9.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-10, 0) {$U$};
		\node [style=Zbwdot] (1) at (-11.5, 0) {};
		\node [style=labelnode] (2) at (9, 0) {};
		\node [style=Zbwdot] (3) at (7, 0) {};
		\node [style=none] (4) at (-11.5, 0.75) {};
		\node [style=none] (5) at (-9.25, 0.75) {};
		\node [style=none] (6) at (-9.25, -0.75) {};
		\node [style=none] (7) at (-11.5, -0.75) {};
		\node [style=none] (8) at (-5.5, -0.75) {};
		\node [style=Zbwdot] (9) at (2, 0) {};
		\node [style=labelnode] (10) at (-2.5, 0) {};
		\node [style=labelnode] (11) at (4, -0.75) {};
		\node [style=labelnode] (12) at (-1, 0) {$=$};
		\node [style=Zbwdot] (13) at (-7.5, 0) {};
		\node [style=Zbwdot] (14) at (-4, 0.75) {};
		\node [style=none] (15) at (-6.25, 0) {};
		\node [style=none] (16) at (-4, 1.5) {};
		\node [style=none] (17) at (-4, 0) {};
		\node [style=box] (18) at (-5.5, 0.75) {$U^\dagger$};
		\node [style=none] (19) at (-6.25, 1.5) {};
		\node [style=Zbwdot] (20) at (0.5, 0) {};
		\node [style=Zbwdot] (21) at (3.5, 0.75) {};
		\node [style=labelnode] (22) at (5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (3) to (2);
		\draw [style=-, draw=gray, in=180, out=180, looseness=1.50] (7.center) to (4.center);
		\draw [style=-, draw=gray] (4.center) to (5.center);
		\draw [style=-, draw=gray] (5.center) to (6.center);
		\draw [style=-, draw=gray] (6.center) to (7.center);
		\draw [style=-, in=180, out=-45] (13) to (8.center);
		\draw [style=-, in=180, out=0] (8.center) to (10);
		\draw [style=-, in=180, out=-45] (9) to (11);
		\draw [style=-] (0) to (13);
		\draw [style=-] (14) to (18);
		\draw [style=-, draw=gray, in=-90, out=90, looseness=0.75] (15.center) to (19.center);
		\draw [style=-, draw=gray] (19.center) to (16.center);
		\draw [style=-, draw=gray, in=0, out=0, looseness=1.75] (16.center) to (17.center);
		\draw [style=-, draw=gray] (17.center) to (15.center);
		\draw [style=-, in=180, out=45] (13) to (18);
		\draw [style=-, in=180, out=45] (9) to (21);
		\draw [style=-] (20) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/ZphaseGateZphaseStateStatement.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8,-1.5) rectangle (8,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.75) {};
		\node [style=Zbwdot] (1) at (4, 0) {};
		\node [style=state] (2) at (2, 0.75) {$u$};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode] (4) at (5.5, 0) {};
		\node [style=box] (5) at (-3.5, 0) {$\phasegate{u}$};
		\node [style=labelnode] (6) at (1.5, -0.75) {};
		\node [style=labelnode] (7) at (-1.5, 0) {};
		\node [style=labelnode] (8) at (-5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=-135, out=0] (0.center) to (1);
		\draw [style=-, in=0, out=135] (1) to (2);
		\draw [style=-] (1) to (4);
		\draw [style=-] (6) to (0.center);
		\draw [style=-] (8) to (5);
		\draw [style=-] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/ZphaseGatesStatesDecoratedSpiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-4.5, -1.5) {phase gate $\phasegate{u}$};
		\node [style=Zbwdot] (1) at (-4.5, 0) {$\;u\;$};
		\node [style=none, doubled] (2) at (4.5, 0) {};
		\node [style=none, doubled] (3) at (-2.5, 0) {};
		\node [style=Zbwdot] (4) at (2.5, 0) {$\;u\;$};
		\node [style=none, doubled] (5) at (-6.5, 0) {};
		\node [style=tightlabelnode] (6) at (3.5, -1.5) {phase state $u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (5.center) to (1);
		\draw [style=-] (1) to (3.center);
		\draw [style=-] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/ZphaseGroupAbelianProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-4.25, 1.5) {};
		\node [style=box] (1) at (-2.5, 0.75) {$V$};
		\node [style=Zbwdot] (2) at (-2.5, 2.25) {};
		\node [style=labelnode] (3) at (-1, 0.75) {};
		\node [style=labelnode] (4) at (-7.5, 1.5) {};
		\node [style=box] (5) at (-11, 1.5) {$V$};
		\node [style=labelnode] (6) at (-9.5, 1.5) {};
		\node [style=box] (7) at (-13, 1.5) {$U$};
		\node [style=labelnode] (8) at (-14.5, 1.5) {};
		\node [style=labelnode] (9) at (-8.5, 1.5) {$=$};
		\node [style=box] (10) at (-6, 1.5) {$U$};
		\node [style=box] (11) at (4, 2.25) {$U$};
		\node [style=Zbwdot] (12) at (2.25, 1.5) {};
		\node [style=box] (13) at (4, 0.75) {$V$};
		\node [style=labelnode] (14) at (6, 1.5) {};
		\node [style=labelnode] (15) at (1, 1.5) {};
		\node [style=labelnode] (16) at (0, 1.5) {$=$};
		\node [style=Zbwdot] (17) at (5.5, 2.25) {};
		\node [style=labelnode] (18) at (7, 1.5) {$=$};
		\node [style=box] (19) at (11.5, 2.25) {$V$};
		\node [style=box] (20) at (11.5, 0.75) {$U$};
		\node [style=labelnode] (21) at (8, 1.5) {};
		\node [style=Zbwdot] (22) at (9.25, 1.5) {};
		\node [style=Zbwdot] (23) at (13.25, 0.75) {};
		\node [style=labelnode] (24) at (13.5, 1.5) {};
		\node [style=labelnode] (25) at (-14.5, -1.5) {};
		\node [style=box] (26) at (-11.5, -2.25) {$U$};
		\node [style=box] (27) at (-11.5, -0.75) {$V$};
		\node [style=Zbwdot] (28) at (-9.75, -2.25) {};
		\node [style=Zbwdot] (29) at (-13.25, -1.5) {};
		\node [style=labelnode] (30) at (-9.5, -1.5) {};
		\node [style=labelnode] (31) at (14.5, 1.5) {$=$};
		\node [style=box] (32) at (-6, -1.5) {$V$};
		\node [style=labelnode] (33) at (-7.5, -1.5) {};
		\node [style=labelnode] (34) at (-8.5, -1.5) {$=$};
		\node [style=none] (35) at (-2.5, -0.75) {};
		\node [style=Zbwdot] (36) at (-1.25, -2.25) {};
		\node [style=Zbwdot] (37) at (-4.25, -1.5) {};
		\node [style=box] (38) at (-2.5, -2.25) {$U$};
		\node [style=tightlabelnode] (39) at (-1, -1.5) {};
		\node [style=labelnode] (40) at (-15.5, -1.5) {$=$};
		\node [style=labelnode] (41) at (0, -1.5) {$=$};
		\node [style=labelnode] (42) at (1.5, -1.5) {};
		\node [style=box] (43) at (6.5, -0.75) {$U$};
		\node [style=none] (44) at (6.5, -2.25) {};
		\node [style=box] (45) at (3, -1.5) {$V$};
		\node [style=Zbwdot] (46) at (7.75, -0.75) {};
		\node [style=tightlabelnode] (47) at (8, -1.5) {};
		\node [style=Zbwdot] (48) at (4.75, -1.5) {};
		\node [style=labelnode] (49) at (9, -1.5) {$=$};
		\node [style=box] (50) at (11.5, -1.5) {$V$};
		\node [style=labelnode] (51) at (10, -1.5) {};
		\node [style=box] (52) at (13.5, -1.5) {$U$};
		\node [style=labelnode] (53) at (15, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45] (0) to (1);
		\draw [style=-, in=180, out=0] (1) to (3);
		\draw [style=-, in=180, out=45] (0) to (2);
		\draw [style=-] (4) to (0);
		\draw [style=-] (7) to (5);
		\draw [style=-] (5) to (6);
		\draw [style=-] (8) to (7);
		\draw [style=-, in=180, out=-45] (12) to (13);
		\draw [style=-, in=180, out=0] (13) to (14);
		\draw [style=-, in=180, out=45] (12) to (11);
		\draw [style=-] (15) to (12);
		\draw [style=-] (11) to (17);
		\draw [style=-, in=180, out=-45] (22) to (19);
		\draw [style=-, in=180, out=0] (19) to (24);
		\draw [style=-] (21) to (22);
		\draw [style=-] (20) to (23);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=45] (22) to (20);
		\draw [style=-, in=180, out=45] (22) to (20);
		\draw [style=-, in=180, out=-45] (29) to (26);
		\draw [style=-, in=180, out=45] (29) to (27);
		\draw [style=-] (25) to (29);
		\draw [style=-] (26) to (28);
		\draw [style=-, in=180, out=0] (27) to (30);
		\draw [style=-, in=180, out=-45] (37) to (38);
		\draw [style=-, in=180, out=0] (38) to (36);
		\draw [style=-, in=180, out=45] (37) to (35.center);
		\draw [style=-] (33) to (37);
		\draw [style=-, in=180, out=0] (35.center) to (39);
		\draw [style=-, in=180, out=45] (48) to (43);
		\draw [style=-, in=180, out=0] (43) to (46);
		\draw [style=-, in=180, out=-45] (48) to (44.center);
		\draw [style=-] (42) to (48);
		\draw [style=-, in=180, out=0] (44.center) to (47);
		\draw [style=-] (50) to (52);
		\draw [style=-] (52) to (53);
		\draw [style=-] (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/ZphaseGroupProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-2, 0) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=Zbwdot] (2) at (-7, 0) {};
		\node [style=dot] (3) at (-8.75, 0.75) {$\;v\;$};
		\node [style=labelnode] (4) at (-10, 0) {};
		\node [style=Zbwdot] (5) at (-4, 0) {};
		\node [style=dot] (6) at (-5.75, 0.75) {$\;u\;$};
		\node [style=Zbwdot] (7) at (4.5, 1) {};
		\node [style=dot] (8) at (2.75, 0.25) {$\;v\;$};
		\node [style=dot] (9) at (2.75, 1.75) {$\;u\;$};
		\node [style=Zbwdot] (10) at (6, 0) {};
		\node [style=labelnode] (11) at (2, -1) {};
		\node [style=labelnode] (12) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=-135, out=0] (4) to (2);
		\draw [style=-, in=0, out=135] (2) to (3);
		\draw [style=-, in=0, out=135] (5) to (6);
		\draw [style=-, in=-135, out=0] (2) to (5);
		\draw [style=-] (5) to (0);
		\draw [style=-, in=-135, out=0] (8) to (7);
		\draw [style=-, in=0, out=135] (7) to (9);
		\draw [style=-, in=-135, out=0] (11) to (10);
		\draw [style=-, in=135, out=0] (7) to (10);
		\draw [style=-] (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/ZphaseStateDef.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.25) rectangle (5.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-4, 0) {};
		\node [style=labelnode] (1) at (-2, 0) {};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=Zbwdot] (3) at (2, 0) {};
		\node [style=labelnode] (4) at (4, 0) {};
		\node [style=state, doubled, doubled] (5) at (-6.5, 0) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (4);
		\draw [style=-, doubled] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/ZphaseStateDefExplained.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.5) rectangle (7.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=labelnode] (2) at (1.5, 0) {$=$};
		\node [style=Zbwdot] (3) at (3, 0) {};
		\node [style=effect] (4) at (-2, 0.75) {$u^\dagger$};
		\node [style=labelnode] (5) at (5.5, 0) {};
		\node [style=labelnode] (6) at (0, 0) {};
		\node [style=state] (7) at (-6, 0) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45] (0) to (1.center);
		\draw [style=-, in=180, out=0] (1.center) to (6);
		\draw [style=-, in=180, out=45] (0) to (4);
		\draw [style=-] (7) to (0);
		\draw [style=-] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/ZphaseStateZphaseGateProof.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-13.5,-1.5) rectangle (14,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-9, 0) {};
		\node [style=none] (1) at (-7.75, -0.5) {};
		\node [style=labelnode] (2) at (-3, 0) {$=$};
		\node [style=Zbwdot] (3) at (6, 0) {};
		\node [style=none] (4) at (7, -0.5) {};
		\node [style=Zbwdot] (5) at (-7.5, 0.5) {};
		\node [style=none] (6) at (7, 0.5) {};
		\node [style=labelnode] (7) at (7.5, -0.5) {};
		\node [style=labelnode] (8) at (-4.5, -0.5) {};
		\node [style=labelnode] (9) at (-4.5, 0.5) {};
		\node [style=labelnode] (10) at (7.5, 0.5) {};
		\node [style=labelnode] (11) at (-12.5, -0.75) {};
		\node [style=Zbwdot] (12) at (-10.5, 0) {};
		\node [style=state] (13) at (-12.25, 0.75) {$u$};
		\node [style=effect] (14) at (-6, 1) {$u^\dagger$};
		\node [style=none] (15) at (3.5, 0.75) {};
		\node [style=Zbwdot] (16) at (0.5, 0.75) {};
		\node [style=effect] (17) at (2, 1.25) {$u^\dagger$};
		\node [style=state] (18) at (-1, 0.75) {$u$};
		\node [style=none] (19) at (3.5, 0.75) {};
		\node [style=Zbwdot] (20) at (4.5, 0) {};
		\node [style=none] (21) at (3.5, -0.75) {};
		\node [style=labelnode] (22) at (-1.5, -0.75) {};
		\node [style=labelnode] (23) at (9, 0) {$=$};
		\node [style=labelnode] (24) at (13.5, -0.5) {};
		\node [style=Zbwdot] (25) at (12, 0) {};
		\node [style=labelnode] (26) at (13.5, 0.5) {};
		\node [style=labelnode] (27) at (10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45] (0) to (1.center);
		\draw [style=-, in=180, out=-45] (3) to (4.center);
		\draw [style=-, in=180, out=0] (1.center) to (8);
		\draw [style=-, in=180, out=0] (4.center) to (7);
		\draw [style=-, in=180, out=45] (3) to (6.center);
		\draw [style=-, in=180, out=45] (0) to (5);
		\draw [style=-, in=180, out=-45] (5) to (9);
		\draw [style=-] (6.center) to (10);
		\draw [style=-, in=-135, out=0] (11) to (12);
		\draw [style=-] (12) to (0);
		\draw [style=-, in=180, out=45] (5) to (14);
		\draw [style=-, in=0, out=135] (12) to (13);
		\draw [style=-, in=180, out=-45] (16) to (15.center);
		\draw [style=-, in=180, out=45] (16) to (17);
		\draw [style=-] (18) to (16);
		\draw [style=-, in=-135, out=0] (21.center) to (20);
		\draw [style=-, in=0, out=135] (20) to (19.center);
		\draw [style=-] (22) to (21.center);
		\draw [style=-] (20) to (3);
		\draw [style=-, in=180, out=-45] (25) to (24);
		\draw [style=-, in=180, out=45] (25) to (26);
		\draw [style=-] (27) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/ZphaseStateZphaseGateUnitaryProof.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-13.5,-1.5) rectangle (14,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-7, 0) {};
		\node [style=labelnode] (1) at (-4.5, -0.75) {};
		\node [style=labelnode] (2) at (-3, 0) {$=$};
		\node [style=labelnode] (3) at (-11.5, -0.75) {};
		\node [style=Zbwdot] (4) at (-9, 0) {};
		\node [style=state] (5) at (-10.75, 0.75) {$u$};
		\node [style=effect] (6) at (-5.25, 0.75) {$u^\dagger$};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=Zbwdot] (8) at (0.5, 0.75) {};
		\node [style=effect] (9) at (2, 1.25) {$u^\dagger$};
		\node [style=state] (10) at (-1, 0.75) {$u$};
		\node [style=none] (11) at (3.5, 0.75) {};
		\node [style=Zbwdot] (12) at (4.5, 0) {};
		\node [style=none] (13) at (3.5, -0.75) {};
		\node [style=labelnode] (14) at (-1.5, -0.75) {};
		\node [style=labelnode] (15) at (7.5, 0) {$=$};
		\node [style=labelnode] (16) at (12, 0) {};
		\node [style=labelnode] (17) at (9, 0) {};
		\node [style=labelnode] (18) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45] (0) to (1);
		\draw [style=-, in=-135, out=0] (3) to (4);
		\draw [style=-] (4) to (0);
		\draw [style=-, in=0, out=135] (4) to (5);
		\draw [style=-, in=180, out=-45] (8) to (7.center);
		\draw [style=-, in=180, out=45] (8) to (9);
		\draw [style=-] (10) to (8);
		\draw [style=-, in=-135, out=0] (13.center) to (12);
		\draw [style=-, in=0, out=135] (12) to (11.center);
		\draw [style=-] (14) to (13.center);
		\draw [style=-, in=180, out=45] (0) to (6);
		\draw [style=-] (12) to (18);
		\draw [style=-] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/antipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxsmall] (0) at (-9, 0) {};
		\node [style=Xbwdot] (1) at (0.75, 0.75) {};
		\node [style=Zbwdot] (2) at (-0.75, 0.75) {};
		\node [style=labelnode] (3) at (4, 0) {};
		\node [style=labelnode] (4) at (-4, 0) {};
		\node [style=labelnode] (5) at (-11, 0) {};
		\node [style=labelnode] (6) at (-7, 0) {};
		\node [style=Xbwdot] (7) at (2, 0.75) {};
		\node [style=Zbwdot] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=labelnode] (11) at (-5.5, 0) {$:=$};
		\node [style=labelnode] (12) at (5.5, 0) {$=$};
		\node [style=labelnode] (13) at (7, 0) {};
		\node [style=Xbwdot] (14) at (9, 0.75) {};
		\node [style=none] (15) at (11, 0) {};
		\node [style=none] (16) at (11, 0) {};
		\node [style=labelnode] (17) at (15, 0) {};
		\node [style=Xbwdot] (18) at (10.25, 0.75) {};
		\node [style=Zbwdot] (19) at (11.75, 0.75) {};
		\node [style=Zbwdot] (20) at (13, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (8) to (2);
		\draw [style=-, in=135, out=45, looseness=1.25] (2) to (1);
		\draw [style=-, in=-135, out=45] (10.center) to (1);
		\draw [-, line width=4 pt, draw=white, in=135, out=-45] (2) to (9.center);
		\draw [style=-, in=135, out=-45] (2) to (9.center);
		\draw [style=-, in=-45, out=180, looseness=0.75] (3) to (9.center);
		\draw [style=-, in=-135, out=0] (4) to (10.center);
		\draw [style=-] (1) to (7);
		\draw [style=-] (5) to (0);
		\draw [style=-] (0) to (6);
		\draw [style=-] (14) to (18);
		\draw [style=-, in=135, out=45, looseness=1.25] (18) to (19);
		\draw [style=-, in=-135, out=45] (16.center) to (19);
		\draw [-, line width=4 pt, draw=white, in=135, out=-45] (18) to (15.center);
		\draw [style=-, in=135, out=-45] (18) to (15.center);
		\draw [style=-, in=-45, out=180, looseness=0.75] (17) to (15.center);
		\draw [style=-, in=-135, out=0] (13) to (16.center);
		\draw [style=-] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/balancedSymmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-3.5, 0) {};
		\node [style=Zbwdot] (1) at (-5, 0) {};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=labelnode] (3) at (-1.5, 0.75) {$A$};
		\node [style=labelnode] (4) at (-1.5, -0.75) {$A$};
		\node [style=none] (5) at (4, 0.75) {};
		\node [style=none] (6) at (4, -0.75) {};
		\node [style=labelnode] (7) at (6.5, -0.75) {$A$};
		\node [style=labelnode] (8) at (6.5, 0.75) {$A$};
		\node [style=Zbwdot] (9) at (3, 0) {};
		\node [style=Zbwdot] (10) at (1.5, 0) {};
		\node [style=none] (11) at (4, 0.75) {};
		\node [style=none] (12) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, in=180, out=-45] (0) to (4);
		\draw [style=-, in=180, out=45] (0) to (3);
		\draw [style=-, in=180, out=0] (6.center) to (8);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (5.center) to (7);
		\draw [style=-, in=180, out=0] (5.center) to (7);
		\draw [style=-] (9) to (10);
		\draw [style=-, in=180, out=-45] (9) to (12.center);
		\draw [style=-, in=180, out=45] (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/braiding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {$A$};
		\node [style=none] (1) at (-6, -1) {$B$};
		\node [style=none] (2) at (-2, 1) {$B$};
		\node [style=none] (3) at (-2, -1) {$A$};
		\node [style=none] (4) at (6, -1) {$A$};
		\node [style=none] (5) at (6, 1) {$B$};
		\node [style=none] (6) at (2, 1) {$A$};
		\node [style=none] (7) at (2, -1) {$B$};
		\node [style=none] (8) at (-4, -2.5) {$\sigma_{A,B}$};
		\node [style=none] (9) at (4, -2.5) {$\sigma_{A,B}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (6) to (4);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (7) to (5);
		\draw [style=-, in=180, out=0] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/classicalState.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-19.5,-3) rectangle (19.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, -1) {};
		\node [style=Zbwdot] (1) at (-17, 0) {};
		\node [style=none] (2) at (-15, 1) {};
		\node [style=state] (3) at (-18.5, 0) {$\psi$};
		\node [style=state] (4) at (-10.5, 1) {$\psi$};
		\node [style=state] (5) at (11.5, 0) {$\psi$};
		\node [style=state] (6) at (-10.5, -1) {$\psi$};
		\node [style=Zbwdot] (7) at (13, 0) {};
		\node [style=none] (8) at (-8.5, 1) {};
		\node [style=none] (9) at (-8.5, -1) {};
		\node [style=none] (10) at (-13, 0) {$=$};
		\node [style=none] (11) at (15, 0) {$=$};
		\node [style=state] (12) at (-2.5, -1) {$\psi$};
		\node [style=effect] (13) at (7, 0) {$\psi^\dagger$};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=Zbwdot] (15) at (-0.5, 0) {};
		\node [style=Zbwdot] (16) at (0.5, 0) {};
		\node [style=none] (17) at (2.5, 0) {$=$};
		\node [style=none] (18) at (-2.5, 1) {};
		\node [style=none] (19) at (-5, 0) {};
		\node [style=none] (20) at (-13, -2) {copy};
		\node [style=none] (21) at (2.5, -2) {transpose};
		\node [style=none] (22) at (15, -2) {delete};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (3);
		\draw [style=-, in=180, out=27] (1) to (2.center);
		\draw [style=-, in=180, out=-27] (1) to (0.center);
		\draw [style=-] (7) to (5);
		\draw [style=-] (4) to (8.center);
		\draw [style=-] (6) to (9.center);
		\draw [style=-] (14.center) to (13);
		\draw [style=-, in=135, out=0, looseness=1.25] (18.center) to (15);
		\draw [style=-, in=-135, out=0, looseness=1.25] (12) to (15);
		\draw [style=-] (15) to (16);
		\draw [style=-, in=180, out=0, looseness=1.25] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/conjugate.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=none] (1) at (5, -2) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=labelnode] (3) at (0, 0) {$:=$};
		\node [style=box] (4) at (-5, 0) {$f^\ast$};
		\node [style=box] (5) at (5, 0) {$f^\dagger$};
		\node [style=labelnode] (6) at (-2, 0) {$B^\ast$};
		\node [style=labelnode] (7) at (-8, 0) {$A^\ast$};
		\node [style=labelnode] (8) at (8, -2) {$B^\ast$};
		\node [style=none] (9) at (7, 1) {};
		\node [style=none] (10) at (5, 2) {};
		\node [style=none] (11) at (5, 0) {};
		\node [style=cdnode] (12) at (2, 2) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (0.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (2.center) to (1.center);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw [style=-, in=0, out=90, looseness=1.25] (9.center) to (10.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (9.center) to (11.center);
		\draw [style=-] (12) to (10.center);
		\draw [style=-] (1.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/copiableStates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.5, 0) {};
		\node [style=state] (1) at (-5.5, 0) {$\psi$};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=labelnode] (3) at (-1.5, 0.75) {$A$};
		\node [style=labelnode] (4) at (-1.5, -0.75) {$A$};
		\node [style=state] (5) at (2, -0.75) {$\psi$};
		\node [style=state] (6) at (2, 0.75) {$\psi$};
		\node [style=labelnode] (7) at (4.5, 0.75) {$A$};
		\node [style=labelnode] (8) at (4.5, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, in=180, out=-45] (0) to (4);
		\draw [style=-, in=180, out=45] (0) to (3);
		\draw [style=-] (6) to (7);
		\draw [style=-] (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/cupCap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-3, 1) {$A^\ast$};
		\node [style=cdnode] (1) at (-3, -1) {$A$};
		\node [style=cdnode] (2) at (3, 1) {$A$};
		\node [style=cdnode] (3) at (3, -1) {$A^\ast$};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (6) at (-4, -2) {cup $\eta_A$};
		\node [style=none] (7) at (4, -2) {cap $\varepsilon_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=-, in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw [style=<-, in=180, out=90, looseness=1.25] (4.center) to (0);
		\draw [style=-, in=180, out=-90, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/cupCapBasis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-11, 1) {$A^\ast$};
		\node [style=cdnode] (1) at (-11, -1) {$A$};
		\node [style=cdnode] (2) at (11, 1) {$A$};
		\node [style=cdnode] (3) at (11, -1) {$A^\ast$};
		\node [style=none] (4) at (-13, 0) {};
		\node [style=none] (5) at (13, 0) {};
		\node [style=none] (6) at (-9.5, 0) {$=$};
		\node [style=none] (7) at (-5, 0) {$\sum\limits_{j=1}^{\dim{A}} \ket{\xi_{e_j^\dagger}} \otimes \ket{e_j} $};
		\node [style=none] (8) at (9.5, 0) {$=$};
		\node [style=none] (9) at (5, 0) {$\sum\limits_{j=1}^{\dim{A}} \bra{e_j} \otimes \bra{\xi_{e_j^\dagger}} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=-, in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw [style=<-, in=180, out=90, looseness=1.25] (4.center) to (0);
		\draw [style=-, in=180, out=-90, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/cupCapDagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.5) {$\dagger$};
		\node [style=none] (1) at (5, 1.5) {$\dagger$};
		\node [style=cdnode] (2) at (9.5, 1) {$A$};
		\node [style=cdnode] (3) at (9.5, -1) {$A^\ast$};
		\node [style=none] (4) at (7.5, 0) {};
		\node [style=cdnode] (5) at (-6, 0) {$=$};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=cdnode] (7) at (-4.5, -1) {};
		\node [style=cdnode] (8) at (-4.5, 1) {$A^\ast$};
		\node [style=cdnode] (9) at (6, 0) {$=$};
		\node [style=cdnode] (10) at (-4.5, -1) {$A$};
		\node [style=cdnode] (11) at (-8, -1) {$A$};
		\node [style=none] (12) at (-10, 0) {};
		\node [style=cdnode] (13) at (-8, 1) {$A^\ast$};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=cdnode] (15) at (2.5, 1) {$A$};
		\node [style=cdnode] (16) at (2.5, -1) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (4.center) to (2);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (4.center) to (3);
		\draw [style=-, in=0, out=90, looseness=1.25] (6.center) to (8);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (6.center) to (7);
		\draw [style=<-, in=180, out=90, looseness=1.25] (12.center) to (13);
		\draw [style=-, in=180, out=-90, looseness=1.25] (12.center) to (11);
		\draw [style=<-, in=0, out=90, looseness=1.25] (14.center) to (15);
		\draw [style=-, in=0, out=-90, looseness=1.25] (14.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/cupCapSwap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -2) {other cup $\sigma_{A^\ast,A}\eta_A$};
		\node [style=none] (1) at (6, -2) {other cap $\varepsilon_A \sigma_{A,A^\ast}^{-1}$};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=none] (4) at (-5, 1) {};
		\node [style=none] (5) at (-5, -1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (10, -1) {};
		\node [style=none] (8) at (10, 1) {};
		\node [style=none] (9) at (10, -1) {};
		\node [style=none] (10) at (11, 0) {};
		\node [style=none] (11) at (10, 1) {};
		\node [style=cdnode] (12) at (7.5, 1) {};
		\node [style=none] (13) at (10, 1) {};
		\node [style=cdnode] (14) at (7.5, 1) {};
		\node [style=cdnode] (15) at (7.5, -1) {$A$};
		\node [style=none] (16) at (10, -1) {};
		\node [style=cdnode] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (-5, -1) {};
		\node [style=cdnode] (19) at (-2.5, -1) {};
		\node [style=none] (20) at (-5, 1) {};
		\node [style=cdnode] (21) at (-2.5, 1) {$A$};
		\node [style=cdnode] (22) at (-2.5, -1) {$A^\ast$};
		\node [style=cdnode] (23) at (7.5, 1) {$A^\ast$};
		\node [style=cdnode] (24) at (-9, 1) {$A$};
		\node [style=cdnode] (25) at (-9, -1) {$A^\ast$};
		\node [style=none] (26) at (-11, 0) {};
		\node [style=cdnode] (27) at (-7.5, 0) {$:=$};
		\node [style=none] (28) at (4.5, 0) {};
		\node [style=cdnode] (29) at (2.5, -1) {};
		\node [style=cdnode] (30) at (2.5, 1) {$A^\ast$};
		\node [style=cdnode] (31) at (6, 0) {$:=$};
		\node [style=cdnode] (32) at (2.5, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (3.center) to (4.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (10.center) to (8.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (10.center) to (7.center);
		\draw [style=-, in=180, out=0] (12) to (16.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (15) to (13.center);
		\draw [style=-, in=180, out=0] (15) to (13.center);
		\draw [style=-, in=180, out=0] (18.center) to (21);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (20.center) to (19);
		\draw [style=-, in=180, out=0] (20.center) to (19);
		\draw [style=-, in=180, out=90, looseness=1.25] (26.center) to (24);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (26.center) to (25);
		\draw [style=-, in=0, out=90, looseness=1.25] (28.center) to (30);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (28.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/decoherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-1, 0) {$:=$};
		\node [style=labelnode] (1) at (-3, 0) {$\decoh{\ZbwdotSym}$};
		\node [style=dot, doubled] (2) at (2.5, 0) {};
		\node [style=labelnode] (3) at (0.5, 0) {};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=trace] (5) at (4.5, -0.75) {};
		\node [style=labelnode] (6) at (6, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (2) to (5);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (2) to (4.center);
		\draw [style=-, doubled] (2) to (3);
		\draw [style=-, doubled] (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/measurement.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.25) rectangle (9.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-5.75, 0) {};
		\node [style=labelnode] (1) at (-3.75, 0) {};
		\node [style=labelnode] (2) at (-2, 0) {$:=$};
		\node [style=labelnode] (3) at (-7.75, 0) {};
		\node [style=labelnode] (4) at (2.5, 0) {$\decoh{\ZbwdotSym}: A \rightarrow (A,\ZbwdotSym)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, doubled] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/measurementQM.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.25) rectangle (9.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-5.75, 0) {};
		\node [style=labelnode] (1) at (-3.75, 0) {};
		\node [style=labelnode] (2) at (-2, 0) {$=$};
		\node [style=labelnode] (3) at (0.25, 0) {$\goodrho$};
		\node [style=labelnode] (4) at (-7.75, 0) {};
		\node [style=labelnode] (5) at (1.5, 0) {$\mapsto$};
		\node [style=labelnode] (6) at (3.25, -0.25) {$\sum\limits_{g \in G}$};
		\node [style=labelnode] (7) at (6.25, 0) {$\ket{g}\bra{g}\,\goodrho\,\ket{g}\bra{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, doubled] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/morphismsComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0) {$f$};
		\node [style=tightlabelnode] (1) at (-4.5, 0) {$A$};
		\node [style=box] (2) at (2, 0) {$g$};
		\node [style=tightlabelnode] (3) at (4.5, 0) {$C$};
		\node [style=tightlabelnode] (4) at (0, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw (0) to (4);
		\draw (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/morphismsParallelComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4, 0) {$f$};
		\node [style=cdnode] (1) at (1.5, 0) {$A$};
		\node [style=box] (2) at (4, -2) {$g$};
		\node [style=cdnode] (3) at (6.5, -2) {$D$};
		\node [style=cdnode] (4) at (6.5, 0) {$B$};
		\node [style=cdnode] (5) at (1.5, -2) {$C$};
		\node [style=cdnode] (6) at (-10.5, -1) {$A \otimes C$};
		\node [style=cdnode] (7) at (-2.5, -1) {$B \otimes D$};
		\node [style=box] (8) at (-6.5, -1) {$f \otimes g$};
		\node [style=cdnode] (9) at (0, -1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw [style=-] (6) to (8);
		\draw [style=-] (8) to (7);
		\draw [style=-] (5) to (2);
		\draw [style=-] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/multG.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-7,-2) rectangle (6,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-5.5, 0.75) {$g$};
		\node [style=state] (1) at (-5.5, -0.75) {$h$};
		\node [style=Xbwdot] (2) at (-3.5, 0) {};
		\node [style=labelnode] (3) at (-2, 0) {};
		\node [style=labelnode] (4) at (-0.5, 0) {$=$};
		\node [style=state] (5) at (2.5, 0) {$g \oplus h$};
		\node [style=labelnode] (6) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (0) to (2);
		\draw [style=-, in=-135, out=0] (1) to (2);
		\draw [style=-] (2) to (3);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/multGwedge.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-15.5,-2) rectangle (12,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-14.5, 0.75) {$\goodchi$};
		\node [style=state] (1) at (-14.5, -0.75) {$\goodchi'$};
		\node [style=Zbwdot] (2) at (-12.5, 0) {};
		\node [style=effect] (3) at (-10.5, 0) {$g$};
		\node [style=labelnode] (4) at (-8, 0) {$=$};
		\node [style=state] (5) at (-5.5, 0.75) {$\goodchi$};
		\node [style=effect] (6) at (-2.5, 0.75) {$g$};
		\node [style=state] (7) at (-5.5, -0.75) {$\goodchi'$};
		\node [style=effect] (8) at (-2.5, -0.75) {$g$};
		\node [style=labelnode] (9) at (0, 0) {$=$};
		\node [style=effect] (10) at (5.5, 0) {$g$};
		\node [style=state] (11) at (2.5, 0) {$\goodchi\cdot\goodchi'$};
		\node [style=labelnode] (12) at (9.5, 0) {for all $g \in G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (0) to (2);
		\draw [style=-, in=-135, out=0] (1) to (2);
		\draw [style=-] (2) to (3);
		\draw (5) to (6);
		\draw (7) to (8);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/normalised.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,doubled] (0) at (-6.5, 0) {$f$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-9.5, 0) {$A$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (4) at (2, 0) {$A$};
		\node [style=trace] (5) at (6, 0) {};
		\node [style=labelnode, inner sep=0.1 mm] (6) at (-4, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,doubled] (1) to (0);
		\draw[-,doubled] (0) to (6);
		\draw[-,doubled] (6) to (2);
		\draw[-,doubled] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/operatorStateDuality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1) {};
		\node [style=none] (1) at (4, -1) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$\leftrightarrow$};
		\node [style=box] (4) at (-4, 0) {$f$};
		\node [style=box] (5) at (4, 1) {$f$};
		\node [style=labelnode] (6) at (-2, 0) {$B$};
		\node [style=labelnode] (7) at (-6, 0) {$A$};
		\node [style=labelnode] (8) at (6, -1) {$A^\ast$};
		\node [style=labelnode] (9) at (6, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (0.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (2.center) to (1.center);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw (0.center) to (9);
		\draw [style=-] (1.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/preparationMeasurementCPStar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-1, 1) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (1) at (-7, 1) {$A$};
		\node [style=tightlabelnode] (2) at (-11, 1) {measurement};
		\node [style=Zbwdot] (3) at (-4, 1) {};
		\node [style=tightlabelnode] (4) at (1.5, 1) {$:=$};
		\node [style=none] (5) at (6, 1.5) {};
		\node [style=Zbwdot, doubled] (6) at (5, 1) {};
		\node [style=tightlabelnode] (7) at (3, 1) {};
		\node [style=trace] (8) at (6.25, 0.5) {};
		\node [style=tightlabelnode] (9) at (7.5, 1) {};
		\node [style=tightlabelnode] (10) at (10.25, 1) {$: A \rightarrow (A,\ZbwdotSym)$};
		\node [style=Zbwdot] (11) at (-4, -1) {};
		\node [style=tightlabelnode] (12) at (1.5, -1) {$:=$};
		\node [style=tightlabelnode] (13) at (7.5, -1) {};
		\node [style=none] (14) at (6, -0.5) {};
		\node [style=Zbwdot, doubled] (15) at (5, -1) {};
		\node [style=tightlabelnode] (16) at (-7, -1) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (17) at (10.25, -1) {$: (A,\ZbwdotSym) \rightarrow A$};
		\node [style=tightlabelnode] (18) at (3, -1) {};
		\node [style=trace] (19) at (6.25, -1.5) {};
		\node [style=tightlabelnode] (20) at (-1, -1) {$A$};
		\node [style=tightlabelnode] (21) at (-11, -1) {preparation};
		\node [style=Zbwdot, doubled] (22) at (-4, 3) {};
		\node [style=tightlabelnode] (23) at (1.5, 3) {$:=$};
		\node [style=tightlabelnode] (24) at (7.5, 3) {};
		\node [style=none] (25) at (5.75, 3.5) {};
		\node [style=Zbwdot, doubled] (26) at (5, 3) {};
		\node [style=tightlabelnode] (27) at (-7, 3) {$A$};
		\node [style=tightlabelnode] (28) at (9.75, 3) {$: A \rightarrow A$};
		\node [style=tightlabelnode] (29) at (3, 3) {};
		\node [style=trace] (30) at (6.25, 2.5) {};
		\node [style=tightlabelnode] (31) at (-1, 3) {$A$};
		\node [style=tightlabelnode] (32) at (-11, 3) {decoherence};
		\node [style=trace] (33) at (-2.5, 2) {};
		\node [style=tightlabelnode] (34) at (-1, -3) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (35) at (1.5, -3) {$:=$};
		\node [style=tightlabelnode] (36) at (-11, -3) {identity};
		\node [style=none] (37) at (6, -2.5) {};
		\node [style=tightlabelnode] (38) at (-7, -3) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (39) at (7.5, -3) {};
		\node [style=tightlabelnode] (40) at (3, -3) {};
		\node [style=trace] (41) at (6.25, -3.5) {};
		\node [style=tightlabelnode] (42) at (10.75, -3) {$: (A,\ZbwdotSym) \rightarrow (A,\ZbwdotSym) $};
		\node [style=Zbwdot, doubled] (43) at (5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (0);
		\draw [style=-, doubled] (1) to (3);
		\draw [style=-, doubled, in=180, out=45] (6) to (5.center);
		\draw [style=-, doubled] (7) to (6);
		\draw [style=-, doubled, in=180, out=-45] (6) to (8);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (9);
		\draw [style=-, doubled] (11) to (20);
		\draw [style=-] (16) to (11);
		\draw [style=-, doubled, in=180, out=45] (15) to (14.center);
		\draw [style=-, doubled] (18) to (15);
		\draw [style=-, doubled, in=180, out=-45] (15) to (19);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (13);
		\draw [style=-, doubled] (22) to (31);
		\draw [style=-, doubled] (27) to (22);
		\draw [style=-, doubled, in=180, out=45] (26) to (25.center);
		\draw [style=-, doubled] (29) to (26);
		\draw [style=-, doubled, in=180, out=-45] (26) to (30);
		\draw [style=-, doubled, in=180, out=0] (25.center) to (24);
		\draw [style=-, doubled, in=180, out=-45] (22) to (33);
		\draw [style=-, doubled, in=180, out=45] (43) to (37.center);
		\draw [style=-, doubled] (40) to (43);
		\draw [style=-, doubled, in=180, out=-45] (43) to (41);
		\draw [style=-, doubled, in=180, out=0] (37.center) to (39);
		\draw [style=-] (38) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/preparationMeasurementQM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (3.5, 1) {$\mapsto$};
		\node [style=labelnode] (1) at (7, 1) {$\Big(\bra{x}\goodrho\ket{x}\Big)_{x \in \classicalStates{\ZbwdotSym}}$};
		\node [style=labelnode] (2) at (0, 1) {$=$};
		\node [style=labelnode] (3) at (2.25, 1) {$\goodrho$};
		\node [style=Zbwdot] (4) at (-5.5, 1) {};
		\node [style=tightlabelnode] (5) at (-2.5, 1) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (6) at (-8.5, 1) {$A$};
		\node [style=tightlabelnode] (7) at (-8.5, -1) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (8) at (-2.5, -1) {$A$};
		\node [style=tightlabelnode] (9) at (-12.5, -1) {preparation};
		\node [style=Zbwdot] (10) at (-5.5, -1) {};
		\node [style=tightlabelnode] (11) at (-12.5, 1) {measurement};
		\node [style=labelnode] (12) at (0, -1) {$=$};
		\node [style=labelnode] (13) at (2.25, -1) {$x$};
		\node [style=labelnode] (14) at (3.5, -1) {$\mapsto$};
		\node [style=labelnode] (15) at (5.5, -1) {$\ket{x}\bra{x}$};
		%\node [style=labelnode] (16) at (5.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (5);
		\draw [style=-, doubled] (6) to (4);
		\draw [style=-, doubled] (10) to (8);
		\draw [style=-] (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, fill=white] (0) at (-1, 1) {};
		\node [style=dot, fill=black] (1) at (1, -1) {};
		\node [style=labelnode] (2) at (-3, 1) {};
		\node [style=labelnode] (3) at (-3, -1) {};
		\node [style=labelnode] (4) at (3, 1) {};
		\node [style=labelnode] (5) at (3, -1) {};
		\node [style=labelnode] (6) at (1, -2) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=180, out=0] (3) to (1);
		\draw [in=135, out=-45] (0) to (1);
		\draw [in=180, out=0] (0) to (4);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/CPMEUPAxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-6, 1.5) {$f$};
		\node [style=labelnode] (1) at (-10, 1.5) {$A$};
		\node [style=labelnode] (2) at (-2, 1.75) {$B$};
		\node [style=tightlabelnode] (3) at (-4, 0.5) {$E$};
		\node [style=none] (4) at (-5.5, 1.75) {};
		\node [style=none] (5) at (-5.5, 1.25) {};
		\node [style=labelnode] (6) at (0, 1.5) {$=$};
		\node [style=labelnode] (7) at (-12, -1.5) {$\Leftrightarrow$};
		\node [style=labelnode] (8) at (-10, -1.5) {$A$};
		\node [style=none] (9) at (-5.5, -1.75) {};
		\node [style=labelnode] (10) at (0, -1.5) {$=$};
		\node [style=none] (11) at (-5.5, -1.25) {};
		\node [style=labelnode] (12) at (-2, -1.25) {$B$};
		\node [style=labelnode] (13) at (-2, -3) {$E$};
		\node [style=box] (14) at (-6, -1.5) {$f$};
		\node [style=none] (15) at (6, 1.25) {};
		\node [style=box, doubled] (16) at (5.5, 1.5) {$g$};
		\node [style=labelnode] (17) at (9.5, 1.75) {$B$};
		\node [style=labelnode] (18) at (2, 1.5) {$A$};
		\node [style=none] (19) at (6, 1.75) {};
		\node [style=tightlabelnode] (20) at (7.5, 0.5) {$E$};
		\node [style=trace] (21) at (-2.75, 0.5) {};
		\node [style=trace] (22) at (8.75, 0.5) {};
		\node [style=none] (23) at (5, -1.75) {};
		\node [style=box] (24) at (7.5, -3) {$u$};
		\node [style=none] (25) at (5, -1.25) {};
		\node [style=labelnode] (26) at (2, -1.5) {$A$};
		\node [style=labelnode] (27) at (9.5, -1.25) {$B$};
		\node [style=box] (28) at (4.5, -1.5) {$g$};
		\node [style=labelnode] (29) at (9.5, -3) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
		\draw [style=-] (8) to (14);
		\draw [style=-] (11.center) to (12);
		\draw [style=-, in=180, out=0] (9.center) to (13);
		\draw [style=-, doubled] (18) to (16);
		\draw [style=-, doubled] (19.center) to (17);
		\draw [style=-, doubled, in=180, out=0] (15.center) to (20);
		\draw [style=-, doubled] (3) to (21);
		\draw [style=-, doubled] (20) to (22);
		\draw [style=-] (26) to (28);
		\draw [style=-] (25.center) to (27);
		\draw [style=-, in=180, out=0] (23.center) to (24);
		\draw [style=-] (24) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/CPMaxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-3.5, 0) {$f$};
		\node [style=labelnode] (1) at (-6.5, 0) {$A$};
		\node [style=trace] (2) at (-1.5, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode] (4) at (-10.5, -2.5) {$\Leftrightarrow$};
		\node [style=box, doubled] (5) at (4.5, 0) {$g$};
		\node [style=labelnode] (6) at (1.5, 0) {$A$};
		\node [style=trace] (7) at (6.5, 0) {};
		\node [style=box] (8) at (-6.5, -2.5) {$f$};
		\node [style=box] (9) at (-4, -2.5) {$f^\dagger$};
		\node [style=labelnode] (10) at (-9, -2.5) {$A$};
		\node [style=labelnode] (11) at (-1.5, -2.5) {$A$};
		\node [style=labelnode] (12) at (1.5, -2.5) {$A$};
		\node [style=box] (13) at (6.5, -2.5) {$g^\dagger$};
		\node [style=labelnode] (14) at (9, -2.5) {$A$};
		\node [style=box] (15) at (4, -2.5) {$g$};
		\node [style=labelnode] (16) at (0, -2.5) {$=$};
		\node [style=labelnode] (17) at (11.5, 0) {in $\CPMCategory{\CategoryC}$};
		\node [style=labelnode] (18) at (11.5, -2.5) {in $\CategoryC$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (0) to (2);
		\draw [style=-, doubled] (6) to (5);
		\draw [style=-, doubled] (5) to (7);
		\draw [style=-] (10) to (8);
		\draw [style=-] (8) to (9);
		\draw [style=-] (11) to (9);
		\draw [style=-] (15) to (12);
		\draw [style=-] (15) to (13);
		\draw [style=-] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/CPMdiscardingMaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-4, 0) {$A$};
		\node [style=labelnode] (1) at (0, 0) {$:=$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=tightlabelnode] (4) at (4, 0.75) {$A^\ast$};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=tightlabelnode] (6) at (4, -0.75) {$A$};
		\node [style=none] (7) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (0) to (2);
		\draw [style=-, in=0, out=90, looseness=1.25] (3.center) to (4);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (3.center) to (6);
		\draw [style=-, in=180, out=0] (7.center) to (4);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (5.center) to (6);
		\draw [style=-, in=180, out=0] (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/CPMdiscardingMapsAdjoints.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-10.5,-1.75) rectangle (8.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-4, 0) {$A$};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (-1.5, 1) {$\dagger$};
		\node [style=cotrace] (4) at (-10, 0) {};
		\node [style=labelnode] (5) at (-8, 0) {$A$};
		\node [style=labelnode] (6) at (-6, 0) {$:=$};
		\node [style=none] (7) at (2, 0) {};
		\node [style=labelnode] (8) at (8, 0) {$A$};
		\node [style=trace] (9) at (6, -1) {};
		\node [style=labelnode] (10) at (4, -1) {$A^\ast$};
		\node [style=labelnode] (11) at (4, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (0) to (2);
		\draw [style=-, doubled] (5) to (4);
		\draw [style=-, doubled, doubled, in=180, out=90, looseness=1.25] (7.center) to (11);
		\draw [style=<-, doubled, doubled, in=180, out=-90, looseness=1.25] (7.center) to (10);
		\draw [style=-, doubled, in=180, out=0, looseness=2.00] (11) to (8);
		\draw [style=-, doubled] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/CPMdoubledNotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (5, -0.75) {$f$};
		\node [style=box] (1) at (5, 0.75) {$f^\ast$};
		\node [style=labelnode] (2) at (8, 0.75) {$B^\ast$};
		\node [style=labelnode] (3) at (8, -0.75) {$B$};
		\node [style=labelnode] (4) at (2, 0.75) {$A^\ast$};
		\node [style=labelnode] (5) at (2, -0.75) {$A$};
		\node [style=none] (6) at (5.5, -0.75) {};
		\node [style=none] (7) at (5.5, 0.75) {};
		\node [style=box, doubled] (8) at (-5, 0) {$f$};
		\node [style=labelnode] (9) at (-8, 0) {$A$};
		\node [style=labelnode] (10) at (-2, 0) {$B$};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=labelnode] (12) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5) to (0);
		\draw [in=180, out=0] (4) to (1);
		\draw (7.center) to (2);
		\draw (6.center) to (3);
		\draw [style=-, doubled] (9) to (8);
		\draw [style=-, doubled] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/CPMmorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (0, 0) {$f$};
		\node [style=labelnode] (1) at (-3, 0) {$A$};
		\node [style=labelnode] (2) at (3, 0.25) {$B$};
		\node [style=trace] (3) at (2, -0.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/CPMmorphismDouble_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (0, 0) {$f$};
		\node [style=labelnode] (1) at (-3, 0) {$A$};
		\node [style=labelnode] (2) at (3, 0.25) {$B$};
		\node [style=trace] (3) at (2, -0.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/CPMmorphismPrev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 1) {$f$};
		\node [style=box] (1) at (0, -1) {$f^\ast$};
		\node [style=none] (2) at (3.5, 0) {};
		\node [style=tightlabelnode] (3) at (2.5, 0.75) {$E^\ast$};
		\node [style=tightlabelnode] (4) at (2.5, -0.75) {$E$};
		\node [style=cdnode] (5) at (5, -1.25) {$B^\ast$};
		\node [style=cdnode] (6) at (5, 1.25) {$B$};
		\node [style=cdnode] (7) at (-3, -1) {$A^\ast$};
		\node [style=cdnode] (8) at (-3, 1) {$A$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (2.center) to (3);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (2.center) to (4);
		\draw [in=180, out=0] (8) to (0);
		\draw [in=180, out=0] (7) to (1);
		\draw [style=-] (11.center) to (6);
		\draw [style=-] (12.center) to (5);
		\draw [style=-, in=180, out=0] (10.center) to (3);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (9.center) to (4);
		\draw [style=-, in=180, out=0] (9.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/CPMpurificationAxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-5, 1.5) {$f$};
		\node [style=labelnode] (1) at (-8, 1.5) {$A$};
		\node [style=labelnode] (2) at (-2, 1.75) {$B$};
		\node [style=trace] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-4.5, 1.75) {};
		\node [style=none] (5) at (-4.5, 1.25) {};
		\node [style=labelnode] (6) at (8, 1.5) {$B$};
		\node [style=box, doubled] (7) at (5, 1.5) {$g$};
		\node [style=labelnode] (8) at (2, 1.5) {$A$};
		\node [style=labelnode] (9) at (0, 1.5) {$=$};
		\node [style=labelnode] (10) at (-10, -1.5) {$\Leftrightarrow$};
		\node [style=labelnode] (11) at (-8, -1.5) {$A$};
		\node [style=none] (12) at (-4.5, -1.75) {};
		\node [style=labelnode] (13) at (0, -1.5) {$=$};
		\node [style=none] (14) at (-4.5, -1.25) {};
		\node [style=box] (15) at (5, -1.5) {$g$};
		\node [style=labelnode] (16) at (-2, -1.25) {$B$};
		\node [style=labelnode] (17) at (-2, -3) {$E$};
		\node [style=labelnode] (18) at (2, -1.5) {$A$};
		\node [style=labelnode] (19) at (8, -1.5) {$B$};
		\node [style=box] (20) at (-5, -1.5) {$f$};
		\node [style=state, minimum width=6mm] (21) at (5, -3) {$\psi$};
		\node [style=labelnode] (22) at (8, -3) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
		\draw [style=-, doubled] (8) to (7);
		\draw [style=-, doubled] (7) to (6);
		\draw [style=-] (11) to (20);
		\draw [style=-] (14.center) to (16);
		\draw [style=-, in=180, out=0] (12.center) to (17);
		\draw [style=-] (18) to (15);
		\draw [style=-] (15) to (19);
		\draw [style=-] (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/CPaxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=labelnode] (1) at (-10.5, -3) {$\Leftrightarrow$};
		\node [style=box] (2) at (-6.5, -3) {$f$};
		\node [style=box] (3) at (-4, -3) {$f^\dagger$};
		\node [style=labelnode] (4) at (-9, -3) {$A$};
		\node [style=labelnode] (5) at (-1.5, -3) {$A$};
		\node [style=labelnode] (6) at (1.5, -3) {$A$};
		\node [style=box] (7) at (6.5, -3) {$g^\dagger$};
		\node [style=labelnode] (8) at (9, -3) {$A$};
		\node [style=box] (9) at (4, -3) {$g$};
		\node [style=labelnode] (10) at (0, -3) {$=$};
		\node [style=labelnode] (11) at (11.5, 0) {in $\CPMCategory{\CategoryC}$};
		\node [style=labelnode] (12) at (11.5, -3) {in $\CategoryC$};
		\node [style=box, doubled] (13) at (-5, 0) {$f$};
		\node [style=none] (14) at (-4.5, -0.25) {};
		\node [style=labelnode] (15) at (-8, 0) {$A$};
		\node [style=labelnode] (16) at (-2, 0.25) {$B$};
		\node [style=none] (17) at (-4.5, 0.25) {};
		\node [style=trace] (18) at (-3, -0.75) {};
		\node [style=box, doubled] (19) at (5, 0) {$g$};
		\node [style=none] (20) at (5.5, -0.25) {};
		\node [style=labelnode] (21) at (2, 0) {$A$};
		\node [style=labelnode] (22) at (8, 0.25) {$B$};
		\node [style=none] (23) at (5.5, 0.25) {};
		\node [style=trace] (24) at (7, -0.75) {};
		\node [style=none] (25) at (-6, -2.75) {};
		\node [style=none] (26) at (-6, -3.25) {};
		\node [style=none] (27) at (-4.5, -2.75) {};
		\node [style=none] (28) at (-4.5, -3.25) {};
		\node [style=none] (29) at (-6.5, -2) {};
		\node [style=none] (30) at (-4, -2) {};
		\node [style=none] (31) at (6, -3.25) {};
		\node [style=none] (32) at (6, -2.75) {};
		\node [style=none] (33) at (6.5, -2) {};
		\node [style=none] (34) at (4.5, -2.75) {};
		\node [style=none] (35) at (4, -2) {};
		\node [style=none] (36) at (4.5, -3.25) {};
		\node [style=labelnode] (37) at (-1.5, -2) {$B$};
		\node [style=labelnode] (38) at (-9, -2) {$B$};
		\node [style=labelnode] (39) at (9, -2) {$B$};
		\node [style=labelnode] (40) at (1.5, -2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (2);
		\draw [style=-] (5) to (3);
		\draw [style=-] (9) to (6);
		\draw [style=-] (7) to (8);
		\draw [style=-, doubled] (15) to (13);
		\draw [style=-, doubled] (17.center) to (16);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (18);
		\draw [style=-, doubled] (21) to (19);
		\draw [style=-, doubled] (23.center) to (22);
		\draw [style=-, doubled, in=180, out=0] (20.center) to (24);
		\draw [style=-] (26.center) to (28.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (25.center) to (30.center);
		\draw [style=-, line width=4pt, draw=white, in=180, out=0, looseness=1.25] (29.center) to (27.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (29.center) to (27.center);
		\draw [style=-] (36.center) to (31.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (34.center) to (33.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (35.center) to (32.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (35.center) to (32.center);
		\draw [style=-] (38) to (29.center);
		\draw [style=-] (30.center) to (37);
		\draw [style=-] (40) to (35.center);
		\draw [style=-] (33.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/CPstarStatesProcesses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, doubled] (0) at (0.5, 2.25) {};
		\node [style=state, doubled] (1) at (-2, 2) {$p$};
		\node [style=none] (2) at (2.5, 3) {};
		\node [style=trace] (3) at (2.5, 1.5) {};
		\node [style=labelnode] (4) at (5, 2) {$A$};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=box, doubled] (6) at (0, -2) {$F$};
		\node [style=labelnode] (7) at (-6.5, -2) {$A$};
		\node [style=trace] (8) at (-2.5, -2.75) {};
		\node [style=dot, doubled] (9) at (-4.5, -2) {};
		\node [style=none] (10) at (4.5, -1) {};
		\node [style=labelnode] (11) at (7, -2) {$B$};
		\node [style=trace] (12) at (4.5, -2.5) {};
		\node [style=dot, fill=black, doubled] (13) at (2.5, -1.75) {};
		\node [style=trace] (14) at (2, -3) {};
		\node [style=none] (15) at (0.5, -1.75) {};
		\node [style=none] (16) at (0.5, -2.25) {};
		\node [style=none] (17) at (-1.5, 2.25) {};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=trace] (19) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (0) to (3);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (2.center) to (4);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (9) to (8);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (9) to (5.center);
		\draw [style=-, doubled] (9) to (7);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (5.center) to (6);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (13) to (12);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (13) to (10.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (10.center) to (11);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (16.center) to (14);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (15.center) to (13);
		\draw [style=-, doubled] (17.center) to (0);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (18.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/FrobeniusLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-8.5, 2.75) {};
		\node [style=dot] (1) at (-3.5, 2.75) {};
		\node [style=labelnode] (2) at (-1.5, 2.75) {$A$};
		\node [style=labelnode] (3) at (-6.5, 2.75) {$A$};
		\node [style=labelnode] (4) at (-10.5, 3.75) {$A$};
		\node [style=labelnode] (5) at (-10.5, 1.75) {$A$};
		\node [style=labelnode] (6) at (-9.5, 0.75) {multiplication};
		\node [style=labelnode] (7) at (-3.5, 0.75) {unit};
		\node [style=dot] (8) at (10.5, 2.75) {};
		\node [style=labelnode] (9) at (5.5, 1.75) {$A$};
		\node [style=labelnode] (10) at (3.5, 0.75) {comultiplication};
		\node [style=dot] (11) at (3.5, 2.75) {};
		\node [style=labelnode] (12) at (5.5, 3.75) {$A$};
		\node [style=labelnode] (13) at (1.5, 2.75) {$A$};
		\node [style=labelnode] (14) at (8.5, 2.75) {$A$};
		\node [style=labelnode] (15) at (9.5, 0.75) {counit};
		\node [style=labelnode] (16) at (-2.5, -1.5) {$A$};
		\node [style=labelnode] (17) at (-2.5, -3.5) {$A$};
		\node [style=dot] (18) at (-0.75, -2.5) {};
		\node [style=labelnode] (19) at (2.5, -1.5) {$A$};
		\node [style=dot] (20) at (0.75, -2.5) {};
		\node [style=labelnode] (21) at (2.5, -3.5) {$A$};
		\node [style=labelnode] (22) at (-11, -1.5) {$A$};
		\node [style=dot] (23) at (-7.5, -1.5) {};
		\node [style=labelnode] (24) at (-6, -1.5) {$A$};
		\node [style=labelnode] (25) at (-11, -3.5) {$A$};
		\node [style=dot] (26) at (-9.5, -3.5) {};
		\node [style=labelnode] (27) at (-6, -3.5) {$A$};
		\node [style=labelnode] (28) at (6, -3.5) {$A$};
		\node [style=dot] (29) at (9.5, -3.5) {};
		\node [style=labelnode] (30) at (11, -3.5) {$A$};
		\node [style=labelnode] (31) at (11, -1.5) {$A$};
		\node [style=labelnode] (32) at (6, -1.5) {$A$};
		\node [style=dot] (33) at (7.5, -1.5) {};
		\node [style=labelnode] (34) at (-4.25, -2.5) {$=$};
		\node [style=labelnode] (35) at (4.25, -2.5) {$=$};
		\node [style=labelnode] (36) at (0, -4.5) {Frobenius law};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4) to (0);
		\draw [style=-, in=-153, out=0] (5) to (0);
		\draw [style=-] (0) to (3);
		\draw [style=-] (1) to (2);
		\draw [style=-] (11) to (13);
		\draw [style=-] (8) to (14);
		\draw [style=-, in=180, out=27] (11) to (12);
		\draw [style=-, in=180, out=-27] (11) to (9);
		\draw [style=-, in=153, out=0] (16) to (18);
		\draw [style=-, in=-153, out=0] (17) to (18);
		\draw [style=-, in=180, out=27] (20) to (19);
		\draw [style=-, in=180, out=-27] (20) to (21);
		\draw [style=-, in=180, out=0] (22) to (23);
		\draw [style=-] (23) to (24);
		\draw [style=-] (26) to (25);
		\draw [style=-, in=180, out=0, looseness=0.75] (26) to (27);
		\draw [style=-] (26) to (23);
		\draw [style=-, in=180, out=0] (28) to (29);
		\draw [style=-] (29) to (30);
		\draw [style=-] (33) to (32);
		\draw [style=-, in=180, out=0] (33) to (31);
		\draw [style=-] (33) to (29);
		\draw [style=-] (18) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/bipartiteStateMarginals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=statelarge] (0) at (10.5, 0) {$\rho$};
		\node [style=statelarge] (1) at (-5.5, 0) {$\rho$};
		\node [style=state] (2) at (-13.25, 0) {$\rho_A$};
		\node [style=state] (3) at (2.75, 0) {$\rho_B$};
		\node [style=tightlabelnode] (4) at (-10.25, 0) {$A$};
		\node [style=tightlabelnode] (5) at (5.75, 0) {$B$};
		\node [style=tightlabelnode] (6) at (-2, 0.75) {$A$};
		\node [style=tightlabelnode] (7) at (14, -0.75) {$B$};
		\node [style=none] (8) at (-5, 0.75) {};
		\node [style=none] (9) at (11, -0.75) {};
		\node [style=none] (10) at (-5, -0.75) {};
		\node [style=none] (11) at (11, 0.75) {};
		\node [style=trace] (12) at (-3, -0.75) {};
		\node [style=trace] (13) at (13, 0.75) {};
		\node [style=tightlabelnode] (14) at (-8.25, 0) {$:=$};
		\node [style=tightlabelnode] (15) at (7.75, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (8.center) to (6);
		\draw [style=-] (9.center) to (7);
		\draw [style=-] (3) to (5);
		\draw [style=-] (2) to (4);
		\draw [style=-] (10.center) to (12);
		\draw [style=-] (11.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/braiding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {$A$};
		\node [style=none] (1) at (-6, -1) {$B$};
		\node [style=none] (2) at (-2, 1) {$B$};
		\node [style=none] (3) at (-2, -1) {$A$};
		\node [style=none] (4) at (6, -1) {$A$};
		\node [style=none] (5) at (6, 1) {$B$};
		\node [style=none] (6) at (2, 1) {$A$};
		\node [style=none] (7) at (2, -1) {$B$};
		\node [style=none] (8) at (-4, -2.5) {$\sigma_{A,B}$};
		\node [style=none] (9) at (4, -2.5) {$\sigma_{A,B}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (6) to (4);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (7) to (5);
		\draw [style=-, in=180, out=0] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/braidingNaturality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-6, 1) {$f$};
		\node [style=box] (1) at (-6, -1) {$g$};
		\node [style=cdnode] (2) at (-2, 1) {$D$};
		\node [style=cdnode] (3) at (-2, -1) {$B$};
		\node [style=box] (4) at (6, -1) {$f$};
		\node [style=cdnode] (5) at (2, -1) {$C$};
		\node [style=cdnode] (6) at (2, 1) {$A$};
		\node [style=box] (7) at (6, 1) {$g$};
		\node [style=cdnode] (8) at (-8, -1) {$C$};
		\node [style=cdnode] (9) at (-8, 1) {$A$};
		\node [style=cdnode] (10) at (8, -1) {$B$};
		\node [style=cdnode] (11) at (8, 1) {$D$};
		\node [style=cdnode] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (5) to (7);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (6) to (4);
		\draw [style=-, in=180, out=0] (6) to (4);
		\draw [style=-] (9) to (0);
		\draw [style=-] (8) to (1);
		\draw [style=-] (7) to (11);
		\draw [style=-] (4) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/braidingTwice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (0, 1) {};
		\node [style=cdnode] (1) at (0, -1) {};
		\node [style=cdnode] (2) at (-4, 1) {$A$};
		\node [style=cdnode] (3) at (-4, -1) {$B$};
		\node [style=cdnode] (4) at (0, 1) {$B$};
		\node [style=cdnode] (5) at (0, -1) {$A$};
		\node [style=cdnode] (6) at (-2, -2.5) {$\sigma_{A,B}$};
		\node [style=cdnode] (7) at (4, 1) {$A$};
		\node [style=cdnode] (8) at (2, -2.5) {$\sigma_{B,A}$};
		\node [style=cdnode] (9) at (4, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3) to (4);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (2) to (5);
		\draw [style=-, in=180, out=0] (2) to (5);
		\draw [style=-, in=180, out=0] (1) to (7);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (0) to (9);
		\draw [style=-, in=180, out=0] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/causality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (2.5, -2.5) {$C$};
		\node [style=trace] (1) at (6, -2.5) {};
		\node [style=trace] (2) at (-3.25, -1.5) {};
		\node [style=tightlabelnode] (3) at (0, 0) {$=$};
		\node [style=boxlarge] (4) at (6, 0.5) {$f$};
		\node [style=tightlabelnode] (5) at (8, -0.5) {$B$};
		\node [style=none] (6) at (6.75, -0.5) {};
		\node [style=tightlabelnode] (7) at (2.5, 0.5) {$A$};
		\node [style=none] (8) at (5.25, 0.5) {};
		\node [style=trace] (9) at (9.75, -0.5) {};
		\node [style=tightlabelnode] (10) at (10.5, 1.5) {$O$};
		\node [style=none] (11) at (6.75, 1.5) {};
		\node [style=tightlabelnode] (12) at (-5, -1.5) {$D$};
		\node [style=tightlabelnode] (13) at (-15, -2.5) {$C$};
		\node [style=boxlarge] (14) at (-7, -1.5) {$g$};
		\node [style=none] (15) at (-6.25, -1.5) {};
		\node [style=none] (16) at (-12.75, 0.5) {};
		\node [style=none] (17) at (-11.25, -0.5) {};
		\node [style=none] (18) at (-7.75, -2.5) {};
		\node [style=tightlabelnode] (19) at (-9.5, -0.5) {$B$};
		\node [style=tightlabelnode] (20) at (-2.5, 1.5) {$O$};
		\node [style=none] (21) at (-11.25, 1.5) {};
		\node [style=none] (22) at (-7.75, -0.5) {};
		\node [style=tightlabelnode] (23) at (-15, 0.5) {$A$};
		\node [style=boxlarge] (24) at (-12, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (6.center) to (5);
		\draw [style=-] (8.center) to (7);
		\draw (5) to (9);
		\draw [style=-] (11.center) to (10);
		\draw [style=-] (18.center) to (13);
		\draw [style=-] (15.center) to (12);
		\draw [style=-] (17.center) to (19);
		\draw [style=-] (16.center) to (23);
		\draw (19) to (22.center);
		\draw [style=-] (21.center) to (20);
		\draw (12) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/conjugate.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=none] (1) at (5, -2) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=labelnode] (3) at (0, 0) {$:=$};
		\node [style=box] (4) at (-5, 0) {$f^\ast$};
		\node [style=box] (5) at (5, 0) {$f^\dagger$};
		\node [style=labelnode] (6) at (-2, 0) {$B^\ast$};
		\node [style=labelnode] (7) at (-8, 0) {$A^\ast$};
		\node [style=labelnode] (8) at (8, -2) {$B^\ast$};
		\node [style=none] (9) at (7, 1) {};
		\node [style=none] (10) at (5, 2) {};
		\node [style=none] (11) at (5, 0) {};
		\node [style=cdnode] (12) at (2, 2) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (0.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (2.center) to (1.center);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw [style=-, in=0, out=90, looseness=1.25] (9.center) to (10.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (9.center) to (11.center);
		\draw [style=-] (12) to (10.center);
		\draw [style=-] (1.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/cupCap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-3, 1) {$A$};
		\node [style=cdnode] (1) at (-3, -1) {$A^\ast$};
		\node [style=cdnode] (2) at (3, 1) {$A^\ast$};
		\node [style=cdnode] (3) at (3, -1) {$A$};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (6) at (-4, -2) {cup $\eta_A$};
		\node [style=none] (7) at (4, -2) {cap $\varepsilon_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw [style=-, in=180, out=90, looseness=1.25] (4.center) to (0);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/cupCapBasis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-11, 1) {$A^\ast$};
		\node [style=cdnode] (1) at (-11, -1) {$A$};
		\node [style=cdnode] (2) at (11, 1) {$A$};
		\node [style=cdnode] (3) at (11, -1) {$A^\ast$};
		\node [style=none] (4) at (-13, 0) {};
		\node [style=none] (5) at (13, 0) {};
		\node [style=none] (6) at (-9.5, 0) {$=$};
		\node [style=none] (7) at (-5, 0) {$\sum\limits_{j=1}^{\dim{A}} \ket{(e_j^{(A)})^\dagger} \otimes \ket{e_j^{(A)}} $};
		\node [style=none] (8) at (9.5, 0) {$=$};
		\node [style=none] (9) at (5, 0) {$\sum\limits_{j=1}^{\dim{A}} \bra{e_j^{(A)}} \otimes \bra{(e_j^{(A)})^\dagger} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=-, in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw [style=<-, in=180, out=90, looseness=1.25] (4.center) to (0);
		\draw [style=-, in=180, out=-90, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/cupCapDagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.5) {$\dagger$};
		\node [style=none] (1) at (5, 1.5) {$\dagger$};
		\node [style=cdnode] (2) at (9.5, 1) {$A$};
		\node [style=cdnode] (3) at (9.5, -1) {$A^\ast$};
		\node [style=none] (4) at (7.5, 0) {};
		\node [style=cdnode] (5) at (-6, 0) {$=$};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=cdnode] (7) at (-4.5, -1) {};
		\node [style=cdnode] (8) at (-4.5, 1) {$A^\ast$};
		\node [style=cdnode] (9) at (6, 0) {$=$};
		\node [style=cdnode] (10) at (-4.5, -1) {$A$};
		\node [style=cdnode] (11) at (-8, -1) {$A$};
		\node [style=none] (12) at (-10, 0) {};
		\node [style=cdnode] (13) at (-8, 1) {$A^\ast$};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=cdnode] (15) at (2.5, 1) {$A$};
		\node [style=cdnode] (16) at (2.5, -1) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (4.center) to (2);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (4.center) to (3);
		\draw [style=-, in=0, out=90, looseness=1.25] (6.center) to (8);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (6.center) to (7);
		\draw [style=<-, in=180, out=90, looseness=1.25] (12.center) to (13);
		\draw [style=-, in=180, out=-90, looseness=1.25] (12.center) to (11);
		\draw [style=<-, in=0, out=90, looseness=1.25] (14.center) to (15);
		\draw [style=-, in=0, out=-90, looseness=1.25] (14.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/cupCapSD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-10, 1) {$A$};
		\node [style=cdnode] (1) at (-10, -1) {$A$};
		\node [style=none] (2) at (-12, 0) {};
		\node [style=cdnode] (3) at (-8.5, 0) {$:=$};
		\node [style=none] (4) at (4.5, 0) {};
		\node [style=cdnode] (5) at (2.5, -1) {};
		\node [style=cdnode] (6) at (2.5, 1) {$A$};
		\node [style=cdnode] (7) at (6, 0) {$:=$};
		\node [style=cdnode] (8) at (2.5, -1) {$A$};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (10) at (-7, 0) {};
		\node [style=box] (11) at (-5, 1) {$h_A^{-1}$};
		\node [style=none] (12) at (12, 0) {};
		\node [style=none] (13) at (10, 1) {};
		\node [style=box] (14) at (10, -1) {$h_A$};
		\node [style=cdnode] (15) at (-2.5, -1) {$A$};
		\node [style=cdnode] (16) at (-2.5, 1) {$A$};
		\node [style=cdnode] (17) at (7.5, -1) {$A$};
		\node [style=cdnode] (18) at (7.5, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (0);
		\draw [style=-, in=180, out=-90, looseness=1.25] (2.center) to (1);
		\draw [style=-, in=0, out=90, looseness=1.25] (4.center) to (6);
		\draw [style=-, in=0, out=-90, looseness=1.25] (4.center) to (5);
		\draw [style=<-, in=180, out=90, looseness=1.25] (10.center) to (11);
		\draw [style=-, in=180, out=-90, looseness=1.25] (10.center) to (9.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (12.center) to (13.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (12.center) to (14);
		\draw [style=-] (9.center) to (15);
		\draw [style=-] (11) to (16);
		\draw [style=-] (13.center) to (18);
		\draw [style=-] (14) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/cupCapSDBasis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-11, 1) {$A$};
		\node [style=cdnode] (1) at (-11, -1) {$A$};
		\node [style=cdnode] (2) at (11, 1) {$A$};
		\node [style=cdnode] (3) at (11, -1) {$A$};
		\node [style=none] (4) at (-13, 0) {};
		\node [style=none] (5) at (13, 0) {};
		\node [style=none] (6) at (-9.5, 0) {$=$};
		\node [style=none] (7) at (-5, 0) {$\sum\limits_{j=1}^{\dim{A}} \ket{e_j^{(A)}} \otimes \ket{e_j^{(A)}} $};
		\node [style=none] (8) at (9.5, 0) {$=$};
		\node [style=none] (9) at (5, 0) {$\sum\limits_{j=1}^{\dim{A}} \bra{e_j^{(A)}} \otimes \bra{e_j^{(A)}} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=-, in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw [style=-, in=180, out=90, looseness=1.25] (4.center) to (0);
		\draw [style=-, in=180, out=-90, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/cupCapSwap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -2) {other cup $\sigma_{A^\ast,A}\eta_A$};
		\node [style=none] (1) at (6, -2) {other cap $\varepsilon_A \sigma_{A,A^\ast}^{-1}$};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=none] (4) at (-5, 1) {};
		\node [style=none] (5) at (-5, -1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (10, -1) {};
		\node [style=none] (8) at (10, 1) {};
		\node [style=none] (9) at (10, -1) {};
		\node [style=none] (10) at (11, 0) {};
		\node [style=none] (11) at (10, 1) {};
		\node [style=cdnode] (12) at (7.5, 1) {};
		\node [style=none] (13) at (10, 1) {};
		\node [style=cdnode] (14) at (7.5, 1) {};
		\node [style=cdnode] (15) at (7.5, -1) {$A$};
		\node [style=none] (16) at (10, -1) {};
		\node [style=cdnode] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (-5, -1) {};
		\node [style=cdnode] (19) at (-2.5, -1) {};
		\node [style=none] (20) at (-5, 1) {};
		\node [style=cdnode] (21) at (-2.5, 1) {$A$};
		\node [style=cdnode] (22) at (-2.5, -1) {$A^\ast$};
		\node [style=cdnode] (23) at (7.5, 1) {$A^\ast$};
		\node [style=cdnode] (24) at (-9, 1) {$A$};
		\node [style=cdnode] (25) at (-9, -1) {$A^\ast$};
		\node [style=none] (26) at (-11, 0) {};
		\node [style=cdnode] (27) at (-7.5, 0) {$:=$};
		\node [style=none] (28) at (4.5, 0) {};
		\node [style=cdnode] (29) at (2.5, -1) {};
		\node [style=cdnode] (30) at (2.5, 1) {$A^\ast$};
		\node [style=cdnode] (31) at (6, 0) {$:=$};
		\node [style=cdnode] (32) at (2.5, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (3.center) to (4.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (10.center) to (8.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (10.center) to (7.center);
		\draw [style=-, in=180, out=0] (12) to (16.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (15) to (13.center);
		\draw [style=-, in=180, out=0] (15) to (13.center);
		\draw [style=-, in=180, out=0] (18.center) to (21);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (20.center) to (19);
		\draw [style=-, in=180, out=0] (20.center) to (19);
		\draw [style=-, in=180, out=90, looseness=1.25] (26.center) to (24);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (26.center) to (25);
		\draw [style=-, in=0, out=90, looseness=1.25] (28.center) to (30);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (28.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/decoherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-1, 0) {$:=$};
		\node [style=labelnode] (1) at (-3, 0) {$\decoh{\ZbwdotSym}$};
		\node [style=dot, doubled] (2) at (2.5, 0) {};
		\node [style=labelnode] (3) at (0.5, 0) {};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=trace] (5) at (4.5, -0.75) {};
		\node [style=labelnode] (6) at (6, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (2) to (5);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (2) to (4.center);
		\draw [style=-, doubled] (2) to (3);
		\draw [style=-, doubled] (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/disconnectedProcess.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode, inner sep=2mm] (0) at (-6, 0) {$\kappa(x)$};
		\node [style=trace] (1) at (-1.75, 0) {};
		\node [style=state] (2) at (0.75, 0) {$\rho$};
		\node [style=labelnode, inner sep=2mm] (3) at (6, 0) {$\kappa(y)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/dualSystemsCupsSD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 0) {};
		\node [style=cdnode] (1) at (-5.5, 0) {$=$};
		\node [style=none] (2) at (-14, 0) {};
		\node [style=cdnode] (3) at (10.5, 0) {$=$};
		\node [style=labelnode] (4) at (-7, -1) {$A^\ast$};
		\node [style=labelnode] (5) at (-12, 1) {};
		\node [style=labelnode] (6) at (-7, 1) {$A^\ast$};
		\node [style=labelnode] (7) at (-12, -1) {};
		\node [style=labelnode] (8) at (2, -1) {$A^\ast$};
		\node [style=labelnode] (9) at (2, 1) {$A^\ast$};
		\node [style=labelnode] (10) at (7, -1) {};
		\node [style=labelnode] (11) at (7, 1) {};
		\node [style=labelnode] (12) at (-2, 1) {$A^\ast$};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=labelnode] (14) at (-2, -1) {$A^\ast$};
		\node [style=labelnode] (15) at (12, 1) {$A^\ast$};
		\node [style=none] (16) at (14, 0) {};
		\node [style=labelnode] (17) at (12, -1) {$A^\ast$};
		\node [style=box] (18) at (-9.5, 1) {$h_A$};
		\node [style=box] (19) at (-9.5, -1) {$h_A$};
		\node [style=box] (20) at (4.5, 1) {$h_A^{-1}$};
		\node [style=box] (21) at (4.5, -1) {$h_A^{-1}$};
		\node [style=labelnode] (22) at (-12, -1) {$A$};
		\node [style=labelnode] (23) at (-12, 1) {$A$};
		\node [style=labelnode] (24) at (7, 1) {$A$};
		\node [style=labelnode] (25) at (7, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (0.center) to (24);
		\draw [style=-, in=0, out=-90, looseness=1.25] (0.center) to (25);
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (23);
		\draw [style=-, in=180, out=-90, looseness=1.25] (2.center) to (22);
		\draw [style=-, in=180, out=90, looseness=1.25] (13.center) to (12);
		\draw [style=-, in=180, out=-90, looseness=1.25] (13.center) to (14);
		\draw [style=-, in=0, out=90, looseness=1.25] (16.center) to (15);
		\draw [style=-, in=0, out=-90, looseness=1.25] (16.center) to (17);
		\draw [style=-] (5) to (18);
		\draw [style=-] (7) to (19);
		\draw [style=-] (21) to (10);
		\draw [style=-] (20) to (11);
		\draw [style=-] (18) to (6);
		\draw [style=-] (19) to (4);
		\draw [style=-] (9) to (20);
		\draw [style=-] (8) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/localProcessRestrictionMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-3, 0) {$D$};
		\node [style=tightlabelnode] (1) at (14, 0.75) {$B$};
		\node [style=none] (2) at (10, 0.75) {};
		\node [style=none] (3) at (10, -0.75) {};
		\node [style=trace] (4) at (13.5, -0.75) {};
		\node [style=tightlabelnode] (5) at (0, 0) {$\mapsto$};
		\node [style=boxlarge] (6) at (9.75, 0) {$u$};
		\node [style=tightlabelnode] (7) at (11.75, -0.75) {$E$};
		\node [style=box] (8) at (-6, 0) {$f$};
		\node [style=tightlabelnode] (9) at (-9, 0) {$A$};
		\node [style=tightlabelnode] (10) at (3, 0) {$A$};
		\node [style=box] (11) at (6, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2.center) to (1);
		\draw (3.center) to (7);
		\draw (7) to (4);
		\draw (8) to (0);
		\draw (9) to (8);
		\draw (10) to (11);
		\draw (11) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/localStateRestrictionMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-6, 0) {$\rho$};
		\node [style=tightlabelnode] (1) at (-3, 0) {$B$};
		\node [style=tightlabelnode] (2) at (11.5, 0.75) {$A$};
		\node [style=none] (3) at (7.5, 0.75) {};
		\node [style=none] (4) at (7.5, -0.75) {};
		\node [style=trace] (5) at (11, -0.75) {};
		\node [style=tightlabelnode] (6) at (0, 0) {$\mapsto$};
		\node [style=boxlarge] (7) at (7.25, 0) {$u$};
		\node [style=state] (8) at (3.5, 0) {$\rho$};
		\node [style=tightlabelnode] (9) at (9.25, -0.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3.center) to (2);
		\draw [style=-] (0) to (1);
		\draw (8) to (7);
		\draw (4.center) to (9);
		\draw (9) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/mainProof/comult1and2.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-13,-2.5) rectangle (13,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-11.5, 0) {$d$};
		\node [style=box, doubled] (1) at (-8, 0) {$d^\dagger$};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-13, 0) {};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=none] (6) at (-11, -0.25) {};
		\node [style=trace] (7) at (-10, -1) {};
		\node [style=none] (8) at (-9, -1) {};
		\node [style=trace] (9) at (-7, -1.5) {};
		\node [style=none] (10) at (-8.5, -0.25) {};
		\node [style=none] (11) at (-5.5, 0) {$=$};
		\node [style=none] (12) at (-8.5, 0.25) {};
		\node [style=none] (13) at (-11, 0.25) {};
		\node [style=none] (14) at (4, 0.25) {};
		\node [style=state] (15) at (10.5, 0) {$\phi$};
		\node [style=none] (16) at (6, -0.25) {};
		\node [style=none] (17) at (12.5, 1) {};
		\node [style=none] (18) at (8, -1.75) {};
		\node [style=none] (19) at (12.5, -1) {};
		\node [style=none] (20) at (8, 0) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=box] (22) at (6.5, 0) {$d^\dagger$};
		\node [style=none] (23) at (4, -0.25) {};
		\node [style=none] (24) at (5.25, -1.75) {};
		\node [style=none] (25) at (8, -1) {};
		\node [style=none] (26) at (12.5, 0) {};
		\node [style=none] (27) at (10, 1) {};
		\node [style=none] (28) at (9, 0) {$=$};
		\node [style=none] (29) at (6, 0.25) {};
		\node [style=state] (30) at (10.5, -1.5) {$\psi$};
		\node [style=box] (31) at (3.5, 0) {$d$};
		\node [style=none] (32) at (5.25, -0.75) {};
		\node [style=none] (33) at (0, 0) {$\Rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (4.center) to (0);
		\draw [style=-, doubled] (0) to (1);
		\draw [style=-, doubled] (1) to (5.center);
		\draw [style=-, doubled, in=180, out=0] (6.center) to (7);
		\draw [style=<-, doubled, doubled, in=180, out=-90, looseness=1.50] (8.center) to (9);
		\draw [style=-, doubled, in=90, out=180, looseness=1.25] (10.center) to (8.center);
		\draw [style=-, doubled] (3.center) to (2.center);
		\draw [style=-, doubled] (12.center) to (13.center);
		\draw (21.center) to (31);
		\draw (31) to (22);
		\draw (22) to (20.center);
		\draw (27.center) to (17.center);
		\draw [in=180, out=0] (15) to (26.center);
		\draw [in=180, out=0] (30) to (19.center);
		\draw [in=180, out=0] (23.center) to (24.center);
		\draw [in=90, out=180, looseness=1.25] (16.center) to (32.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (32.center) to (25.center);
		\draw (24.center) to (18.center);
		\draw (14.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/mainProof/comult1isom.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-2) rectangle (11.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-7.5, 0) {$d$};
		\node [style=box, doubled] (1) at (-3.5, 0) {$d^\dagger$};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (7.5, 0) {};
		\node [style=none] (4) at (-9.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-7, -0.25) {};
		\node [style=trace] (7) at (-5.75, -1) {};
		\node [style=none] (8) at (-4.5, -1) {};
		\node [style=trace] (9) at (-2, -1) {};
		\node [style=none] (10) at (-4, -0.25) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (-4, 0.25) {};
		\node [style=none] (13) at (-7, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (4.center) to (0);
		\draw [style=-, doubled] (0) to (1);
		\draw [style=-, doubled] (1) to (5.center);
		\draw [style=-, doubled, in=180, out=0] (6.center) to (7);
		\draw [style=<-, doubled, doubled, in=180, out=-90, looseness=1.50] (8.center) to (9);
		\draw [style=-, doubled, in=90, out=180, looseness=1.25] (10.center) to (8.center);
		\draw [style=-, doubled] (3.center) to (2.center);
		\draw [style=-, doubled] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/mainProof/comult2PPT.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-2.75) rectangle (11.5,1.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=box] (3) at (-3.5, 0) {$d^\dagger$};
		\node [style=box] (4) at (-6.5, 0) {$d$};
		\node [style=none] (5) at (-4.75, -0.75) {};
		\node [style=none] (6) at (-5, -2) {};
		\node [style=none] (7) at (-8.5, 0) {};
		\node [style=none] (8) at (6.5, 1) {};
		\node [style=state] (9) at (3.75, 0) {$\phi$};
		\node [style=state] (10) at (3.75, -1.5) {$\psi$};
		\node [style=none] (11) at (6.5, 0) {};
		\node [style=none] (12) at (6.5, -1) {};
		\node [style=none] (13) at (-6, -0.25) {};
		\node [style=none] (14) at (-4, -0.25) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (-1.5, -2) {};
		\node [style=none] (17) at (-4, 0.25) {};
		\node [style=none] (18) at (-6, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4);
		\draw (4) to (3);
		\draw (3) to (1.center);
		\draw (2.center) to (8.center);
		\draw [in=180, out=0] (9) to (11.center);
		\draw [in=180, out=0] (10) to (12.center);
		\draw [in=180, out=0] (13.center) to (6.center);
		\draw [in=90, out=180, looseness=1.25] (14.center) to (5.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (5.center) to (15.center);
		\draw (6.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/mainProof/comult3selfadj1.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-9.5,2) rectangle (11.5,6);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 4.25) {};
		\node [style=box] (1) at (-6.5, 4.5) {$d$};
		\node [style=none] (2) at (-4.75, 3.75) {};
		\node [style=none] (3) at (-5.25, 3.75) {};
		\node [style=none] (4) at (-8.5, 3.5) {};
		\node [style=none] (5) at (0, 4) {$=$};
		\node [style=none] (6) at (-4, 4.25) {};
		\node [style=none] (7) at (-8.5, 4.5) {};
		\node [style=box] (8) at (-3.5, 4.5) {$d^\dagger$};
		\node [style=none] (9) at (-1.5, 4.5) {};
		\node [style=none] (10) at (-1.5, 3.5) {};
		\node [style=none] (11) at (2, 5.5) {};
		\node [style=none] (12) at (2, 2.5) {};
		\node [style=none] (13) at (10, 5.5) {};
		\node [style=none] (14) at (10, 2.5) {};
		\node [style=none] (15) at (10.75, 5.5) {$\dagger$};
		\node [style=none] (16) at (5, 4.25) {};
		\node [style=none] (17) at (5.75, 3.75) {};
		\node [style=box] (18) at (4.5, 4.5) {$d$};
		\node [style=none] (19) at (7, 4.25) {};
		\node [style=none] (20) at (9.5, 4.5) {};
		\node [style=none] (21) at (6.25, 3.75) {};
		\node [style=none] (22) at (9.5, 3.5) {};
		\node [style=box] (23) at (7.5, 4.5) {$d^\dagger$};
		\node [style=none] (24) at (2.5, 3.5) {};
		\node [style=none] (25) at (2.5, 4.5) {};
		\node [style=none] (26) at (-6, 4.75) {};
		\node [style=none] (27) at (-4, 4.75) {};
		\node [style=none] (28) at (5, 4.75) {};
		\node [style=none] (29) at (7, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (1) to (8);
		\draw (8) to (9.center);
		\draw [in=90, out=0, looseness=1.25] (0.center) to (3.center);
		\draw [in=90, out=180, looseness=1.25] (6.center) to (2.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (2.center) to (10.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (3.center) to (4.center);
		\draw [style=-, bend right, looseness=0.50] (11.center) to (12.center);
		\draw [style=-, bend right=45, looseness=0.50] (14.center) to (13.center);
		\draw (25.center) to (18);
		\draw (18) to (23);
		\draw (23) to (20.center);
		\draw [in=90, out=0, looseness=1.25] (16.center) to (17.center);
		\draw [in=90, out=180, looseness=1.25] (19.center) to (21.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (21.center) to (22.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (17.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/mainProof/comult3selfadj2.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-2) rectangle (11.5,6);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 4.25) {};
		\node [style=box] (1) at (-6.5, 4.5) {$d$};
		\node [style=none] (2) at (-4.75, 3.75) {};
		\node [style=none] (3) at (-5.25, 3.75) {};
		\node [style=none] (4) at (-5, 0.5) {};
		\node [style=none] (5) at (-10, 1.5) {};
		\node [style=none] (6) at (-8.5, 3.5) {};
		\node [style=none] (7) at (0, 4) {$=$};
		\node [style=state] (8) at (-9, 0.5) {$\psi$};
		\node [style=none] (9) at (-7.5, 0) {};
		\node [style=none] (10) at (-5, 1.5) {};
		\node [style=none] (11) at (-4, 4.25) {};
		\node [style=none] (12) at (-8.5, 4.5) {};
		\node [style=box] (13) at (-3.5, 4.5) {$d^\dagger$};
		\node [style=none] (14) at (-1.5, 4.5) {};
		\node [style=none] (15) at (-1.5, 3.5) {};
		\node [style=state] (16) at (-6.5, 0.5) {$\phi$};
		\node [style=none] (17) at (2, 5.5) {};
		\node [style=none] (18) at (2, 2.5) {};
		\node [style=none] (19) at (10, 5.5) {};
		\node [style=none] (20) at (10, 2.5) {};
		\node [style=none] (21) at (10.75, 5.5) {$\dagger$};
		\node [style=none] (22) at (5, 4.25) {};
		\node [style=none] (23) at (5.75, 3.75) {};
		\node [style=box] (24) at (4.5, 4.5) {$d$};
		\node [style=none] (25) at (7, 4.25) {};
		\node [style=none] (26) at (9.5, 4.5) {};
		\node [style=none] (27) at (6.25, 3.75) {};
		\node [style=none] (28) at (9.5, 3.5) {};
		\node [style=box] (29) at (7.5, 4.5) {$d^\dagger$};
		\node [style=none] (30) at (2.5, 3.5) {};
		\node [style=none] (31) at (2.5, 4.5) {};
		\node [style=none] (32) at (-3, -0.5) {};
		\node [style=none] (33) at (2, 1.5) {};
		\node [style=effect] (34) at (-1.5, -0.5) {$\phi$};
		\node [style=none] (35) at (2, 0.5) {};
		\node [style=effect] (36) at (1.5, -0.5) {$\psi$};
		\node [style=none] (37) at (-3, 1.5) {};
		\node [style=none] (38) at (-4, 0.5) {$=$};
		\node [style=none] (39) at (-10, -0.5) {};
		\node [style=none] (40) at (-8, 0.5) {};
		\node [style=none] (41) at (-8, -0.5) {};
		\node [style=none] (42) at (-1, 0.75) {};
		\node [style=none] (43) at (-0.5, 0.25) {};
		\node [style=none] (44) at (-0.5, 1.25) {};
		\node [style=none] (45) at (-11, 0.5) {$\Leftrightarrow$};
		\node [style=state] (46) at (5.5, 0.75) {$\psi$};
		\node [style=none] (47) at (9, 0.5) {};
		\node [style=none] (48) at (7, 0.25) {};
		\node [style=none] (49) at (5, -0.25) {};
		\node [style=effect] (50) at (10.75, 0.5) {$\phi$};
		\node [style=none] (51) at (3.5, 0.5) {$\Rightarrow$};
		\node [style=none] (52) at (6.5, -0.25) {};
		\node [style=none] (53) at (8, 0.5) {$=$};
		\node [style=none] (54) at (6.5, 0.75) {};
		\node [style=none] (55) at (-6, 4.75) {};
		\node [style=none] (56) at (-4, 4.75) {};
		\node [style=none] (57) at (5, 4.75) {};
		\node [style=none] (58) at (7, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1);
		\draw (1) to (13);
		\draw (13) to (14.center);
		\draw (5.center) to (10.center);
		\draw [in=90, out=0, looseness=1.25] (0.center) to (3.center);
		\draw [in=90, out=180, looseness=1.25] (11.center) to (2.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (2.center) to (15.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (3.center) to (6.center);
		\draw [style=-, bend right, looseness=0.50] (17.center) to (18.center);
		\draw [style=-, bend right=45, looseness=0.50] (20.center) to (19.center);
		\draw (31.center) to (24);
		\draw (24) to (29);
		\draw (29) to (26.center);
		\draw [in=90, out=0, looseness=1.25] (22.center) to (23.center);
		\draw [in=90, out=180, looseness=1.25] (25.center) to (27.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (27.center) to (28.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (23.center) to (30.center);
		\draw (37.center) to (33.center);
		\draw [style=-] (8) to (40.center);
		\draw [style=-, in=90, out=0, looseness=1.25] (40.center) to (9.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (9.center) to (41.center);
		\draw [style=-] (41.center) to (39.center);
		\draw [style=-] (16) to (4.center);
		\draw [style=-] (32.center) to (34);
		\draw [style=-, in=90, out=180, looseness=1.25] (44.center) to (42.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (42.center) to (43.center);
		\draw [style=-, in=180, out=0] (44.center) to (36);
		\draw [style=-, in=180, out=0] (43.center) to (35.center);
		\draw [style=-] (46) to (54.center);
		\draw [style=-, in=90, out=0, looseness=1.25] (54.center) to (48.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (48.center) to (52.center);
		\draw [style=-, in=0, out=180] (52.center) to (49.center);
		\draw [style=-] (47.center) to (50);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/mainProof/comult4CPM.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-4) rectangle (11.5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 2.5) {};
		\node [style=box] (1) at (-6.5, 2.5) {$d$};
		\node [style=none] (2) at (6.5, 1.5) {};
		\node [style=none] (3) at (1.5, 2.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=box] (6) at (-3.5, 2.5) {$d^\dagger$};
		\node [style=effect] (7) at (3, 1.5) {$\phi$};
		\node [style=state] (8) at (5, 1.5) {$\phi$};
		\node [style=none] (9) at (0, 2) {$=$};
		\node [style=none] (10) at (-4.75, 1.75) {};
		\node [style=none] (11) at (-1.5, 2.5) {};
		\node [style=none] (12) at (-9, -2) {$\Rightarrow$};
		\node [style=none] (13) at (-6, 2.25) {};
		\node [style=none] (14) at (-4, 2.25) {};
		\node [style=none] (15) at (6.5, 2.5) {};
		\node [style=none] (16) at (-8.5, 1.5) {};
		\node [style=none] (17) at (0, -2) {$=$};
		\node [style=none] (18) at (-5.25, 1.75) {};
		\node [style=box, doubled] (19) at (-5, -1.5) {$d$};
		\node [style=none] (20) at (-4.5, -1.75) {};
		\node [style=none] (21) at (-7, -2.5) {};
		\node [style=none] (22) at (-7, -1.5) {};
		\node [style=none] (23) at (-3.75, -2.25) {};
		\node [style=trace] (24) at (-2.5, -2) {};
		\node [style=trace] (25) at (7, -1.5) {};
		\node [style=effect, style=doubled] (26) at (4, -2.5) {$\phi$};
		\node [style=none] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (1.5, -2.5) {};
		\node [style=none] (29) at (-6, 2.75) {};
		\node [style=none] (30) at (-4, 2.75) {};
		\node [style=none] (31) at (-2.75, -0.75) {};
		\node [style=none] (32) at (-4.5, -1.25) {};
		\node [style=none] (33) at (-2.75, -2) {};
		\node [style=none] (34) at (-4.5, -1.5) {};
		\node [style=trace] (35) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (6);
		\draw (6) to (11.center);
		\draw (3.center) to (15.center);
		\draw [in=90, out=0, looseness=1.25] (13.center) to (18.center);
		\draw [in=90, out=180, looseness=1.25] (14.center) to (10.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (10.center) to (4.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (18.center) to (16.center);
		\draw [style=-] (8) to (2.center);
		\draw [style=-] (5.center) to (7);
		\draw [style=-, doubled] (22.center) to (19);
		\draw [style=-, doubled, in=90, out=0, looseness=1.25] (20.center) to (23.center);
		\draw [style=<-, doubled, in=0, out=-90, looseness=1.25] (23.center) to (21.center);
		\draw [style=-, doubled] (28.center) to (26);
		\draw [style=-, doubled] (25) to (27.center);
		\draw (29.center) to (30.center);
		\draw [style=-, doubled, in=180, out=0] (32.center) to (31.center);
		\draw [style=-, doubled, in=180, out=0] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/mainProof/comult4CPMshorter.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12.5,-1.5) rectangle (12.5,1.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0.5) {};
		\node [style=box] (1) at (-10.5, 0.5) {$d$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-6, -0.5) {};
		\node [style=none] (5) at (-4, -0.5) {};
		\node [style=box] (6) at (-7.5, 0.5) {$d^\dagger$};
		\node [style=effect] (7) at (-2.5, -0.5) {$\phi$};
		\node [style=state] (8) at (-1, -0.5) {$\phi$};
		\node [style=none] (9) at (-5, 0) {$=$};
		\node [style=none] (10) at (-8.75, -0.25) {};
		\node [style=none] (11) at (-6, 0.5) {};
		\node [style=none] (12) at (2, 0) {$\Rightarrow$};
		\node [style=none] (13) at (-10, 0.25) {};
		\node [style=none] (14) at (-8, 0.25) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-12, -0.5) {};
		\node [style=none] (17) at (8.5, 0) {$=$};
		\node [style=none] (18) at (-9.25, -0.25) {};
		\node [style=box, doubled] (19) at (5, 0.5) {$d$};
		\node [style=none] (20) at (5.5, 0.25) {};
		\node [style=none] (21) at (3.5, -0.5) {};
		\node [style=none] (22) at (3.5, 0.5) {};
		\node [style=none] (23) at (6.25, -0.25) {};
		\node [style=trace] (24) at (7.25, 0) {};
		\node [style=trace] (25) at (11.25, 1) {};
		\node [style=effect, style=doubled] (26) at (11.25, -0.5) {$\phi$};
		\node [style=none] (27) at (9.5, 0.5) {};
		\node [style=none] (28) at (9.5, -0.5) {};
		\node [style=none] (29) at (-10, 0.75) {};
		\node [style=none] (30) at (-8, 0.75) {};
		\node [style=none] (31) at (7, 1.25) {};
		\node [style=none] (32) at (5.5, 0.75) {};
		\node [style=none] (33) at (7, 0) {};
		\node [style=none] (34) at (5.5, 0.5) {};
		\node [style=trace] (35) at (7.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (6);
		\draw (6) to (11.center);
		\draw (3.center) to (15.center);
		\draw [in=90, out=0, looseness=1.25] (13.center) to (18.center);
		\draw [in=90, out=180, looseness=1.25] (14.center) to (10.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (10.center) to (4.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (18.center) to (16.center);
		\draw [style=-] (8) to (2.center);
		\draw [style=-] (5.center) to (7);
		\draw [style=-, doubled] (22.center) to (19);
		\draw [style=-, doubled, in=90, out=0, looseness=1.25] (20.center) to (23.center);
		\draw [style=<-, doubled, in=0, out=-90, looseness=1.25] (23.center) to (21.center);
		\draw [style=-, doubled] (28.center) to (26);
		\draw [style=-, doubled, in=0, out=180] (25) to (27.center);
		\draw (29.center) to (30.center);
		\draw [style=-, doubled, in=180, out=0] (32.center) to (31.center);
		\draw [style=-, doubled, in=180, out=0] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/mainProof/comult5EUP.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-4) rectangle (11.5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, -2) {$\Rightarrow$};
		\node [style=none] (1) at (0, -2) {$=$};
		\node [style=box] (2) at (-5, -1.5) {$d$};
		\node [style=none] (3) at (-4.5, -1.75) {};
		\node [style=none] (4) at (-7, -2.5) {};
		\node [style=none] (5) at (-7, -1.5) {};
		\node [style=none] (6) at (-3.75, -2.25) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (7.5, -1.5) {};
		\node [style=effect] (9) at (4.5, -3) {$\phi$};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=none] (11) at (1.5, -2.5) {};
		\node [style=trace] (12) at (5.5, 2) {};
		\node [style=effect, style=doubled] (13) at (4.25, 1) {$\phi$};
		\node [style=none] (14) at (-4.5, 2.25) {};
		\node [style=none] (15) at (-3.75, 1.75) {};
		\node [style=none] (16) at (-7, 2.5) {};
		\node [style=none] (17) at (3.5, 2.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=trace] (19) at (-2.5, 2) {};
		\node [style=box, doubled] (20) at (-5, 2.5) {$d$};
		\node [style=none] (21) at (-7, 1.5) {};
		\node [style=none] (22) at (0, 2) {$=$};
		\node [style=box] (23) at (3.5, -1.5) {$i_A$};
		\node [style=trace] (24) at (-2.5, 3.25) {};
		\node [style=none] (25) at (-4.5, 2.75) {};
		\node [style=box, doubled] (26) at (3, 2.5) {$i_A$};
		\node [style=none] (27) at (1.5, 2.5) {};
		\node [style=trace] (28) at (5.5, 3.25) {};
		\node [style=none] (29) at (3.5, 2.75) {};
		\node [style=none] (30) at (4, -1.25) {};
		\node [style=none] (31) at (7.5, -1.25) {};
		\node [style=none] (32) at (-1.5, -1.25) {};
		\node [style=none] (33) at (-4.5, -1.25) {};
		\node [style=box] (34) at (5.5, -1.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (5.center) to (2);
		\draw [style=-, in=90, out=0, looseness=1.25] (3.center) to (6.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (6.center) to (4.center);
		\draw [style=-] (2) to (7.center);
		\draw [style=-, in=180, out=0] (11.center) to (9);
		\draw [style=-] (8.center) to (10.center);
		\draw [style=-, doubled] (16.center) to (20);
		\draw [style=-, doubled, in=90, out=0, looseness=1.25] (14.center) to (15.center);
		\draw [style=<-, doubled, in=0, out=-90, looseness=1.25] (15.center) to (21.center);
		\draw [style=-, doubled, in=180, out=0] (20) to (19);
		\draw [style=-, doubled, in=180, out=0] (18.center) to (13);
		\draw [style=-, doubled, in=0, out=180] (12) to (17.center);
		\draw [style=-, doubled, in=0, out=180] (24) to (25.center);
		\draw [style=-, doubled] (27.center) to (26);
		\draw [style=-, doubled, in=0, out=180] (28) to (29.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (30.center) to (31.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/mainProof/comult6conclusion.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-3) rectangle (11.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-4, 0) {$d$};
		\node [style=box, doubled] (1) at (3.5, 0) {$i_A$};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (7.5, 0) {};
		\node [style=trace] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (-3.5, -0.25) {};
		\node [style=state, doubled] (8) at (5.75, -1.5) {$\psi$};
		\node [style=trace] (9) at (7.25, -1.5) {};
		\node [style=none] (10) at (8.25, -0.75) {1};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (7.75, -1) {};
		\node [style=none] (13) at (4.5, -2.5) {};
		\node [style=none] (14) at (-3.5, 0.25) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=box, doubled] (16) at (5.5, 0) {$u$};
		\node [style=none] (17) at (4, 0.25) {};
		\node [style=none] (18) at (7.5, 0.25) {};
		\draw [style=-, line width=4 pt, draw=white] (13.center) to (12.center);
		\draw [style=->] (13.center) to (12.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (2.center) to (0);
		\draw [style=-, doubled] (0) to (3.center);
		\draw [style=-, doubled] (4.center) to (1);
		\draw [style=-, doubled, in=180, out=0] (7.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (8) to (9);
		\draw [style=-, doubled] (1) to (5.center);
		\draw [style=-, doubled] (14.center) to (15.center);
		\draw [style=-, doubled] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/mainProof/counit1PPT.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-3) rectangle (11.5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-4, 3) {$e$};
		\node [style=none] (1) at (-8.5, 2) {};
		\node [style=none] (2) at (-4.5, 3) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-3.5, 3) {};
		\node [style=trace] (5) at (-2.25, 3) {};
		\node [style=none] (6) at (0, 2) {$=$};
		\node [style=Zbwdot, doubled] (7) at (-6.5, 2) {};
		\node [style=none] (8) at (-4.5, 1) {};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=none] (10) at (6.5, 2) {};
		\node [style=box, doubled] (11) at (-4, -0.5) {$e$};
		\node [style=none] (12) at (-2.25, -0.5) {};
		\node [style=Zbwdot, doubled] (13) at (-6.5, -1.5) {};
		\node [style=none] (14) at (-8.5, -1.5) {};
		\node [style=none] (15) at (-4.5, -0.5) {};
		\node [style=none] (16) at (0, -1.5) {$=$};
		\node [style=none] (17) at (-1.5, -2.5) {};
		\node [style=none] (18) at (-4.5, -2.5) {};
		\node [style=none] (19) at (1.5, -2) {};
		\node [style=none] (20) at (6.5, -2) {};
		\node [style=none] (21) at (-3.5, -0.5) {};
		\node [style=none] (22) at (-10, -1.5) {$\Rightarrow$};
		\node [style=state, doubled] (23) at (4.75, -1) {$\varphi$};
		\node [style=none] (24) at (6.5, -1) {};
		\node [style=none] (25) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (4.center) to (5);
		\draw [style=-, doubled] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (7) to (8.center);
		\draw [style=-, doubled] (8.center) to (3.center);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (7) to (2.center);
		\draw [style=-, doubled, in=180, out=0] (9.center) to (10.center);
		\draw [style=-, doubled, in=180, out=0] (21.center) to (12.center);
		\draw [style=-, doubled] (14.center) to (13);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (13) to (18.center);
		\draw [style=-, doubled] (18.center) to (17.center);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (13) to (15.center);
		\draw [style=-, doubled, in=180, out=0] (19.center) to (20.center);
		\draw [style=-, doubled, in=180, out=0] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/mainProof/counit2unitLaw.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-2.5) rectangle (11.5,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (3.5, 1) {$e$};
		\node [style=none] (1) at (5.5, 1) {};
		\node [style=Zbwdot, doubled] (2) at (2, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (6.5, 0) {$=$};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (7.5, -0.5) {};
		\node [style=none] (8) at (8.75, -0.5) {};
		\node [style=none] (9) at (4, 1) {};
		\node [style=state, doubled] (10) at (9, 1) {$\varphi$};
		\node [style=none] (11) at (11, 1) {};
		\node [style=none] (12) at (9.5, 1) {};
		\node [style=none] (13) at (4, -1) {};
		\node [style=box, doubled] (14) at (3.5, -1) {$e$};
		\node [style=trace] (15) at (5.25, -1) {};
		\node [style=trace] (16) at (10.75, -0.5) {};
		\node [style=none] (17) at (9.75, -0.5) {};
		\node [style=box, doubled] (18) at (9.25, -0.5) {$e$};
		\node [style=none] (19) at (-0.5, 0) {$=$};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=box, doubled] (21) at (-3.5, 0) {$e$};
		\node [style=none] (22) at (-2, 0) {};
		\node [style=none] (23) at (-5, 0) {};
		\node [style=none] (24) at (-4, 0) {};
		\node [style=box, doubled] (25) at (-9, 0.5) {$e$};
		\node [style=none] (26) at (-11, 0.5) {};
		\node [style=none] (27) at (-8.5, 0.5) {};
		\node [style=none] (28) at (-9.5, 0.5) {};
		\node [style=none] (29) at (-7, 0.5) {};
		\node [style=none] (30) at (-6, 0) {$=$};
		\node [style=state, doubled] (31) at (-9, -1) {$\varphi$};
		\node [style=trace] (32) at (-7.5, -1) {};
		\node [style=none] (33) at (-8.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (9.center) to (1.center);
		\draw [style=-, doubled] (3.center) to (2);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (2) to (6.center);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (2) to (4.center);
		\draw [style=-, doubled, in=180, out=0] (7.center) to (8.center);
		\draw [style=-, doubled, in=180, out=0] (12.center) to (11.center);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (17.center) to (16);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (20.center) to (22.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (23.center) to (24.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (27.center) to (29.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (26.center) to (28.center);
		\draw [style=-, doubled, in=180, out=0] (33.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/mainProof/counit3EUP.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-1.5) rectangle (11.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0.5) {};
		\node [style=none] (1) at (-4.25, -0.5) {};
		\node [style=state, doubled] (2) at (-3.75, 1) {$\varphi$};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=trace] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-3.25, -0.5) {};
		\node [style=box, doubled] (7) at (-3.75, -0.5) {$e$};
		\node [style=none] (8) at (-6.25, 0) {$=$};
		\node [style=box, doubled] (9) at (-9.25, 1) {$e$};
		\node [style=none] (10) at (-11.25, 1) {};
		\node [style=none] (11) at (-8.75, 1) {};
		\node [style=none] (12) at (-9.75, 1) {};
		\node [style=none] (13) at (-7.25, 1) {};
		\node [style=none] (14) at (0, 0) {$\Rightarrow$};
		\node [style=state, doubled] (15) at (-9.25, -0.5) {$\varphi$};
		\node [style=trace] (16) at (-7.75, -0.5) {};
		\node [style=none] (17) at (-8.75, -0.5) {};
		\node [style=none] (18) at (3.25, 1) {};
		\node [style=state] (19) at (2.75, -0.5) {$\varphi$};
		\node [style=none] (20) at (4.25, 1) {};
		\node [style=none] (21) at (2.25, 1) {};
		\node [style=box] (22) at (2.75, 1) {$e$};
		\node [style=none] (23) at (4.25, -0.5) {};
		\node [style=none] (24) at (11.25, -0.5) {};
		\node [style=none] (25) at (3.25, -0.5) {};
		\node [style=none] (26) at (1.25, 1) {};
		\node [style=none] (27) at (5.25, 0) {$=$};
		\node [style=box] (28) at (9.75, -0.5) {$v$};
		\node [style=none] (29) at (6.5, -0.5) {};
		\node [style=state] (30) at (9, 1) {$\varphi$};
		\node [style=box] (31) at (8, -0.5) {$e$};
		\node [style=none] (32) at (11.25, 1) {};
		\node [style=none] (33) at (9.5, 1) {};
		\node [style=none] (34) at (7.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (0.center) to (1.center);
		\draw [style=-, doubled, in=180, out=0] (4.center) to (3.center);
		\draw [style=-, doubled, in=180, out=0] (6.center) to (5);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (11.center) to (13.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (10.center) to (12.center);
		\draw [style=-, doubled, in=180, out=0] (17.center) to (16);
		\draw [style=-, in=180, out=0, looseness=1.25] (18.center) to (20.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (26.center) to (21.center);
		\draw [style=-, in=180, out=0] (25.center) to (23.center);
		\draw [style=-, in=180, out=0] (29.center) to (34.center);
		\draw [style=-, in=180, out=0] (33.center) to (32.center);
		\draw [style=-] (31) to (28);
		\draw [style=-] (28) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/mainProof/counit4conclusion.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-2) rectangle (11.5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1) {$\Rightarrow$};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=trace] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=box, doubled] (4) at (-3.5, -1) {$e$};
		\node [style=none] (5) at (7, -1) {};
		\node [style=none] (6) at (-5.5, -1) {};
		\node [style=none] (7) at (0, -1) {$=$};
		\node [style=box, doubled] (8) at (5.5, -1) {$v$};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=effect, doubled] (10) at (7.5, -1) {$\varphi$};
		\node [style=box, doubled] (11) at (3.5, -1) {$e$};
		\node [style=none] (12) at (3, -1) {};
		\node [style=effect] (13) at (7.5, 1.5) {$\varphi$};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (7, 1.5) {};
		\node [style=none] (16) at (8.5, 3) {};
		\node [style=none] (17) at (-5.5, 2) {};
		\node [style=none] (18) at (5, 3) {};
		\node [style=box] (19) at (5.5, 1.5) {$v$};
		\node [style=box] (20) at (3.5, 1.5) {$e$};
		\node [style=none] (21) at (-1.5, 2) {};
		\node [style=box] (22) at (-3.5, 2) {$e$};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (-4, 2) {};
		\node [style=none] (25) at (-3, 2) {};
		\node [style=none] (26) at (0, 2) {$=$};
		\node [style=state] (27) at (4.5, 3) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (1.center) to (2);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (6.center) to (3.center);
		\draw [style=-, doubled, in=180, out=0] (9.center) to (12.center);
		\draw [style=-, doubled] (11) to (8);
		\draw [style=-, doubled] (8) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (25.center) to (21.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (17.center) to (24.center);
		\draw [style=-, in=180, out=0] (14.center) to (23.center);
		\draw [style=-, in=180, out=0] (18.center) to (16.center);
		\draw [style=-] (20) to (19);
		\draw [style=-] (19) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/matrixAlgebra.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-8, 1) {$A$};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=labelnode] (2) at (-8, -1) {$A^\ast$};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (5, 1) {};
		\node [style=none] (5) at (5, -1) {};
		\node [style=labelnode] (6) at (-8, -3) {$A$};
		\node [style=labelnode] (7) at (-8, 3) {$A^\ast$};
		\node [style=labelnode] (8) at (6, -1) {$A$};
		\node [style=labelnode] (9) at (-3, 1) {$A^\ast$};
		\node [style=labelnode] (10) at (-3, -1) {$A$};
		\node [style=labelnode] (11) at (6, 1) {$A^\ast$};
		\node [style=none] (12) at (-5.5, -4.5) {multiplication};
		\node [style=none] (13) at (4.5, -4.5) {left/right unit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (1.center) to (0);
		\draw [style=-, in=0, out=-90, looseness=1.25] (1.center) to (2);
		\draw [style=<-, in=180, out=90, looseness=1.25] (3.center) to (4.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7) to (9);
		\draw [style=-, in=180, out=0, looseness=1.25] (6) to (10);
		\draw [style=-] (4.center) to (11);
		\draw [style=-] (5.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/matrixCoalgebra.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1) {};
		\node [style=none] (1) at (6, 0) {};
		\node [style=none] (2) at (4, -1) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-3, 1) {$A$};
		\node [style=none] (5) at (-3, -1) {$A^\ast$};
		\node [style=labelnode] (6) at (-8, -1) {$A$};
		\node [style=labelnode] (7) at (-8, 1) {$A^\ast$};
		\node [style=labelnode] (8) at (-3, 3) {$A^\ast$};
		\node [style=labelnode] (9) at (-3, -3) {$A$};
		\node [style=none] (10) at (-5.5, -4.5) {comultiplication};
		\node [style=none] (11) at (4.5, -4.5) {left/right counit};
		\node [style=labelnode] (12) at (3, 1) {$A^\ast$};
		\node [style=labelnode] (13) at (3, -1) {$A$};
		\node [style=labelnode] (14) at (-3, 1) {$A$};
		\node [style=labelnode] (15) at (-3, -1) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (1.center) to (0.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (1.center) to (2.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (3.center) to (4.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7) to (8);
		\draw [style=-, in=180, out=0, looseness=1.25] (6) to (9);
		\draw [style=-] (12) to (0.center);
		\draw [style=-] (13) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/matrixFrobenius.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-5, -3) {};
		\node [style=none] (4) at (-5, 3) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (5, 3) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (5, -3) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style=none] (14) at (5, -1) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (-14, -5) {};
		\node [style=none] (17) at (-19, -1) {};
		\node [style=none] (18) at (-14, -1) {};
		\node [style=none] (19) at (-14, 1) {};
		\node [style=none] (20) at (-12, 2) {};
		\node [style=none] (21) at (-14, -3) {};
		\node [style=none] (22) at (-14, 5) {};
		\node [style=none] (23) at (-16, -2) {};
		\node [style=none] (24) at (-14, 3) {};
		\node [style=none] (25) at (-9, 3) {};
		\node [style=none] (26) at (-14, -3) {};
		\node [style=none] (27) at (-14, 1) {};
		\node [style=none] (28) at (-14, -1) {};
		\node [style=none] (29) at (-9, 1) {};
		\node [style=none] (30) at (-14, -1) {};
		\node [style=none] (31) at (-19, -3) {};
		\node [style=none] (32) at (14, -1) {};
		\node [style=none] (33) at (9, 3) {};
		\node [style=none] (34) at (14, -5) {};
		\node [style=none] (35) at (14, -3) {};
		\node [style=none] (36) at (16, -2) {};
		\node [style=none] (37) at (14, 1) {};
		\node [style=none] (38) at (14, 1) {};
		\node [style=none] (39) at (12, 2) {};
		\node [style=none] (40) at (14, -1) {};
		\node [style=none] (41) at (19, -1) {};
		\node [style=none] (42) at (14, 1) {};
		\node [style=none] (43) at (14, 5) {};
		\node [style=none] (44) at (14, 3) {};
		\node [style=none] (45) at (19, -3) {};
		\node [style=none] (46) at (14, 3) {};
		\node [style=none] (47) at (9, 1) {};
		\node [style=none] (48) at (-9, -1) {};
		\node [style=none] (49) at (-9, -3) {};
		\node [style=none] (50) at (-19, 3) {};
		\node [style=none] (51) at (-19, 1) {};
		\node [style=none] (52) at (9, -1) {};
		\node [style=none] (53) at (9, -3) {};
		\node [style=none] (54) at (19, 3) {};
		\node [style=none] (55) at (19, 1) {};
		\node [style=labelnode] (56) at (7, 0) {$=$};
		\node [style=labelnode] (57) at (-7, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (1.center) to (0.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (1.center) to (2.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (4.center) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (3.center) to (6.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (11.center) to (13.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (11.center) to (7.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (15.center) to (12.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (20.center) to (24.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (20.center) to (19.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (22.center) to (25.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (18.center) to (29.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (23.center) to (28.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (23.center) to (21.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (17.center) to (27.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (31.center) to (16.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (36.center) to (40.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (36.center) to (35.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (38.center) to (41.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (34.center) to (45.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (39.center) to (44.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (39.center) to (37.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (33.center) to (43.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (47.center) to (32.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (50.center) to (22.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (51.center) to (24.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (26.center) to (48.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (16.center) to (49.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (53.center) to (34.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (35.center) to (52.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (46.center) to (55.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (43.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/matrixFrobeniusQS.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.75) {};
		\node [style=none] (1) at (-6, 2) {};
		\node [style=none] (2) at (-10, 0.5) {};
		\node [style=none] (3) at (-6, -0.75) {};
		\node [style=none] (4) at (-6, -2) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-6, 0.75) {};
		\node [style=labelnode] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-6, -0.75) {};
		\node [style=none] (9) at (-6, 0.75) {};
		\node [style=none] (10) at (-7.5, 0) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-6, -2) {};
		\node [style=none] (13) at (-10, -0.5) {};
		\node [style=none] (14) at (-6, 0.75) {};
		\node [style=none] (15) at (-6, 2) {};
		\node [style=none] (16) at (-4.5, 0) {};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=none] (19) at (8, 0.5) {};
		\node [style=none] (20) at (8, -0.5) {};
		\node [style=none] (21) at (5, 1) {};
		\node [style=none] (22) at (5, 2.5) {};
		\node [style=none] (23) at (5, 1) {};
		\node [style=none] (24) at (5, 2.5) {};
		\node [style=none] (25) at (5, 2.5) {};
		\node [style=none] (26) at (3.5, 1.75) {};
		\node [style=none] (27) at (6.5, 1.75) {};
		\node [style=none] (28) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (16.center) to (14.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (16.center) to (8.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (1.center) to (11.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (12.center) to (5.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (10.center) to (9.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (10.center) to (0.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (2.center) to (15.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (4.center);
		\draw [style=-] (17.center) to (19.center);
		\draw [style=-] (18.center) to (20.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (27.center) to (22.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (27.center) to (23.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (26.center) to (24.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (26.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/morphismNameComposition.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 2) {};
		\node [style=cdnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-9, 3) {};
		\node [style=box] (3) at (-9, 1) {$f$};
		\node [style=none] (4) at (-9, -1) {};
		\node [style=none] (5) at (-11, -2) {};
		\node [style=box] (6) at (-9, -3) {$g$};
		\node [style=labelnode] (7) at (-7, 1) {$B$};
		\node [style=none] (8) at (-5, 0) {};
		\node [style=labelnode] (9) at (-7, -1) {$B^\ast$};
		\node [style=box] (10) at (-9, 1) {$f$};
		\node [style=none] (11) at (-9, 3) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=box] (14) at (4.5, -1) {$g \circ f$};
		\node [style=labelnode] (15) at (-7, -3) {$C$};
		\node [style=labelnode] (16) at (-7, 3) {$A^\ast$};
		\node [style=labelnode] (17) at (7.5, -1) {$C$};
		\node [style=labelnode] (18) at (-2, 1) {$A^\ast$};
		\node [style=labelnode] (19) at (-2, -1) {$C$};
		\node [style=labelnode] (20) at (7.5, 1) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (0.center) to (11.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (0.center) to (10);
		\draw [style=<-, in=180, out=90, looseness=1.25] (5.center) to (4.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (5.center) to (6);
		\draw [style=<-, in=0, out=90, looseness=1.25] (8.center) to (7);
		\draw [style=-, in=0, out=-90, looseness=1.25] (8.center) to (9);
		\draw [style=<-, in=180, out=90, looseness=1.25] (12.center) to (13.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (12.center) to (14);
		\draw [style=-] (6) to (15);
		\draw [style=-] (3) to (7);
		\draw [style=-] (4.center) to (9);
		\draw [style=-] (11.center) to (16);
		\draw [style=-, in=180, out=0, looseness=1.25] (16) to (18);
		\draw [style=-, in=180, out=0, looseness=1.25] (15) to (19);
		\draw [style=-] (13.center) to (20);
		\draw [style=-] (14) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/morphismsComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0) {$f$};
		\node [style=tightlabelnode] (1) at (-4.5, 0) {$A$};
		\node [style=box] (2) at (2, 0) {$g$};
		\node [style=tightlabelnode] (3) at (4.5, 0) {$C$};
		\node [style=tightlabelnode] (4) at (0, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw (0) to (4);
		\draw (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/morphismsParallelComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4, 0) {$f$};
		\node [style=cdnode] (1) at (1.5, 0) {$A$};
		\node [style=box] (2) at (4, -2) {$g$};
		\node [style=cdnode] (3) at (6.5, -2) {$D$};
		\node [style=cdnode] (4) at (6.5, 0) {$B$};
		\node [style=cdnode] (5) at (1.5, -2) {$C$};
		\node [style=cdnode] (6) at (-10.5, -1) {$A \otimes C$};
		\node [style=cdnode] (7) at (-2.5, -1) {$B \otimes D$};
		\node [style=box] (8) at (-6.5, -1) {$f \otimes g$};
		\node [style=cdnode] (9) at (0, -1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw [style=-] (6) to (8);
		\draw [style=-] (8) to (7);
		\draw [style=-] (5) to (2);
		\draw [style=-] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/morphismsParallelCompositionExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, 1) {$f$};
		\node [style=cdnode] (1) at (-5.5, 1) {$A$};
		\node [style=box] (2) at (-3, -1) {$g$};
		\node [style=cdnode] (3) at (2.5, -1) {$F$};
		\node [style=cdnode] (4) at (2.5, 1) {$E$};
		\node [style=cdnode] (5) at (-5.5, -1) {$C$};
		\node [style=box, minimum height=1.5cm] (6) at (0, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw [style=-] (5) to (2);
		\draw [style=-] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/morphismsParallelSequentialComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-9.5, 4) {$f$};
		\node [style=cdnode] (1) at (-12, 4) {$A$};
		\node [style=box] (2) at (-9.5, 2) {$g$};
		\node [style=cdnode] (3) at (-7, 2) {$D$};
		\node [style=cdnode] (4) at (-7, 4) {$B$};
		\node [style=cdnode] (5) at (-12, 2) {$C$};
		\node [style=box] (6) at (-4.5, 4) {$h$};
		\node [style=box] (7) at (-4.5, 2) {$k$};
		\node [style=cdnode] (8) at (-2, 4) {$E$};
		\node [style=cdnode] (9) at (-2, 2) {$F$};
		\node [style=cdnode] (10) at (0, 3) {$=$};
		\node [style=cdnode] (11) at (-7, 0) {$\verteq$};
		\node [style=cdnode] (12) at (2, 4) {$A$};
		\node [style=cdnode] (13) at (7, 4) {$E$};
		\node [style=cdnode] (14) at (7, 2) {$F$};
		\node [style=box] (15) at (4.5, 2) {$k \circ g$};
		\node [style=box] (16) at (4.5, 4) {$h \circ f$};
		\node [style=cdnode] (17) at (2, 2) {$C$};
		\node [style=cdnode] (18) at (-12, -2) {$A$};
		\node [style=cdnode] (19) at (-7, -4) {$D$};
		\node [style=cdnode] (20) at (-7, -2) {$B$};
		\node [style=cdnode] (21) at (-2, -2) {$E$};
		\node [style=cdnode] (22) at (-2, -4) {$F$};
		\node [style=box, minimum height=1.5 cm] (23) at (-4.5, -3) {$h \otimes k$};
		\node [style=box, minimum height=1.5 cm] (24) at (-9.5, -3) {$f \otimes g$};
		\node [style=cdnode] (25) at (-12, -4) {$C$};
		\node [style=box, minimum height=1.5 cm, minimum width=1cm] (26) at (4.5, -3) {};
		\node [style=cdnode] (27) at (2, -2) {$A$};
		\node [style=cdnode] (28) at (2, -4) {$C$};
		\node [style=cdnode] (29) at (7, -4) {$F$};
		\node [style=cdnode] (30) at (7, -2) {$E$};
		\node [style=cdnode] (31) at (0, -3) {$=$};
		\node [style=cdnode] (32) at (4.5, 0) {$\verteq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw [style=-] (5) to (2);
		\draw [style=-] (0) to (4);
		\draw [style=-] (4) to (6);
		\draw [style=-] (3) to (7);
		\draw [style=-] (6) to (8);
		\draw [style=-] (7) to (9);
		\draw [style=-] (12) to (16);
		\draw [style=-] (17) to (15);
		\draw [style=-] (18) to (20);
		\draw [style=-] (25) to (19);
		\draw [style=-] (19) to (22);
		\draw [style=-] (20) to (21);
		\draw [style=-] (16) to (13);
		\draw [style=-] (15) to (14);
		\draw [style=-] (27) to (30);
		\draw [style=-] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/noCorrelationInducedSyngalling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (0, 0) {$=$};
		\node [style=boxlarge] (1) at (-8, 2) {$f_A$};
		\node [style=statelarge] (2) at (-12.5, 0) {$\rho$};
		\node [style=none] (3) at (-12, -1) {};
		\node [style=none] (4) at (-12, 1) {};
		\node [style=boxlarge] (5) at (-8, -2) {$f_B$};
		\node [style=none] (6) at (-8, -1) {};
		\node [style=none] (7) at (-8, 1) {};
		\node [style=tightlabelnode] (8) at (-2.5, 2) {$O_A$};
		\node [style=tightlabelnode] (9) at (-6, -2) {$O_B$};
		\node [style=tightlabelnode] (10) at (-14, 3) {$C_A$};
		\node [style=tightlabelnode] (11) at (-14, -3) {$C_B$};
		\node [style=none] (12) at (-8, -3) {};
		\node [style=none] (13) at (-8, 3) {};
		\node [style=trace] (14) at (-4.5, -2) {};
		\node [style=statelarge] (15) at (4, 0) {$\rho$};
		\node [style=none] (16) at (4.5, -1) {};
		\node [style=none] (17) at (8.5, 3) {};
		\node [style=tightlabelnode] (18) at (6, -1) {$B$};
		\node [style=tightlabelnode] (19) at (12, 2) {$O_A$};
		\node [style=trace] (20) at (7.75, -1) {};
		\node [style=tightlabelnode] (21) at (2.5, -3) {$C_B$};
		\node [style=none] (22) at (8.5, 1) {};
		\node [style=boxlarge] (23) at (8.5, 2) {$f_A$};
		\node [style=tightlabelnode] (24) at (2.5, 3) {$C_A$};
		\node [style=none] (25) at (4.5, 1) {};
		\node [style=trace] (26) at (4.5, -3) {};
		\node [style=tightlabelnode] (27) at (-10, -1) {$B$};
		\node [style=tightlabelnode] (28) at (-10, 1) {$A$};
		\node [style=tightlabelnode] (29) at (6, 1) {$A$};
		\node [style=none] (30) at (-8, -2) {};
		\node [style=none] (31) at (-8, 2) {};
		\node [style=none] (32) at (8.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (13.center);
		\draw (11) to (12.center);
		\draw (9) to (14);
		\draw (24) to (17.center);
		\draw (18) to (20);
		\draw (16.center) to (18);
		\draw (21) to (26);
		\draw (4.center) to (28);
		\draw (28) to (7.center);
		\draw (3.center) to (27);
		\draw (27) to (6.center);
		\draw (25.center) to (29);
		\draw (29) to (22.center);
		\draw (31.center) to (8);
		\draw (19) to (32.center);
		\draw (30.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/noSignalling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (0, 2.5) {$=$};
		\node [style=tightlabelnode] (1) at (-3, 3.5) {$O_A$};
		\node [style=tightlabelnode] (2) at (-5, 1.5) {$O_B$};
		\node [style=state] (3) at (-10.5, 3.5) {$c_A$};
		\node [style=tightlabelnode] (4) at (-10.5, 1.5) {$C_B$};
		\node [style=none] (5) at (-7.5, 1.5) {};
		\node [style=none] (6) at (-7.5, 3.5) {};
		\node [style=trace] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-6.5, 1.5) {};
		\node [style=none] (9) at (-6.5, 3.5) {};
		\node [style=boxLarge] (10) at (-7, 2.5) {$f$};
		\node [style=tightlabelnode] (11) at (11, 3.5) {$O_A$};
		\node [style=tightlabelnode] (12) at (-13, -2.5) {$\Longrightarrow$};
		\node [style=trace] (13) at (5, 2.5) {};
		\node [style=state] (14) at (7.5, 2.5) {$o(c_A)$};
		\node [style=tightlabelnode] (15) at (2.5, 1.5) {$C_B$};
		\node [style=tightlabelnode] (16) at (-3, -1.5) {$O_A$};
		\node [style=boxLarge] (17) at (-7, -2.5) {$f$};
		\node [style=tightlabelnode] (18) at (0, -2.5) {$=$};
		\node [style=none] (19) at (-6.5, -3.5) {};
		\node [style=trace] (20) at (-3.5, -3.5) {};
		\node [style=none] (21) at (-6.5, -1.5) {};
		\node [style=none] (22) at (-7.5, -1.5) {};
		\node [style=tightlabelnode] (23) at (-10.5, -3.5) {$C_B$};
		\node [style=tightlabelnode] (24) at (-10.5, -1.5) {$C_A$};
		\node [style=none] (25) at (-7.5, -3.5) {};
		\node [style=tightlabelnode] (26) at (-5, -3.5) {$O_B$};
		\node [style=none] (27) at (7.5, -3.5) {};
		\node [style=tightlabelnode] (28) at (11, -1.5) {$O_A$};
		\node [style=none] (29) at (7.5, -1.5) {};
		\node [style=trace] (30) at (10.5, -3.5) {};
		\node [style=none] (31) at (6.5, -3.5) {};
		\node [style=none] (32) at (6.5, -1.5) {};
		\node [style=boxLarge] (33) at (7, -2.5) {$f$};
		\node [style=tightlabelnode] (34) at (3, -1.5) {$C_A$};
		\node [style=tightlabelnode] (35) at (9, -3.5) {$O_B$};
		\node [style=trace] (36) at (4.5, -3.5) {};
		\node [style=tightlabelnode] (37) at (3, -3.5) {$C_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6.center);
		\draw (4) to (5.center);
		\draw (2) to (7);
		\draw (9.center) to (1);
		\draw (8.center) to (2);
		\draw [in=180, out=0] (14) to (11);
		\draw (24) to (22.center);
		\draw (23) to (25.center);
		\draw (26) to (20);
		\draw (21.center) to (16);
		\draw (19.center) to (26);
		\draw [in=180, out=0] (15) to (13);
		\draw (34) to (32.center);
		\draw (35) to (30);
		\draw (29.center) to (28);
		\draw (27.center) to (35);
		\draw (37) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/normalised.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,doubled] (0) at (-6.5, 0) {$f$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-9.5, 0) {$A$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (4) at (2, 0) {$A$};
		\node [style=trace] (5) at (6, 0) {};
		\node [style=labelnode, inner sep=0.1 mm] (6) at (-4, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,doubled] (1) to (0);
		\draw[-,doubled] (0) to (6);
		\draw[-,doubled] (6) to (2);
		\draw[-,doubled] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/operatorStateDuality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1) {};
		\node [style=none] (1) at (4, -1) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$\leftrightarrow$};
		\node [style=box] (4) at (-4, 0) {$f$};
		\node [style=box] (5) at (4, 1) {$f$};
		\node [style=labelnode] (6) at (-2, 0) {$B$};
		\node [style=labelnode] (7) at (-6, 0) {$A$};
		\node [style=labelnode] (8) at (6, -1) {$A^\ast$};
		\node [style=labelnode] (9) at (6, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (0.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (2.center) to (1.center);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw (0.center) to (9);
		\draw [style=-] (1.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/pullback.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-2, 2) {$A\times_{C} B$};
		\node [style=labelnode] (1) at (2, 2) {$A$};
		\node [style=labelnode] (2) at (-2, -2) {$B$};
		\node [style=labelnode] (3) at (2, -2) {$C$};
		\node [style=labelnode] (4) at (-5, 5) {$E$};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (1) to (3);
		\draw [style=->] (2) to (3);
		\draw [style=->] (0) to (2);
		\draw [style=->] (0) to (1);
		\draw [style=->] (4) to (0);
		\draw [style=->, bend right, looseness=0.50] (4) to (2);
		\draw [style=->, bend left, looseness=0.50] (4) to (1);
		\draw [style=-] (6.center) to (7.center);
		\draw [style=-] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/scalarsAction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4, -0.75) {$f$};
		\node [style=cdnode] (1) at (6, -0.75) {$B$};
		\node [style=cdnode] (2) at (2, -0.75) {$A$};
		\node [style=cdnode] (3) at (0, 0) {$\stackrel{x}{\mapsto}$};
		\node [style=cdnode] (4) at (-2, 0) {$B$};
		\node [style=box] (5) at (-4, 0) {$f$};
		\node [style=cdnode] (6) at (-6, 0) {$A$};
		\node [style=scalar] (7) at (4, 0.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (0);
		\draw [style=-] (0) to (1);
		\draw [style=-] (6) to (5);
		\draw [style=-] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/specialCommutativeLaws.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-10.25, 0) {};
		\node [style=labelnode] (1) at (-8.75, 0) {$A$};
		\node [style=dot] (2) at (-12.25, 0) {};
		\node [style=labelnode] (3) at (-13.75, 0) {$A$};
		\node [style=labelnode] (4) at (-7.5, 0) {$=$};
		\node [style=labelnode] (5) at (-3.25, 0) {$A$};
		\node [style=labelnode] (6) at (-6.25, 0) {$A$};
		\node [style=labelnode] (7) at (6.25, 0) {$=$};
		\node [style=labelnode] (8) at (5, 1) {$A$};
		\node [style=labelnode] (9) at (-0.5, 0) {$A$};
		\node [style=dot] (10) at (1.5, 0) {};
		\node [style=labelnode] (11) at (5, -1) {$A$};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=labelnode] (14) at (11.5, -1) {$A$};
		\node [style=labelnode] (15) at (7.5, 0) {$A$};
		\node [style=labelnode] (16) at (11.5, 1) {$A$};
		\node [style=none] (17) at (10.5, 1) {};
		\node [style=none] (18) at (10.5, -1) {};
		\node [style=dot] (19) at (9.5, 0) {};
		\node [style=labelnode] (20) at (-7.5, -2) {speciality};
		\node [style=labelnode] (21) at (6.25, -2) {commutativity};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
		\draw [style=-] (10) to (9);
		\draw [in=180, out=45] (10) to (13.center);
		\draw [in=180, out=-45, looseness=0.75] (10) to (12.center);
		\draw [style=-] (19) to (15);
		\draw [in=180, out=45] (19) to (17.center);
		\draw [in=180, out=-45] (19) to (18.center);
		\draw (17.center) to (16);
		\draw (18.center) to (14);
		\draw [in=180, out=0, looseness=1.25] (12.center) to (8);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (13.center) to (11);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/specialLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 0) {};
		\node [style=labelnode] (1) at (-1.5, 0) {$A$};
		\node [style=dot] (2) at (-5, 0) {};
		\node [style=labelnode] (3) at (-6.5, 0) {$A$};
		\node [style=labelnode] (4) at (0, 0) {$=$};
		\node [style=labelnode] (5) at (6.5, 0) {$A$};
		\node [style=labelnode] (6) at (1.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/statesEffectsScalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-6.25, 0) {$\psi$};
		\node [style=cdnode] (1) at (-3.75, 0) {$A$};
		\node [style=effect] (2) at (2.25, 0) {$b$};
		\node [style=cdnode] (3) at (0, 0) {$B$};
		\node [style=scalar] (4) at (7, 0) {$x$};
		\node [style=none] (5) at (-5, -1.5) {states};
		\node [style=none] (6) at (1, -1.5) {effects};
		\node [style=none] (7) at (7, -1.5) {scalars};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/symmetryEquationsSD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=cdnode] (3) at (-4.5, 0) {$=$};
		\node [style=none] (4) at (-7.5, 1) {};
		\node [style=none] (5) at (-8.5, 0) {};
		\node [style=none] (6) at (-7.5, -1) {};
		\node [style=cdnode] (7) at (6, 0) {$=$};
		\node [style=none] (8) at (-5.5, -1) {};
		\node [style=none] (9) at (-7.5, 1) {};
		\node [style=none] (10) at (-5.5, 1) {};
		\node [style=none] (11) at (-7.5, -1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (4, -1) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=none] (17) at (-3.5, 0) {};
		\node [style=none] (18) at (-2, -1) {};
		\node [style=none] (19) at (7, 1) {};
		\node [style=none] (20) at (8.5, 0) {};
		\node [style=none] (21) at (7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (1.center) to (2.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (1.center) to (0.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (5.center) to (4.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (5.center) to (6.center);
		\draw [style=-, in=180, out=0] (11.center) to (10.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (9.center) to (8.center);
		\draw [style=-, in=180, out=0] (9.center) to (8.center);
		\draw [style=-, in=180, out=0] (12.center) to (15.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (13.center) to (14.center);
		\draw [style=-, in=180, out=0] (13.center) to (14.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (17.center) to (16.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (17.center) to (18.center);
		\draw [style=-, in=0, out=90, looseness=1.25] (20.center) to (19.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/traces.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-7.5, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-13.5, 0) {$A\otimes B$};
		\node [style=trace] (2) at (-9.5, 0) {};
		\node [style=labelnode, inner sep=0.1 mm] (3) at (-5.5, 0.75) {$A$};
		\node [style=trace] (4) at (-2.5, 0.75) {};
		\node [style=labelnode, inner sep=0.1 mm] (5) at (-5.5, -0.75) {$B$};
		\node [style=trace] (6) at (-2.5, -0.75) {};
		\node [style=labelnode, inner sep=0.1 mm] (7) at (2.5, 0) {$\tensorUnit$};
		\node [style=trace] (8) at (5.5, 0) {};
		\node [style=labelnode] (9) at (7.5, 0) {$=$};
		\node [style=scalar] (10) at (9.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (5) to (6);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/tracingPresheaf.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxlarge] (0) at (18, 0) {$u$};
		\node [style=labelnode] (1) at (15, 0) {$B$};
		\node [style=labelnode] (2) at (22, 1.5) {$A$};
		\node [style=labelnode] (3) at (20.5, -1.5) {$E$};
		\node [style=none] (4) at (18, -1.5) {};
		\node [style=none] (5) at (18, 1.5) {};
		\node [style=trace] (6) at (22.25, -1.5) {};
		\node [style=none] (7) at (0, 0) {$\mapsto$};
		\node [style=box] (8) at (-7, 0) {$f$};
		\node [style=labelnode] (9) at (-11, 0) {$D$};
		\node [style=labelnode] (10) at (-3, 0) {$B$};
		\node [style=box] (11) at (12, 0) {$f$};
		\node [style=labelnode] (12) at (9, 0) {$D$};
		\node [style=box] (13) at (6, 0) {$g$};
		\node [style=labelnode] (14) at (3, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (5.center) to (2);
		\draw [style=-] (4.center) to (3);
		\draw [style=-] (3) to (6);
		\draw [style=-] (9) to (8);
		\draw [style=-] (8) to (10);
		\draw [style=-] (12) to (11);
		\draw [style=-] (11) to (1);
		\draw [style=-] (14) to (13);
		\draw [style=-] (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/transpose.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 2) {};
		\node [style=labelnode] (1) at (4, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=labelnode] (3) at (0, 0) {$:=$};
		\node [style=box] (4) at (-5, 0) {$f^T$};
		\node [style=box] (5) at (4, 0) {$f$};
		\node [style=labelnode] (6) at (-2, 0) {$A^\ast$};
		\node [style=labelnode] (7) at (-8, 0) {$B^\ast$};
		\node [style=labelnode] (8) at (6, 2) {$A^\ast$};
		\node [style=none] (9) at (6, -1) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (4, -2) {};
		\node [style=cdnode] (12) at (1, -2) {$B^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (2.center) to (0.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (2.center) to (1);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw (0.center) to (8);
		\draw [style=<-, in=0, out=90, looseness=1.25] (9.center) to (10.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (9.center) to (11.center);
		\draw (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/yankingEquations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, -1) {};
		\node [style=none] (1) at (-9.5, 0) {};
		\node [style=none] (2) at (-9.5, -2) {};
		\node [style=none] (3) at (-9.5, 0) {};
		\node [style=none] (4) at (-8, 1) {};
		\node [style=none] (5) at (-9.5, 2) {};
		\node [style=cdnode] (6) at (-7.5, -2) {$A^\ast$};
		\node [style=cdnode] (7) at (-11.5, 2) {$A^\ast$};
		\node [style=cdnode] (8) at (-6.75, 0) {$=$};
		\node [style=cdnode] (9) at (-5.5, 2) {$A^\ast$};
		\node [style=cdnode] (10) at (-1.5, -2) {$A^\ast$};
		\node [style=none] (11) at (5, -1) {};
		\node [style=none] (12) at (3.5, 2) {};
		\node [style=none] (13) at (3.5, -2) {};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=cdnode] (16) at (1.5, -2) {$A$};
		\node [style=cdnode] (17) at (7.5, -2) {$A$};
		\node [style=cdnode] (18) at (5.5, 2) {$A$};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=cdnode] (20) at (6.5, 0) {$=$};
		\node [style=cdnode] (21) at (11.5, 2) {$A$};
		\node [style=cdnode] (22) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (0.center) to (2.center);
		\draw [style=-, in=0, out=90, looseness=1.25] (4.center) to (5.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (4.center) to (3.center);
		\draw [style=-] (7) to (5.center);
		\draw [style=-] (2.center) to (6);
		\draw [style=-, in=180, out=0, looseness=1.25] (9) to (10);
		\draw [style=-, in=0, out=90, looseness=1.25] (11.center) to (14.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (11.center) to (13.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (15.center) to (12.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (15.center) to (19.center);
		\draw [style=-] (16) to (13.center);
		\draw [style=-] (12.center) to (18);
		\draw [style=-, in=180, out=0, looseness=1.25] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/yankingEquationsSD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, -1) {};
		\node [style=none] (1) at (-11.25, 0) {};
		\node [style=none] (2) at (-11.25, -2) {};
		\node [style=none] (3) at (-11.25, 0) {};
		\node [style=none] (4) at (-9.25, 1) {};
		\node [style=none] (5) at (-11.25, 2) {};
		\node [style=cdnode] (6) at (-8.25, -2) {};
		\node [style=cdnode] (7) at (-14.25, 2) {};
		\node [style=cdnode] (8) at (-7.25, 0) {$=$};
		\node [style=cdnode] (9) at (-6.25, 2) {};
		\node [style=cdnode] (10) at (-1, -2) {};
		\node [style=none] (11) at (6, -1) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (4, -2) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=cdnode] (16) at (1, -2) {};
		\node [style=cdnode] (17) at (9, -2) {};
		\node [style=cdnode] (18) at (7, 2) {};
		\node [style=none] (19) at (4, 0) {};
		\node [style=cdnode] (20) at (8, 0) {$=$};
		\node [style=cdnode] (21) at (14, 2) {};
		\node [style=cdnode] (22) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (0.center) to (2.center);
		\draw [style=-, in=0, out=90, looseness=1.25] (4.center) to (5.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (4.center) to (3.center);
		\draw [style=-] (7) to (5.center);
		\draw [style=-] (2.center) to (6);
		\draw [style=-, in=180, out=0, looseness=1.25] (9) to (10);
		\draw [style=-, in=0, out=90, looseness=1.25] (11.center) to (14.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (11.center) to (13.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (15.center) to (12.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (15.center) to (19.center);
		\draw [style=-] (16) to (13.center);
		\draw [style=-] (12.center) to (18);
		\draw [style=-, in=180, out=0, looseness=1.25] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/previous/yankingEquationsSwap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-8.25, -2) {$A^\ast$};
		\node [style=cdnode] (1) at (-14.25, 2) {$A^\ast$};
		\node [style=cdnode] (2) at (-7.25, 0) {$=$};
		\node [style=cdnode] (3) at (-6.25, 2) {$A^\ast$};
		\node [style=cdnode] (4) at (-1, -2) {$A^\ast$};
		\node [style=cdnode] (5) at (1, -2) {$A$};
		\node [style=cdnode] (6) at (9, -2) {$A$};
		\node [style=cdnode] (7) at (7, 2) {$A$};
		\node [style=cdnode] (8) at (8, 0) {$=$};
		\node [style=cdnode] (9) at (14, 2) {$A$};
		\node [style=cdnode] (10) at (0, 0) {and};
		\node [style=none] (11) at (-13, -2) {};
		\node [style=none] (12) at (-11, -2) {};
		\node [style=none] (13) at (-13, -2) {};
		\node [style=none] (14) at (-13, 0) {};
		\node [style=none] (15) at (-11, 0) {};
		\node [style=none] (16) at (-14, -1) {};
		\node [style=none] (17) at (-13, 0) {};
		\node [style=none] (18) at (-11, 2) {};
		\node [style=none] (19) at (-9, 0) {};
		\node [style=none] (20) at (-8, 1) {};
		\node [style=none] (21) at (-11, 0) {};
		\node [style=none] (22) at (-9, 2) {};
		\node [style=none] (23) at (-9, 2) {};
		\node [style=none] (24) at (-9, 0) {};
		\node [style=none] (25) at (4, 2) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (2, 2) {};
		\node [style=none] (28) at (6, -2) {};
		\node [style=none] (29) at (6, -2) {};
		\node [style=none] (30) at (1, 1) {};
		\node [style=none] (31) at (4, -2) {};
		\node [style=none] (32) at (2, 2) {};
		\node [style=none] (33) at (4, 0) {};
		\node [style=none] (34) at (6, 0) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style=none] (36) at (7, -1) {};
		\node [style=none] (37) at (6, 0) {};
		\node [style=none] (38) at (4, 0) {};
		\node [style=none] (39) at (4, 2) {};
		\node [style=none] (40) at (2, 0) {};
		\node [style=none] (41) at (4, 0) {};
		\node [style=none] (42) at (2, 2) {};
		\node [style=none] (43) at (4, 2) {};
		\node [style=none] (44) at (4, 0) {};
		\node [style=none] (45) at (4, -2) {};
		\node [style=none] (46) at (4, 0) {};
		\node [style=none] (47) at (6, 0) {};
		\node [style=none] (48) at (4, 0) {};
		\node [style=none] (49) at (4, -2) {};
		\node [style=none] (50) at (6, -2) {};
		\node [style=none] (51) at (-11, 0) {};
		\node [style=none] (52) at (-11, 0) {};
		\node [style=none] (53) at (-11, -2) {};
		\node [style=none] (54) at (-11, -2) {};
		\node [style=none] (55) at (-13, 0) {};
		\node [style=none] (56) at (-13, -2) {};
		\node [style=none] (57) at (-9, 0) {};
		\node [style=none] (58) at (-11, 0) {};
		\node [style=none] (59) at (-11, 2) {};
		\node [style=none] (60) at (-11, 2) {};
		\node [style=none] (61) at (-11, 0) {};
		\node [style=none] (62) at (-9, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (3) to (4);
		\draw [style=-, in=180, out=0, looseness=1.25] (6) to (9);
		\draw [style=<-, in=180, out=90, looseness=1.25] (16.center) to (14.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (16.center) to (13.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (20.center) to (22.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (20.center) to (19.center);
		\draw [style=<-, in=180, out=90, looseness=1.25] (30.center) to (27.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (30.center) to (35.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (36.center) to (37.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (36.center) to (29.center);
		\draw [style=-] (1) to (18.center);
		\draw [style=-] (12.center) to (0);
		\draw [style=-] (5) to (31.center);
		\draw [style=-] (25.center) to (7);
		\draw [style=-, in=180, out=0] (40.center) to (43.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (42.center) to (41.center);
		\draw [style=-, in=180, out=0] (42.center) to (41.center);
		\draw [style=-, in=180, out=0] (48.center) to (50.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (49.center) to (47.center);
		\draw [style=-, in=180, out=0] (49.center) to (47.center);
		\draw [style=-, in=180, out=0] (56.center) to (52.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (55.center) to (54.center);
		\draw [style=-, in=180, out=0] (55.center) to (54.center);
		\draw [style=-, in=180, out=0] (60.center) to (57.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (61.center) to (62.center);
		\draw [style=-, in=180, out=0] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/quasiSpecialLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.75, 0) {};
		\node [style=labelnode] (1) at (-1.25, 0) {$A$};
		\node [style=dot] (2) at (-4.75, 0) {};
		\node [style=labelnode] (3) at (-6.25, 0) {$A$};
		\node [style=labelnode] (4) at (0, 0) {$=$};
		\node [style=labelnode] (5) at (4.25, 0) {$A$};
		\node [style=labelnode] (6) at (1.25, 0) {$A$};
		\node [style=labelnode] (7) at (0, -2) {quasi-speciality};
		\node [style=tightlabelnode] (8) at (2.75, -0.8) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/specialCommutativeLaws.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-10.25, 0) {};
		\node [style=labelnode] (1) at (-8.75, 0) {$A$};
		\node [style=dot] (2) at (-12.25, 0) {};
		\node [style=labelnode] (3) at (-13.75, 0) {$A$};
		\node [style=labelnode] (4) at (-7.5, 0) {$=$};
		\node [style=labelnode] (5) at (-3.25, 0) {$A$};
		\node [style=labelnode] (6) at (-6.25, 0) {$A$};
		\node [style=labelnode] (7) at (6.25, 0) {$=$};
		\node [style=labelnode] (8) at (5, 1) {$A$};
		\node [style=labelnode] (9) at (-0.5, 0) {$A$};
		\node [style=dot] (10) at (1.5, 0) {};
		\node [style=labelnode] (11) at (5, -1) {$A$};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=labelnode] (14) at (11.5, -1) {$A$};
		\node [style=labelnode] (15) at (7.5, 0) {$A$};
		\node [style=labelnode] (16) at (11.5, 1) {$A$};
		\node [style=none] (17) at (10.5, 1) {};
		\node [style=none] (18) at (10.5, -1) {};
		\node [style=dot] (19) at (9.5, 0) {};
		\node [style=labelnode] (20) at (-7.5, -2) {speciality};
		\node [style=labelnode] (21) at (6.25, -2) {commutativity};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
		\draw [style=-] (10) to (9);
		\draw [in=180, out=45] (10) to (13.center);
		\draw [in=180, out=-45, looseness=0.75] (10) to (12.center);
		\draw [style=-] (19) to (15);
		\draw [in=180, out=45] (19) to (17.center);
		\draw [in=180, out=-45] (19) to (18.center);
		\draw (17.center) to (16);
		\draw (18.center) to (14);
		\draw [in=180, out=0, looseness=1.25] (12.center) to (8);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (13.center) to (11);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/specialLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 0) {};
		\node [style=labelnode] (1) at (-1.5, 0) {$A$};
		\node [style=dot] (2) at (-5, 0) {};
		\node [style=labelnode] (3) at (-6.5, 0) {$A$};
		\node [style=labelnode] (4) at (0, 0) {$=$};
		\node [style=labelnode] (5) at (6.5, 0) {$A$};
		\node [style=labelnode] (6) at (1.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/statesEffectsScalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-6.5, 0) {$\psi$};
		\node [style=cdnode] (1) at (-3.5, 0) {$A$};
		\node [style=effect] (2) at (2.75, 0) {$b$};
		\node [style=cdnode] (3) at (-0.25, 0) {$B$};
		\node [style=scalar] (4) at (7, 0) {$x$};
		\node [style=none] (5) at (-5, -1.5) {states};
		\node [style=none] (6) at (1, -1.5) {effects};
		\node [style=none] (7) at (7, -1.5) {scalars};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/strongComplementarity4.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-13.5,-3.5) rectangle (10,3.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot, fill=black] (0) at (3.5, -1.5) {};
		\node [style=Xbwdot, fill=black] (1) at (-4.5, 1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=Zbwdot] (3) at (4.5, -1.5) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=Zbwdot] (6) at (9.5, -1) {};
		\node [style=none] (7) at (-8.5, 1) {};
		\node [style=Zbwdot] (8) at (-10, 1.5) {};
		\node [style=none] (9) at (-8.5, 2) {};
		\node [style=Xbwdot, fill=black] (10) at (-11, 1.5) {};
		\node [style=none] (11) at (7.5, -1) {};
		\node [style=none] (12) at (-13, -1) {};
		\node [style=none] (13) at (-13, -2) {};
		\node [style=Xbwdot, fill=black] (14) at (-11.5, -1.5) {};
		\node [style=none] (15) at (-8.5, -1) {};
		\node [style=Zbwdot] (16) at (-10, -1.5) {};
		\node [style=none] (17) at (-8.5, -2) {};
		\node [style=Xbwdot, fill=black] (18) at (-2.75, -1) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (-5.5, -2) {};
		\node [style=Zbwdot] (21) at (-4.25, -2) {};
		\node [style=Xbwdot, fill=black] (22) at (-2.75, -2) {};
		\node [style=none] (23) at (-1.5, -2) {};
		\node [style=none] (24) at (-5.5, -1) {};
		\node [style=Zbwdot] (25) at (-4.25, -1) {};
		\node [style=labelnode] (26) at (-7, -1.5) {$=$};
		\node [style=labelnode] (27) at (-7, 1.5) {$=$};
		\node [style=none] (28) at (-2.5, 2) {};
		\node [style=Xbwdot, fill=black] (29) at (-4.5, 2) {};
		\node [style=none] (30) at (7.5, -2) {};
		\node [style=Zbwdot] (31) at (9.5, -2) {};
		\node [style=labelnode] (32) at (6, -1.5) {$=$};
		\node [style=Zbwdot] (33) at (4.5, 1.75) {};
		\node [style=Xbwdot, fill=black] (34) at (3, 1.75) {};
		\node [style=labelnode] (35) at (6, 1.75) {$=$};
		\node [style=none] (36) at (8.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4.center) to (0);
		\draw [style=-, in=-153, out=0] (5.center) to (0);
		\draw [style=-] (0) to (3);
		\draw [style=-] (1) to (2.center);
		\draw [style=-] (8) to (10);
		\draw [style=-] (6) to (11.center);
		\draw [style=-, in=180, out=27] (8) to (9.center);
		\draw [style=-, in=180, out=-27] (8) to (7.center);
		\draw [style=-, in=153, out=0] (12.center) to (14);
		\draw [style=-, in=-153, out=0] (13.center) to (14);
		\draw [style=-, in=180, out=27] (16) to (15.center);
		\draw [style=-, in=180, out=-27] (16) to (17.center);
		\draw [style=-] (18) to (19.center);
		\draw [style=-] (21) to (20.center);
		\draw [style=-] (21) to (18);
		\draw [style=-] (22) to (23.center);
		\draw [style=-] (25) to (24.center);
		\draw [style=-] (25) to (22);
		\draw [style=-] (14) to (16);
		\draw [style=-] (29) to (28.center);
		\draw [style=-] (31) to (30.center);
		\draw [style=-, bend left=45, looseness=1.25] (25) to (18);
		\draw [style=-, bend right=45, looseness=1.25] (21) to (22);
		\draw [style=-] (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/strongComplementarityAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-18.25, -1.25) {};
		\node [style=labelnode] (1) at (-18.25, -2.25) {};
		\node [style=Zbwdot] (2) at (-16.75, -1.75) {};
		\node [style=labelnode] (3) at (-14, -1.25) {};
		\node [style=Xbwdot] (4) at (-15.5, -1.75) {};
		\node [style=labelnode] (5) at (-14, -2.25) {};
		\node [style=Zbwdot] (6) at (-8.75, -1.25) {};
		\node [style=labelnode] (7) at (-7, -1.25) {};
		\node [style=labelnode] (8) at (-12, -2.25) {};
		\node [style=Xbwdot] (9) at (-10.25, -2.25) {};
		\node [style=Zbwdot] (10) at (-8.75, -2.25) {};
		\node [style=labelnode] (11) at (-7, -2.25) {};
		\node [style=labelnode] (12) at (-12, -1.25) {};
		\node [style=Xbwdot] (13) at (-10.25, -1.25) {};
		\node [style=labelnode] (14) at (-13, -1.75) {$=$};
		\node [style=Xbwdot] (15) at (-2.5, -1.5) {};
		\node [style=labelnode] (16) at (0, -1.75) {$=$};
		\node [style=Zbwdot] (17) at (2.75, -2.25) {};
		\node [style=Xbwdot] (18) at (-1.25, -1.5) {};
		\node [style=none] (19) at (-4.25, -0.75) {};
		\node [style=Zbwdot] (20) at (-3.75, -2.25) {};
		\node [style=labelnode] (21) at (1, -0.75) {};
		\node [style=labelnode] (22) at (-5, -1.75) {};
		\node [style=labelnode] (23) at (-5, -2.75) {};
		\node [style=Zbwdot] (24) at (-3.75, -2.25) {};
		\node [style=none] (25) at (3.5, -1.75) {};
		\node [style=none] (26) at (3.5, -2.75) {};
		\node [style=labelnode] (27) at (-5, -0.75) {};
		\node [style=labelnode] (28) at (-10, 2.25) {};
		\node [style=Xbwdot] (29) at (-15.5, 1.75) {};
		\node [style=labelnode] (30) at (-4, 2.5) {};
		\node [style=labelnode] (31) at (-10, 1.25) {};
		\node [style=labelnode] (32) at (-14, 1.25) {};
		\node [style=labelnode] (33) at (1, 1.75) {};
		\node [style=Xbwdot] (34) at (10.25, 1.75) {};
		\node [style=Zbwdot] (35) at (2.75, 1.75) {};
		\node [style=none] (36) at (13.5, 1.75) {};
		\node [style=labelnode] (37) at (-13, 1.75) {$=$};
		\node [style=Xbwdot] (38) at (-2.5, 1.75) {};
		\node [style=Zbwdot] (39) at (-11.75, 2.25) {};
		\node [style=labelnode] (40) at (-14, 2.25) {};
		\node [style=Zbwdot] (41) at (8.75, 1.75) {};
		\node [style=Zbwdot] (42) at (-16.75, 1.75) {};
		\node [style=Zbwdot] (43) at (-11.75, 1.25) {};
		\node [style=Zbwdot] (44) at (-3.5, 1.25) {};
		\node [style=labelnode] (45) at (11.5, 1.75) {$=$};
		\node [style=Xbwdot] (46) at (-1.25, 1.75) {};
		\node [style=labelnode] (47) at (0, 1.75) {$=$};
		\node [style=Xbwdot] (48) at (14.25, -1.25) {};
		\node [style=labelnode] (49) at (12.5, -2.25) {};
		\node [style=labelnode] (50) at (7.5, -1.25) {};
		\node [style=labelnode] (51) at (12.5, -1.25) {};
		\node [style=Zbwdot] (52) at (9, -1.75) {};
		\node [style=labelnode] (53) at (7.5, -2.25) {};
		\node [style=labelnode] (54) at (11.5, -1.75) {$=$};
		\node [style=Xbwdot] (55) at (14.25, -2.25) {};
		\node [style=Xbwdot] (56) at (10.25, -1.75) {};
		\node [style=none] (57) at (2.75, -0.75) {};
		\node [style=labelnode] (58) at (1, -1.75) {};
		\node [style=Xbwdot] (59) at (4.25, -1.25) {};
		\node [style=Xbwdot] (60) at (5.25, -1.25) {};
		\node [style=Xbwdot] (61) at (4.25, -2.25) {};
		\node [style=Xbwdot] (62) at (5.25, -2.25) {};
		\node [style=labelnode] (63) at (1, -2.75) {};
		\node [style=none] (64) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (0) to (2);
		\draw [style=-, in=-153, out=0] (1) to (2);
		\draw [style=-, in=180, out=27] (4) to (3);
		\draw [style=-, in=180, out=-27] (4) to (5);
		\draw [style=-] (6) to (7);
		\draw [style=-] (9) to (8);
		\draw [style=-] (9) to (6);
		\draw [style=-] (10) to (11);
		\draw [style=-] (13) to (12);
		\draw [style=-] (2) to (4);
		\draw [style=-, bend left=45, looseness=1.25] (13) to (6);
		\draw [style=-, bend right=45, looseness=1.25] (9) to (10);
		\draw [in=-135, out=0, looseness=1.25] (20) to (15);
		\draw (15) to (18);
		\draw [in=0, out=135] (15) to (19.center);
		\draw [style=-, in=153, out=0] (22) to (24);
		\draw [style=-, in=-153, out=0] (23) to (24);
		\draw [in=180, out=45, looseness=1.25] (17) to (25.center);
		\draw [in=180, out=-45, looseness=1.25] (17) to (26.center);
		\draw [in=0, out=180, looseness=1.25] (19.center) to (27);
		\draw [style=-] (43) to (31);
		\draw [style=-] (29) to (42);
		\draw [style=-, in=180, out=27] (29) to (40);
		\draw [style=-, in=180, out=-27] (29) to (32);
		\draw [style=-] (39) to (28);
		\draw [style=-] (34) to (41);
		\draw [style=-] (35) to (33);
		\draw [in=-135, out=0, looseness=1.25] (44) to (38);
		\draw (38) to (46);
		\draw [in=0, out=135, looseness=1.25] (38) to (30);
		\draw [style=-, in=153, out=0] (50) to (52);
		\draw [style=-, in=-153, out=0] (53) to (52);
		\draw [style=-] (52) to (56);
		\draw [style=-] (48) to (51);
		\draw [style=-] (55) to (49);
		\draw [style=-, line width=4 pt, draw=white] (13) to (10);
		\draw [style=-] (13) to (10);
		\draw (59) to (60);
		\draw [in=0, out=135, looseness=1.25] (59) to (57.center);
		\draw [in=0, out=180, looseness=1.25] (57.center) to (58);
		\draw (61) to (62);
		\draw [in=0, out=135, looseness=1.25] (61) to (64.center);
		\draw [in=0, out=180, looseness=1.25] (64.center) to (63);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (17) to (21);
		\draw [style=-, in=-135, out=0, looseness=1.25] (26.center) to (61);
		\draw [style=-, in=0, out=180] (17) to (21);
		\draw [style=-, line width=4 pt, draw=white, in=-135, out=0] (25.center) to (59);
		\draw [style=-, in=-135, out=0] (25.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/strongComplementarityAltBottomRowApplied.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-20,-3.5) rectangle (18,3.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-18.75, 0.75) {$\goodchi$};
		\node [style=state] (1) at (-18.75, -0.75) {$\goodchi'$};
		\node [style=Zbwdot] (2) at (-16.75, 0) {};
		\node [style=labelnode] (3) at (-14, 0.5) {};
		\node [style=Xbwdot] (4) at (-15.5, 0) {};
		\node [style=labelnode] (5) at (-14, -0.5) {};
		\node [style=labelnode] (6) at (-7, 0.5) {};
		\node [style=labelnode] (7) at (-7, -0.5) {};
		\node [style=labelnode] (8) at (-13, 0) {$=$};
		\node [style=Xbwdot] (9) at (-0.75, 0.25) {};
		\node [style=labelnode] (10) at (1.75, 0) {$=$};
		\node [style=Zbwdot] (11) at (4.5, -0.75) {};
		\node [style=Xbwdot] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (-2.25, 1) {};
		\node [style=Zbwdot] (14) at (-2.25, -0.75) {};
		\node [style=labelnode] (15) at (2.75, 1) {};
		\node [style=state] (16) at (-4.25, 0) {$\goodchi$};
		\node [style=state] (17) at (-4.25, -1.5) {$\goodchi'$};
		\node [style=Zbwdot] (18) at (-2.25, -0.75) {};
		\node [style=effect] (19) at (6.25, 0) {$\goodchi$};
		\node [style=effect] (20) at (6.25, -1.5) {$\goodchi'$};
		\node [style=labelnode] (21) at (-5, 1) {};
		\node [style=state] (22) at (9.75, 0.75) {$\goodchi$};
		\node [style=Zbwdot] (23) at (11.75, 0) {};
		\node [style=state] (24) at (9.75, -0.75) {$\goodchi'$};
		\node [style=labelnode] (25) at (14.25, 0) {$=$};
		\node [style=Xbwdot] (26) at (13, 0) {};
		\node [style=state] (27) at (-11.25, 2.25) {$\goodchi$};
		\node [style=state] (28) at (-11.25, 0.75) {$\goodchi'$};
		\node [style=Zbwdot] (29) at (-9.25, 1.5) {};
		\node [style=state] (30) at (-11.25, -0.75) {$\goodchi$};
		\node [style=state] (31) at (-11.25, -2.25) {$\goodchi'$};
		\node [style=Zbwdot] (32) at (-9.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (0) to (2);
		\draw [style=-, in=-153, out=0] (1) to (2);
		\draw [style=-, in=180, out=27] (4) to (3);
		\draw [style=-, in=180, out=-27] (4) to (5);
		\draw [style=-] (2) to (4);
		\draw [in=-135, out=0, looseness=1.25] (14) to (9);
		\draw (9) to (12);
		\draw [in=0, out=135] (9) to (13.center);
		\draw [style=-, in=153, out=0] (16) to (18);
		\draw [style=-, in=-153, out=0] (17) to (18);
		\draw [in=180, out=45, looseness=1.25] (11) to (19);
		\draw [in=180, out=-45, looseness=1.25] (11) to (20);
		\draw [in=0, out=180, looseness=1.25] (13.center) to (21);
		\draw [style=-, in=153, out=0] (22) to (23);
		\draw [style=-, in=-153, out=0] (24) to (23);
		\draw [style=-] (23) to (26);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (11) to (15);
		\draw [style=-, in=0, out=180] (11) to (15);
		\draw [style=-, in=153, out=0] (27) to (29);
		\draw [style=-, in=-153, out=0] (28) to (29);
		\draw [style=-, in=153, out=0] (30) to (32);
		\draw [style=-, in=-153, out=0] (31) to (32);
		\draw [style=-, in=180, out=0] (29) to (6);
		\draw [style=-, in=180, out=0] (32) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/strongComplementarityAltTopRow.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-15,-2) rectangle (12.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-7, 0.5) {};
		\node [style=Xbwdot] (1) at (-12.5, 0) {};
		\node [style=labelnode] (2) at (-4, 0.75) {};
		\node [style=labelnode] (3) at (-7, -0.5) {};
		\node [style=labelnode] (4) at (-11, -0.5) {};
		\node [style=labelnode] (5) at (1, 0) {};
		\node [style=Xbwdot] (6) at (7.5, 0) {};
		\node [style=Zbwdot] (7) at (2.75, 0) {};
		\node [style=none] (8) at (10.75, 0) {};
		\node [style=labelnode] (9) at (-10, 0) {$=$};
		\node [style=Xbwdot] (10) at (-2.5, 0) {};
		\node [style=Zbwdot] (11) at (-8.75, 0.5) {};
		\node [style=labelnode] (12) at (-11, 0.5) {};
		\node [style=Zbwdot] (13) at (6, 0) {};
		\node [style=Zbwdot] (14) at (-13.75, 0) {};
		\node [style=Zbwdot] (15) at (-8.75, -0.5) {};
		\node [style=Zbwdot] (16) at (-3.5, -0.5) {};
		\node [style=labelnode] (17) at (8.75, 0) {$=$};
		\node [style=Xbwdot] (18) at (-1.25, 0) {};
		\node [style=labelnode] (19) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (15) to (3);
		\draw [style=-] (1) to (14);
		\draw [style=-, in=180, out=27] (1) to (12);
		\draw [style=-, in=180, out=-27] (1) to (4);
		\draw [style=-] (11) to (0);
		\draw [style=-] (6) to (13);
		\draw [style=-] (7) to (5);
		\draw [in=-135, out=0, looseness=1.25] (16) to (10);
		\draw (10) to (18);
		\draw [in=0, out=135, looseness=1.25] (10) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/strongComplementarityOriginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-18.25, -1.5) {};
		\node [style=labelnode] (1) at (-18.25, -2.5) {};
		\node [style=Zbwdot] (2) at (-16.75, -2) {};
		\node [style=labelnode] (3) at (-14, -1.5) {};
		\node [style=Xbwdot] (4) at (-15.5, -2) {};
		\node [style=labelnode] (5) at (-14, -2.5) {};
		\node [style=Zbwdot] (6) at (-8.75, -1.5) {};
		\node [style=labelnode] (7) at (-7, -1.5) {};
		\node [style=labelnode] (8) at (-12, -2.5) {};
		\node [style=Xbwdot] (9) at (-10.25, -2.5) {};
		\node [style=Zbwdot] (10) at (-8.75, -2.5) {};
		\node [style=labelnode] (11) at (-7, -2.5) {};
		\node [style=labelnode] (12) at (-12, -1.5) {};
		\node [style=Xbwdot] (13) at (-10.25, -1.5) {};
		\node [style=labelnode] (14) at (-13, -2) {$=$};
		\node [style=Xbwdot] (15) at (9.5, -1.5) {};
		\node [style=labelnode] (16) at (12, -2) {$=$};
		\node [style=Zbwdot] (17) at (14.5, -2.5) {};
		\node [style=Xbwdot] (18) at (10.25, -1.5) {};
		\node [style=none] (19) at (7.75, -0.75) {};
		\node [style=Zbwdot] (20) at (8.5, -2) {};
		\node [style=labelnode] (21) at (13, -2) {};
		\node [style=none] (22) at (7.75, -1.5) {};
		\node [style=none] (23) at (7.75, -2.5) {};
		\node [style=Zbwdot] (24) at (8.5, -2) {};
		\node [style=labelnode] (25) at (16, -2) {};
		\node [style=labelnode] (26) at (16, -3) {};
		\node [style=Xbwdot] (27) at (5.5, -3) {};
		\node [style=labelnode] (28) at (11, -3) {};
		\node [style=Xbwdot] (29) at (4.75, -3) {};
		\node [style=labelnode] (30) at (11, -2) {};
		\node [style=Xbwdot] (31) at (6.25, -3) {};
		\node [style=Xbwdot] (32) at (7, -3) {};
		\node [style=none] (33) at (7.75, -3.5) {};
		\node [style=none] (34) at (7.75, -4.5) {};
		\node [style=labelnode] (35) at (4, -2) {};
		\node [style=labelnode] (36) at (-10, 2.5) {};
		\node [style=Xbwdot] (37) at (-15.5, 2) {};
		\node [style=labelnode] (38) at (-8, 2.5) {};
		\node [style=labelnode] (39) at (-10, 1.5) {};
		\node [style=labelnode] (40) at (-14, 1.5) {};
		\node [style=labelnode] (41) at (-3, 2) {};
		\node [style=Xbwdot] (42) at (11.75, 2) {};
		\node [style=Zbwdot] (43) at (-1.25, 2) {};
		\node [style=none] (44) at (15, 2) {};
		\node [style=labelnode] (45) at (-13, 2) {$=$};
		\node [style=Xbwdot] (46) at (-6.5, 2) {};
		\node [style=Zbwdot] (47) at (-11.75, 2.5) {};
		\node [style=labelnode] (48) at (-14, 2.5) {};
		\node [style=Zbwdot] (49) at (10.25, 2) {};
		\node [style=Zbwdot] (50) at (-16.75, 2) {};
		\node [style=Zbwdot] (51) at (-11.75, 1.5) {};
		\node [style=Zbwdot] (52) at (-7.75, 1.5) {};
		\node [style=labelnode] (53) at (13, 2) {$=$};
		\node [style=Xbwdot] (54) at (-5.25, 2) {};
		\node [style=labelnode] (55) at (-4, 2) {$=$};
		\node [style=labelnode] (56) at (5, 2) {$=$};
		\node [style=Zbwdot] (57) at (2.5, 2) {};
		\node [style=labelnode] (58) at (1, 2.5) {};
		\node [style=Zbwdot] (59) at (3.75, 2) {};
		\node [style=Xbwdot] (60) at (7.75, 2) {};
		\node [style=labelnode] (61) at (6, 2) {};
		\node [style=Xbwdot] (62) at (1.25, 1.5) {};
		\node [style=Xbwdot] (63) at (1.75, -1.5) {};
		\node [style=labelnode] (64) at (0, -2.5) {};
		\node [style=labelnode] (65) at (-5, -1.5) {};
		\node [style=labelnode] (66) at (0, -1.5) {};
		\node [style=Zbwdot] (67) at (-3.5, -2) {};
		\node [style=labelnode] (68) at (-5, -2.5) {};
		\node [style=labelnode] (69) at (-1, -2) {$=$};
		\node [style=Xbwdot] (70) at (1.75, -2.5) {};
		\node [style=Xbwdot] (71) at (-2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (0) to (2);
		\draw [style=-, in=-153, out=0] (1) to (2);
		\draw [style=-, in=180, out=27] (4) to (3);
		\draw [style=-, in=180, out=-27] (4) to (5);
		\draw [style=-] (6) to (7);
		\draw [style=-] (9) to (8);
		\draw [style=-] (9) to (6);
		\draw [style=-] (10) to (11);
		\draw [style=-] (13) to (12);
		\draw [style=-] (2) to (4);
		\draw [style=-, bend left=45, looseness=1.25] (13) to (6);
		\draw [style=-, bend right=45, looseness=1.25] (9) to (10);
		\draw [style=-, in=0, out=180] (17) to (21);
		\draw [in=-135, out=0, looseness=1.25] (20) to (15);
		\draw (15) to (18);
		\draw [in=0, out=135, looseness=1.25] (15) to (19.center);
		\draw [style=-, in=153, out=0] (22.center) to (24);
		\draw [style=-, in=-153, out=0] (23.center) to (24);
		\draw [in=180, out=45, looseness=1.25] (17) to (25);
		\draw [in=180, out=-45, looseness=1.25] (17) to (26);
		\draw [in=180, out=45, looseness=1.25] (32) to (23.center);
		\draw [in=180, out=45, looseness=1.25] (27) to (22.center);
		\draw (31) to (32);
		\draw (29) to (27);
		\draw [in=180, out=-45, looseness=1.25] (32) to (33.center);
		\draw [in=180, out=-45, looseness=1.25] (27) to (34.center);
		\draw [in=0, out=180, looseness=1.25] (19.center) to (35);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (30);
		\draw [in=180, out=0, looseness=1.25] (34.center) to (28);
		\draw [style=-] (51) to (39);
		\draw [style=-] (37) to (50);
		\draw [style=-, in=180, out=27] (37) to (48);
		\draw [style=-, in=180, out=-27] (37) to (40);
		\draw [style=-] (47) to (36);
		\draw [style=-] (42) to (49);
		\draw [style=-] (43) to (41);
		\draw [in=-135, out=0, looseness=1.25] (52) to (46);
		\draw (46) to (54);
		\draw [in=0, out=135, looseness=1.25] (46) to (38);
		\draw [style=-] (60) to (61);
		\draw [in=-135, out=0, looseness=1.25] (62) to (57);
		\draw (57) to (59);
		\draw [in=0, out=135, looseness=1.25] (57) to (58);
		\draw [style=-, in=153, out=0] (65) to (67);
		\draw [style=-, in=-153, out=0] (68) to (67);
		\draw [style=-] (67) to (71);
		\draw [style=-] (63) to (66);
		\draw [style=-] (70) to (64);
		\draw [style=-, line width=4 pt, draw=white] (13) to (10);
		\draw [style=-] (13) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/trustedProtocol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot, doubled] (0) at (-10, 0) {};
		\node [style=Zbwdot, doubled] (1) at (-11, 0) {};
		\node [style=none] (2) at (-7, 5.25) {};
		\node [style=none] (3) at (-7, 1.25) {};
		\node [style=Xbwdot, doubled] (4) at (-3.5, 5.25) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=Xbwdot, doubled] (6) at (-3.5, 1.25) {};
		\node [style=none] (7) at (-1.5, 5.25) {};
		\node [style=Zbwdot, doubled, doubled] (8) at (-5.5, 5.25) {\protect\raisebox{5pt}{\small{$\,\beta_{m_1^w}\,$}}};
		\node [style=Zbwdot, doubled] (9) at (-5.5, 1.25) {\protect\raisebox{5pt}{\small{$\,\beta_{m_{N'}^w}$}}};
		\node [style=tightlabelnode] (10) at (-5.5, 3.25) {$\goodvdots$};
		\node [style=tightlabelnode] (11) at (-13.5, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=none] (12) at (-1.5, -1.25) {};
		\node [style=none] (13) at (-7, -1.25) {};
		\node [style=Zbwdot, doubled] (14) at (-5.5, -5.25) {\protect\raisebox{5pt}{\small{$\,\beta_{m_N^w}$}}};
		\node [style=Xbwdot, doubled] (15) at (-3.5, -5.25) {};
		\node [style=none] (16) at (-7, -5.25) {};
		\node [style=Xbwdot, doubled] (17) at (-3.5, -1.25) {};
		\node [style=Zbwdot, doubled, doubled] (18) at (-5.5, -1.25) {\protect\raisebox{5pt}{\small{$\,\beta_{m_{\resizebox{12pt}{!}{$N'\!\!+\!\!1$}}^w}$}}};
		\node [style=none] (19) at (-1.5, -5.25) {};
		\node [style=tightlabelnode] (20) at (-5.5, -3.25) {$\goodvdots$};
		\node [style=tightlabelnode, text=gray] (21) at (-2, 6) {\small{$g_1^w$}};
		\node [style=tightlabelnode, text=gray] (22) at (-2, -0.5) {\small{$g_{N'+1}^w$}};
		\node [style=tightlabelnode, text=gray] (23) at (-2, 2) {\small{$g_{N'}^w$}};
		\node [style=tightlabelnode, text=gray] (24) at (-2, -4.5) {\small{$g_N^w$}};
		\node [style=Zbwdot] (25) at (1, 3.25) {};
		\node [style=Zbwdot] (26) at (1, -3.25) {};
		\node [style=Zbwdot] (27) at (3, -5) {};
		\node [style=Zbwdot] (28) at (7, 1.5) {};
		\node [style=none] (29) at (10.5, 3) {};
		\node [style=none] (30) at (1, -6.75) {};
		\node [style=none] (31) at (-12, -6.75) {};
		\node [style=tightlabelnode, text=gray] (32) at (11.25, 3) {\small{$p^w$}};
		\node [style=tightlabelnode, text=gray] (33) at (-12.75, -6.75) {\small{$p^w$}};
		\node [style=tightlabelnode, text=gray] (34) at (4.25, -5.25) {\small{$c^w$}};
		\node [style=tightlabelnode, text=gray] (35) at (2.5, -2.75) {\small{$g_{dealer}^w$}};
		\node [style=tightlabelnode] (36) at (-3.5, -3.25) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-3.5, 3.25) {$\goodvdots$};
		\node [style=Zbwdot] (38) at (6.5, 4.5) {$\,\ominus a^{s^w}\,$};
		\node [style=none] (39) at (3, 3.25) {};
		\node [style=Zbwdot] (40) at (8.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-] (4) to (7.center);
		\draw [style=-] (6) to (5.center);
		\draw [style=-, doubled] (2.center) to (8);
		\draw [style=-, doubled] (8) to (4);
		\draw [style=-, doubled] (3.center) to (9);
		\draw [style=-, doubled] (9) to (6);
		\draw [style=-] (17) to (12.center);
		\draw [style=-] (15) to (19.center);
		\draw [style=-, doubled] (13.center) to (18);
		\draw [style=-, doubled] (18) to (17);
		\draw [style=-, doubled] (16.center) to (14);
		\draw [style=-, doubled] (14) to (15);
		\draw [style=-, doubled, in=180, out=56] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=18] (0) to (3.center);
		\draw [style=-, doubled, in=180, out=-18] (0) to (13.center);
		\draw [style=-, doubled, in=180, out=-56] (0) to (16.center);
		\draw [style=-, in=135, out=0] (12.center) to (26);
		\draw [style=-, in=0, out=-135] (26) to (19.center);
		\draw [style=-, in=135, out=0] (7.center) to (25);
		\draw [style=-, in=0, out=-135] (25) to (5.center);
		\draw [style=-, in=135, out=0] (26) to (27);
		\draw [style=-, in=-135, out=0] (27) to (28);
		\draw [style=-, in=-135, out=0] (30.center) to (27);
		\draw [style=-] (31.center) to (30.center);
		\draw [style=-] (25) to (39.center);
		\draw [style=-, in=135, out=0] (39.center) to (28);
		\draw [style=-, in=-135, out=0] (28) to (40);
		\draw [style=-, in=0, out=135] (40) to (38);
		\draw [style=-] (40) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/untrustedProtocol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 1) {};
		\node [style=none] (1) at (-9.25, 0.5) {};
		\node [style=Xbwdot, doubled] (2) at (-3.5, 5.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=Xbwdot, doubled] (4) at (-3.5, 1.25) {};
		\node [style=none] (5) at (-1.5, 5.25) {};
		\node [style=box, doubled] (6) at (-5.5, 5.25) {$B_1$};
		\node [style=box, doubled] (7) at (-5.5, 1.25) {$B_{N'}$};
		\node [style=tightlabelnode] (8) at (-5.5, 3.25) {$\goodvdots$};
		\node [style=none] (9) at (-1.5, -2.5) {};
		\node [style=none] (10) at (-9.25, -1.25) {};
		\node [style=box, doubled] (11) at (-5.5, -6.5) {$B_N$};
		\node [style=Xbwdot, doubled] (12) at (-3.5, -6.5) {};
		\node [style=none] (13) at (-9.25, -1.75) {};
		\node [style=Xbwdot, doubled] (14) at (-3.5, -2.5) {};
		\node [style=box, doubled] (15) at (-5.5, -2.5) {$B_{N'\!+\!1}$};
		\node [style=none] (16) at (-1.5, -6.5) {};
		\node [style=tightlabelnode] (17) at (-5.5, -4.5) {$\goodvdots$};
		\node [style=tightlabelnode, text=gray] (18) at (-2, 6) {\small{$g_1^w$}};
		\node [style=tightlabelnode, text=gray] (19) at (-2, -1.75) {\small{$g_{N'+1}^w$}};
		\node [style=tightlabelnode, text=gray] (20) at (-2, 2) {\small{$g_{N'}^w$}};
		\node [style=tightlabelnode, text=gray] (21) at (-2, -5.75) {\small{$g_N^w$}};
		\node [style=Zbwdot] (22) at (1, 3.25) {};
		\node [style=Zbwdot] (23) at (1, -4.5) {};
		\node [style=Zbwdot] (24) at (3, -6.5) {};
		\node [style=Zbwdot] (25) at (7, 1.5) {};
		\node [style=none] (26) at (10.5, 3) {};
		\node [style=none] (27) at (1, -8.5) {};
		\node [style=none] (28) at (-12, -8.5) {};
		\node [style=tightlabelnode, text=gray] (29) at (11.25, 3) {\small{$p^w$}};
		\node [style=tightlabelnode, text=gray] (30) at (-12.75, -8.5) {\small{$p^w$}};
		\node [style=tightlabelnode, text=gray] (31) at (4.25, -6.75) {\small{$c^w$}};
		\node [style=tightlabelnode, text=gray] (32) at (2.5, -4) {\small{$g_{dealer}^w$}};
		\node [style=tightlabelnode] (33) at (-3.5, -5) {$\goodvdots$};
		\node [style=tightlabelnode] (34) at (-3.5, 2.75) {$\goodvdots$};
		\node [style=Zbwdot] (35) at (6.5, 4.5) {$\,\ominus a^{s^w}\,$};
		\node [style=none] (36) at (3, 3.25) {};
		\node [style=Zbwdot] (37) at (8.5, 3) {};
		\node [style=trace] (38) at (-3.5, 4.25) {};
		\node [style=none] (39) at (-5, 5) {};
		\node [style=none] (40) at (-4.75, 1) {};
		\node [style=trace] (41) at (-3.5, 0.25) {};
		\node [style=none] (42) at (-5, -6.75) {};
		\node [style=trace] (43) at (-3.5, -7.5) {};
		\node [style=none] (44) at (-4.75, -2.75) {};
		\node [style=trace] (45) at (-3.5, -3.5) {};
		\node [style=none] (46) at (-9.25, 0) {};
		\node [style=trace] (47) at (-6.75, 0) {};
		\node [style=none] (48) at (-12, -6.75) {};
		\node [style=none] (49) at (-12, -2.75) {};
		\node [style=none] (50) at (-12, 5.5) {};
		\node [style=none] (51) at (-12, 1.5) {};
		\node [style=none] (52) at (-6, -6.75) {};
		\node [style=none] (53) at (-6, 1.5) {};
		\node [style=none] (54) at (-6, -2.75) {};
		\node [style=none] (55) at (-6, 5.5) {};
		\node [style=tightlabelnode, text=gray] (56) at (-12.75, 1.5) {\small{$m_{N'}^w$}};
		\node [style=tightlabelnode, text=gray] (57) at (-12.75, -6.75) {\small{$m_N^w$}};
		\node [style=tightlabelnode, text=gray] (58) at (-12.5, -2.75) {\small{$m_{N'\!+\!1}^w$}};
		\node [style=tightlabelnode, text=gray] (59) at (-12.75, 5.5) {\small{$m_1^w$}};
		\node [style=labelnode] (60) at (-10.25, -4.25) {$\;\;$};
		\node [style=labelnode] (61) at (-10.5, 1.5) {$\;\;$};
		\node [style=labelnode] (62) at (-9.5, 1.5) {$\;\;$};
		\node [style=stateLarge, doubled] (63) at (-10, 0) {$\rho$};
		\node [style=tightlabelnode, text=gray] (64) at (11.25, -0.75) {\small{$e^w$}};
		\node [style=none] (65) at (-9.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-] (14) to (9.center);
		\draw [style=-] (12) to (16.center);
		\draw [style=-, doubled] (15) to (14);
		\draw [style=-, doubled] (11) to (12);
		\draw [style=-, in=135, out=0] (9.center) to (23);
		\draw [style=-, in=0, out=-135] (23) to (16.center);
		\draw [style=-, in=135, out=0] (5.center) to (22);
		\draw [style=-, in=0, out=-135] (22) to (3.center);
		\draw [style=-, in=135, out=0] (23) to (24);
		\draw [style=-, in=-135, out=0] (24) to (25);
		\draw [style=-, in=-135, out=0] (27.center) to (24);
		\draw [style=-] (28.center) to (27.center);
		\draw [style=-] (22) to (36.center);
		\draw [style=-, in=135, out=0] (36.center) to (25);
		\draw [style=-, in=-135, out=0] (25) to (37);
		\draw [style=-, in=0, out=135] (37) to (35);
		\draw [style=-] (37) to (26.center);
		\draw [style=-, doubled, in=180, out=0] (39.center) to (38);
		\draw [style=-, doubled, in=180, out=0] (40.center) to (41);
		\draw [style=-, doubled, in=180, out=0] (42.center) to (43);
		\draw [style=-, doubled, in=180, out=0] (44.center) to (45);
		\draw [style=-, doubled, in=180, out=0] (46.center) to (47);
		\draw [style=-] (50.center) to (55.center);
		\draw [style=-] (51.center) to (53.center);
		\draw [style=-] (49.center) to (54.center);
		\draw [style=-] (48.center) to (52.center);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (10.center) to (15);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (13.center) to (11);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (10.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (11);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-, line width=4 pt, draw=white] (65.center) to (64);
		\draw [style=-] (65.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/untrustedProtocolAllRounds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 1) {};
		\node [style=none] (1) at (-9.25, -1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-1.5, 2.5) {};
		\node [style=box, doubled] (4) at (-5.5, 2.5) {$\underline{B}$};
		\node [style=box, doubled] (5) at (-5.5, -1) {$\underline{B}$};
		\node [style=tightlabelnode] (6) at (-5.5, 0.75) {$\goodvdots$};
		\node [style=none] (7) at (-1.5, -4) {};
		\node [style=none] (8) at (-9.25, -1.5) {};
		\node [style=tightlabelnode, text=gray] (9) at (-0.5, 2.5) {\small{$\underline{g}^1$}};
		\node [style=tightlabelnode, text=gray] (10) at (-0.5, -1) {\small{$\underline{g}^W$}};
		\node [style=tightlabelnode] (11) at (-3.5, 0.25) {$\goodvdots$};
		\node [style=trace] (12) at (-3.5, 1.5) {};
		\node [style=none] (13) at (-5, 2.25) {};
		\node [style=none] (14) at (-4.75, -1.25) {};
		\node [style=trace] (15) at (-3.5, -2) {};
		\node [style=none] (16) at (-9, 0.25) {};
		\node [style=trace] (17) at (-7.25, 0.5) {};
		\node [style=none] (18) at (-12, 3.5) {};
		\node [style=none] (19) at (-12, 0) {};
		\node [style=none] (20) at (-6, -0.75) {};
		\node [style=none] (21) at (-6, 2.75) {};
		\node [style=tightlabelnode, text=gray] (22) at (-12.75, 0) {\small{$\underline{m}^W$}};
		\node [style=tightlabelnode, text=gray] (23) at (-12.75, 3.5) {\small{$\underline{m}^1$}};
		\node [style=labelnode] (24) at (-10.25, 0) {$\;\;$};
		\node [style=tightlabelnode, text=gray] (25) at (-0.5, -4) {\small{Eve}};
		\node [style=tightlabelnode] (26) at (-12.75, 1.75) {$\goodvdots$};
		\node [style=labelnode] (27) at (-9.25, -0.25) {$\;\;$};
		\node [style=stateLarge, doubled] (28) at (-9.75, 0) {$\rho$};
		\node [style=tightlabelnode] (29) at (-0.5, 0.75) {$\goodvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, in=180, out=0] (18.center) to (21.center);
		\draw [style=-, in=180, out=0] (19.center) to (20.center);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (5);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (4);
		\draw [style=-, in=180, out=0] (8.center) to (7.center);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (5);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (4);
		\draw [style=-] (4) to (3.center);
		\draw [style=-] (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/pictures/yankingEquations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, -1) {};
		\node [style=none] (1) at (-11.25, 0) {};
		\node [style=none] (2) at (-11.25, -2) {};
		\node [style=none] (3) at (-11.25, 0) {};
		\node [style=none] (4) at (-9.25, 1) {};
		\node [style=none] (5) at (-11.25, 2) {};
		\node [style=cdnode] (6) at (-8.25, -2) {$A$};
		\node [style=cdnode] (7) at (-14.25, 2) {$A$};
		\node [style=cdnode] (8) at (-7.25, 0) {$=$};
		\node [style=cdnode] (9) at (-6.25, 2) {$A$};
		\node [style=cdnode] (10) at (-1, -2) {$A$};
		\node [style=none] (11) at (6, -1) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (4, -2) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=cdnode] (16) at (1, -2) {$A^\ast$};
		\node [style=cdnode] (17) at (9, -2) {$A^\ast$};
		\node [style=cdnode] (18) at (7, 2) {$A^\ast$};
		\node [style=none] (19) at (4, 0) {};
		\node [style=cdnode] (20) at (8, 0) {$=$};
		\node [style=cdnode] (21) at (14, 2) {$A^\ast$};
		\node [style=cdnode] (22) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (0.center) to (2.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (4.center) to (5.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (4.center) to (3.center);
		\draw [style=-] (7) to (5.center);
		\draw [style=-] (2.center) to (6);
		\draw [style=-, in=180, out=0, looseness=1.25] (9) to (10);
		\draw [style=<-, in=0, out=90, looseness=1.25] (11.center) to (14.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (11.center) to (13.center);
		\draw [style=<-, in=180, out=90, looseness=1.25] (15.center) to (12.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (15.center) to (19.center);
		\draw [style=-] (16) to (13.center);
		\draw [style=-] (12.center) to (18);
		\draw [style=-, in=180, out=0, looseness=1.25] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> Generalised Mermin-type non-locality arguments/symbols/DcomultSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/DcounitSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=black] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/DdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Dcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/DmultSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/DunitSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=black] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/XaltdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Xaltcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/XdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Xcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/YbwcomultSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Ybwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/YbwcounitSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Ybwcolour] (mult) at (0,0.25*\deltay) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/YbwdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Ybwcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/YbwmultSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Ybwcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/YbwunitSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Ybwcolour] (mult) at (0,-0.25*\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/ZaltdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zaltcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/ZbwcomultSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/ZbwcounitSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,0.25*\deltay) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/ZbwdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/ZbwleftDecohSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+0.7*\deltay) [upground,scale = 0.3]{};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl.180);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/ZbwmultSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/ZbwrightDecohSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+0.7*\deltay) [upground,scale = 0.3]{};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr.180);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/ZbwunitSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,-0.25*\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/ZdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/algebraSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = gray] (algebra) at (0,0) {};

\node (H_in) [below of = algebra]{};
\node (H_out) [above of = algebra]{};
\node (G_in) [below of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (G_in) to (algebra.315);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/antipodeSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape, rotate = -90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [antipode] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult_label_in) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/characterSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [mapdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-1*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/cotraceSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-0.3*\deltay) rectangle (\deltax,0.7*\deltay);

\node (mult) at (0,-0.3*\deltay) [downground,scale=0.5] {};
\node (mult_label_in) at (0,0.7*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/effectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/groupEffectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [pointdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/groupStateSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [point, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/internaltimecomultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/internaltimecounitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/internaltimediagSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/internaltimediagSym_copy.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/internaltimematchSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/internaltimematchunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/internaltimemultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/internaltimeunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/internaltrivialcharSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/linearFunctionalSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/measurementSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map, fill = gray] (algebra) at (0,0) {};

\node (H_in) [above of = algebra]{};
\node (H_out) [below of = algebra]{};
\node (G_in) [above of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [in=90,out=270] (H_in) to (algebra);
\draw[-] [in=90,out=270] (G_in) to (algebra.45);
\draw[-] [in=90,out=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/multCharacterEffectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/multCharacterStateSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpoint, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/repSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = gray] (algebra) at (0,0) {};

\node (H_in) [above of = algebra, xshift = 2mm]{};
\node (H_out) [above of = algebra, xshift = -2mm]{};
\node (G_in) [below of = algebra]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (algebra.60) to (H_in);
\draw[-] [out=90,in=270] (G_in) to (algebra);
\draw[-] [out=90,in=270] (algebra.120) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/timecomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/timecounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/timediagSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/timematchSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/timematchunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/timemultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/timeunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/traceSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-0.7*\deltay) rectangle (\deltax,0.3*\deltay);

\node (mult) at (0,0.3*\deltay) [upground,scale=0.5] {};
\node (mult_label_in) at (0,-0.7*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> Generalised Mermin-type non-locality arguments/symbols/trivialcharSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> pictures/BellTest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=Xbwdot, doubled] (2) at (2, 2.5) {};
		\node [style=none] (3) at (4, -2.5) {};
		\node [style=Xbwdot, doubled] (4) at (2, -2.5) {};
		\node [style=none] (5) at (4, 2.5) {};
		\node [style=box, doubled] (6) at (0, 2.5) {$B_1$};
		\node [style=box, doubled] (7) at (0, -2.5) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (4.75, 2.5) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (4.75, -2.5) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (4.75, 0) {$\goodvdots$};
		\node [style=trace] (12) at (2, 1.25) {};
		\node [style=none] (13) at (0.5, 2.25) {};
		\node [style=none] (14) at (0.75, -2.75) {};
		\node [style=trace] (15) at (2, -3.75) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=trace] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (-5.5, 2.75) {};
		\node [style=none] (19) at (-5.5, -2.75) {};
		\node [style=none] (20) at (-0.5, -2.75) {};
		\node [style=none] (21) at (-0.5, 2.75) {};
		\node [style=tightlabelnode] (22) at (-6.25, -2.75) {\small{$R^{M_N}$}};
		\node [style=tightlabelnode] (23) at (-6.25, 2.75) {\small{$R^{M_1}$}};
		\node [style=stateLarge, doubled] (24) at (-4, 0) {$\rho$};
		\node [style=tightlabelnode] (25) at (-6.25, 0) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (26) at (-2, -2.75) {};
		\node [style=Ybwdot, doubled] (27) at (-2, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-] (18.center) to (27);
		\draw [style=-] (19.center) to (26);
		\draw [style=-, doubled] (27) to (21.center);
		\draw [style=-, doubled] (26) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/BellTestEM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=Xbwdot, doubled] (2) at (2, 2.5) {};
		\node [style=none] (3) at (4, -2.5) {};
		\node [style=Xbwdot, doubled] (4) at (2, -2.5) {};
		\node [style=none] (5) at (4, 2.5) {};
		\node [style=box, doubled] (6) at (0, 2.5) {$B_1$};
		\node [style=box, doubled] (7) at (0, -2.5) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (4.75, 2.5) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (4.75, -2.5) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (4.75, 0) {$\goodvdots$};
		\node [style=trace] (12) at (2, 1.25) {};
		\node [style=none] (13) at (0.5, 2.25) {};
		\node [style=none] (14) at (0.75, -2.75) {};
		\node [style=trace] (15) at (2, -3.75) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=trace] (17) at (-2.25, 0) {};
		\node [style=state] (18) at (-6, 2.75) {$m_1$};
		\node [style=state] (19) at (-6, -2.75) {$m_N$};
		\node [style=none] (20) at (-0.5, -2.75) {};
		\node [style=none] (21) at (-0.5, 2.75) {};
		\node [style=stateLarge, doubled] (22) at (-4, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-6, 0) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (24) at (-2, -2.75) {};
		\node [style=Ybwdot, doubled] (25) at (-2, 2.75) {};
		\node [style=tightlabelnode] (26) at (-8.5, 0) {$:=$};
		\node [style=tightlabelnode] (27) at (7, 0) {$\in$};
		\node [style=tightlabelnode] (28) at (11.75, 0) {$\presheafOfDistributions{R}{\{m_1,...,m_N\}}$};
		\node [style=tightlabelnode] (29) at (-11, 0) {$\zeta_{\,\underline{m}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-] (18) to (25);
		\draw [style=-] (19) to (24);
		\draw [style=-, doubled] (25) to (21.center);
		\draw [style=-, doubled] (24) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/BellTestEMproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-27.5, 1) {};
		\node [style=none] (1) at (-27.5, -1.75) {};
		\node [style=Xbwdot, doubled] (2) at (-22.25, 3) {};
		\node [style=none] (3) at (-20.25, -3) {};
		\node [style=Xbwdot, doubled] (4) at (-22.25, -3) {};
		\node [style=none] (5) at (-20.25, 3) {};
		\node [style=box, doubled] (6) at (-24.25, 3) {$B_1$};
		\node [style=box, doubled] (7) at (-24.25, -3) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (-24.25, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (-19.5, 3) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (-19.5, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (-19.5, 1.5) {$\goodvdots$};
		\node [style=trace] (12) at (-22.25, 1.75) {};
		\node [style=none] (13) at (-23.75, 2.75) {};
		\node [style=none] (14) at (-23.5, -3.25) {};
		\node [style=trace] (15) at (-22.25, -4.25) {};
		\node [style=none] (16) at (-27.5, 0) {};
		\node [style=trace] (17) at (-26.5, 0) {};
		\node [style=state] (18) at (-30.75, 4.5) {$m_1$};
		\node [style=state] (19) at (-30.75, -2.5) {$m_N$};
		\node [style=none] (20) at (-24.75, -3.25) {};
		\node [style=none] (21) at (-24.75, 3.25) {};
		\node [style=stateLarge, doubled] (22) at (-28.25, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-30.75, -0.5) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (24) at (-27.75, -3.25) {};
		\node [style=Ybwdot, doubled] (25) at (-27.75, 3.75) {};
		\node [style=none] (26) at (-23.75, -0.25) {};
		\node [style=trace] (27) at (-22.25, -1.25) {};
		\node [style=none] (28) at (-24.75, 0.25) {};
		\node [style=box, doubled] (29) at (-24.25, 0) {$B_{j}$};
		\node [style=state] (30) at (-30.75, 1.5) {$m_j$};
		\node [style=Ybwdot, doubled] (31) at (-27.75, 2.75) {};
		\node [style=effect] (32) at (-19.5, 0) {$o_j$};
		\node [style=Xbwdot, doubled] (33) at (-22.25, 0) {};
		\node [style=tightlabelnode] (34) at (-24.25, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (35) at (-19.5, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (36) at (-30.75, 3) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-33.25, 0) {$\sum\limits_{o_j \in O_j}$};
		\node [style=none] (38) at (-27.5, -1) {};
		\node [style=none] (39) at (8.75, -3.25) {};
		\node [style=stateLarge, doubled] (40) at (5.25, 0) {$\rho$};
		\node [style=box, doubled] (41) at (9.25, 3) {$B_1$};
		\node [style=none] (42) at (6, -1) {};
		\node [style=none] (43) at (10, -3.25) {};
		\node [style=tightlabelnode] (44) at (14, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (45) at (14, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (46) at (9.25, -1.75) {$\goodvdots$};
		\node [style=state] (47) at (2.75, 1.5) {$m_j$};
		\node [style=tightlabelnode] (48) at (9.25, 1.75) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (49) at (5.75, -3.25) {};
		\node [style=none] (50) at (6, -1.75) {};
		\node [style=trace] (51) at (11.25, 1.75) {};
		\node [style=none] (52) at (5.75, 2.75) {};
		\node [style=trace] (53) at (9, 0.75) {};
		\node [style=none] (54) at (6, 0) {};
		\node [style=trace] (55) at (7, 0) {};
		\node [style=none] (56) at (6, 1) {};
		\node [style=trace] (57) at (9, -0.5) {};
		\node [style=tightlabelnode] (58) at (14, 3) {\small{$R^{O_1}$}};
		\node [style=state] (59) at (2.75, 4.5) {$m_1$};
		\node [style=none] (60) at (8.75, 3.25) {};
		\node [style=Ybwdot, doubled] (61) at (5.75, 3.75) {};
		\node [style=Xbwdot, doubled] (62) at (11.25, 3) {};
		\node [style=Xbwdot, doubled] (63) at (11.25, -3) {};
		\node [style=box, doubled] (64) at (9.25, -3) {$B_{N}$};
		\node [style=trace] (65) at (11.25, -4.25) {};
		\node [style=none] (66) at (9.75, 2.75) {};
		\node [style=tightlabelnode] (67) at (0, 0) {$=$};
		\node [style=tightlabelnode] (68) at (14, -1.5) {$\goodvdots$};
		\node [style=none] (69) at (13.25, 3) {};
		\node [style=tightlabelnode] (70) at (2.75, -0.5) {$\goodvdots$};
		\node [style=state] (71) at (2.75, -2.5) {$m_N$};
		\node [style=tightlabelnode] (72) at (2.75, 3) {$\goodvdots$};
		\node [style=none] (73) at (13.25, -3) {};
		\node [style=tightlabelnode] (74) at (-16.5, 0) {$=$};
		\node [style=box, doubled] (75) at (-7.25, 0) {$B_{j}$};
		\node [style=none] (76) at (-10.5, 0) {};
		\node [style=none] (77) at (-10.5, 1) {};
		\node [style=none] (78) at (-6.75, -0.25) {};
		\node [style=none] (79) at (-7.75, 0.25) {};
		\node [style=state] (80) at (-13.75, 1.5) {$m_j$};
		\node [style=Xbwdot, doubled] (81) at (-5.25, 0) {};
		\node [style=tightlabelnode] (82) at (-13.75, -0.5) {$\goodvdots$};
		\node [style=trace] (83) at (-9.5, 0) {};
		\node [style=Xbwdot, doubled] (84) at (-5.25, -3) {};
		\node [style=tightlabelnode] (85) at (-2.5, 1.5) {$\goodvdots$};
		\node [style=stateLarge, doubled] (86) at (-11.25, 0) {$\rho$};
		\node [style=tightlabelnode] (87) at (-2.5, 3) {\small{$R^{O_1}$}};
		\node [style=trace] (88) at (-5.25, -4.25) {};
		\node [style=trace] (89) at (-5.25, -1.25) {};
		\node [style=Ybwdot, doubled] (90) at (-10.75, 3.75) {};
		\node [style=box, doubled] (91) at (-7.25, 3) {$B_1$};
		\node [style=tightlabelnode] (92) at (-2.5, -3) {\small{$R^{O_N}$}};
		\node [style=none] (93) at (-3.25, -3) {};
		\node [style=state] (94) at (-13.75, 4.5) {$m_1$};
		\node [style=none] (95) at (-3.25, 3) {};
		\node [style=none] (96) at (-6.5, -3.25) {};
		\node [style=none] (97) at (-6.75, 2.75) {};
		\node [style=none] (98) at (-7.75, -3.25) {};
		\node [style=state] (99) at (-13.75, -2.5) {$m_N$};
		\node [style=tightlabelnode] (100) at (-2.5, -1.5) {$\goodvdots$};
		\node [style=none] (101) at (-10.5, -1.75) {};
		\node [style=trace] (102) at (-2.5, 0) {};
		\node [style=tightlabelnode] (103) at (-13.75, 3) {$\goodvdots$};
		\node [style=box, doubled] (104) at (-7.25, -3) {$B_{N}$};
		\node [style=Ybwdot, doubled] (105) at (-10.75, -3.25) {};
		\node [style=none] (106) at (-7.75, 3.25) {};
		\node [style=none] (107) at (-10.5, -1) {};
		\node [style=Ybwdot, doubled] (108) at (-10.75, 2.75) {};
		\node [style=tightlabelnode] (109) at (-7.25, 1.5) {$\goodvdots$};
		\node [style=Xbwdot, doubled] (110) at (-5.25, 3) {};
		\node [style=tightlabelnode] (111) at (-7.25, -1.5) {$\goodvdots$};
		\node [style=trace] (112) at (-5.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (18) to (25);
		\draw [style=-, in=180, out=0] (19) to (24);
		\draw [style=-, doubled, in=180, out=0] (25) to (21.center);
		\draw [style=-, doubled] (24) to (20.center);
		\draw [style=-] (33) to (32);
		\draw [style=-, doubled] (29) to (33);
		\draw [style=-, doubled, in=180, out=0] (26.center) to (27);
		\draw [style=-, in=180, out=0] (30) to (31);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (31) to (28.center);
		\draw [style=-, doubled, in=180, out=0] (31) to (28.center);
		\draw [style=-, doubled, in=180, out=0] (38.center) to (29);
		\draw [style=-] (62) to (69.center);
		\draw [style=-] (63) to (73.center);
		\draw [style=-, doubled] (41) to (62);
		\draw [style=-, doubled] (64) to (63);
		\draw [style=-, doubled, in=180, out=0] (66.center) to (51);
		\draw [style=-, doubled, in=180, out=0] (43.center) to (65);
		\draw [style=-, doubled, in=180, out=0] (54.center) to (55);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (50.center) to (64);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (56.center) to (41);
		\draw [style=-, doubled, in=180, out=0] (50.center) to (64);
		\draw [style=-, doubled, in=180, out=0] (56.center) to (41);
		\draw [style=-, in=180, out=0] (59) to (61);
		\draw [style=-, in=180, out=0] (71) to (49);
		\draw [style=-, doubled, in=180, out=0] (61) to (60.center);
		\draw [style=-, doubled] (49) to (39.center);
		\draw [style=-, in=180, out=0] (47) to (52.center);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (52.center) to (53);
		\draw [style=-, in=180, out=0] (52.center) to (53);
		\draw [doubled, in=180, out=0] (42.center) to (57);
		\draw [style=-] (110) to (95.center);
		\draw [style=-] (84) to (93.center);
		\draw [style=-, doubled] (91) to (110);
		\draw [style=-, doubled] (104) to (84);
		\draw [style=-, doubled, in=180, out=0] (97.center) to (112);
		\draw [style=-, doubled, in=180, out=0] (96.center) to (88);
		\draw [style=-, doubled, in=180, out=0] (76.center) to (83);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (101.center) to (104);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (77.center) to (91);
		\draw [style=-, doubled, in=180, out=0] (101.center) to (104);
		\draw [style=-, doubled, in=180, out=0] (77.center) to (91);
		\draw [style=-, in=180, out=0] (94) to (90);
		\draw [style=-, in=180, out=0] (99) to (105);
		\draw [style=-, doubled, in=180, out=0] (90) to (106.center);
		\draw [style=-, doubled] (105) to (98.center);
		\draw [style=-] (81) to (102);
		\draw [style=-, doubled] (75) to (81);
		\draw [style=-, doubled, in=180, out=0] (78.center) to (89);
		\draw [style=-, in=180, out=0] (80) to (108);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (108) to (79.center);
		\draw [style=-, doubled, in=180, out=0] (108) to (79.center);
		\draw [doubled, style=-, in=180, out=0] (107.center) to (75);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/BellTestEMproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1.75) {};
		\node [style=Xbwdot, doubled] (2) at (2, 3) {};
		\node [style=none] (3) at (4, -3) {};
		\node [style=Xbwdot, doubled] (4) at (2, -3) {};
		\node [style=none] (5) at (4, 3) {};
		\node [style=box, doubled] (6) at (0, 3) {$B_1$};
		\node [style=box, doubled] (7) at (0, -3) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (4.75, 3) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (4.75, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (4.75, 1.5) {$\goodvdots$};
		\node [style=trace] (12) at (2, 1.75) {};
		\node [style=none] (13) at (0.5, 2.75) {};
		\node [style=none] (14) at (0.75, -3.25) {};
		\node [style=trace] (15) at (2, -4.25) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=trace] (17) at (-2.25, 0) {};
		\node [style=state] (18) at (-6.5, 4.5) {$m_1$};
		\node [style=state] (19) at (-6.5, -2.5) {$m_N$};
		\node [style=none] (20) at (-0.5, -3.25) {};
		\node [style=none] (21) at (-0.5, 3.25) {};
		\node [style=stateLarge, doubled] (22) at (-4, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-6.5, -0.5) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (24) at (-3.5, -3.25) {};
		\node [style=Ybwdot, doubled] (25) at (-3.5, 3.75) {};
		\node [style=none] (26) at (0.5, -0.25) {};
		\node [style=trace] (27) at (2, -1.25) {};
		\node [style=none] (28) at (-0.5, 0.25) {};
		\node [style=box, doubled] (29) at (0, 0) {$B_{j}$};
		\node [style=state] (30) at (-6.5, 1.5) {$m_j$};
		\node [style=Ybwdot, doubled] (31) at (-3.5, 2.75) {};
		\node [style=effect] (32) at (4.75, 0) {$o_j$};
		\node [style=Xbwdot, doubled] (33) at (2, 0) {};
		\node [style=tightlabelnode] (34) at (0, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (35) at (4.75, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (36) at (-6.5, 3) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-9, 0) {$\sum\limits_{o_j \in O_j}$};
		\node [style=none] (38) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (18) to (25);
		\draw [style=-, in=180, out=0] (19) to (24);
		\draw [style=-, doubled, in=180, out=0] (25) to (21.center);
		\draw [style=-, doubled] (24) to (20.center);
		\draw [style=-] (33) to (32);
		\draw [style=-, doubled] (29) to (33);
		\draw [style=-, doubled, in=180, out=0] (26.center) to (27);
		\draw [style=-, in=180, out=0] (30) to (31);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (31) to (28.center);
		\draw [style=-, doubled, in=180, out=0] (31) to (28.center);
		\draw [style=-, doubled, in=180, out=0] (38.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/BellTestEMproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1.75) {};
		\node [style=Xbwdot, doubled] (2) at (2, 3) {};
		\node [style=none] (3) at (4, -3) {};
		\node [style=Xbwdot, doubled] (4) at (2, -3) {};
		\node [style=none] (5) at (4, 3) {};
		\node [style=box, doubled] (6) at (0, 3) {$B_1$};
		\node [style=box, doubled] (7) at (0, -3) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (0, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (4.75, 3) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (4.75, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (4.75, 1.5) {$\goodvdots$};
		\node [style=trace] (12) at (2, 1.75) {};
		\node [style=none] (13) at (0.5, 2.75) {};
		\node [style=none] (14) at (0.75, -3.25) {};
		\node [style=trace] (15) at (2, -4.25) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=trace] (17) at (-2.25, 0) {};
		\node [style=state] (18) at (-6.5, 4.5) {$m_1$};
		\node [style=state] (19) at (-6.5, -2.5) {$m_N$};
		\node [style=none] (20) at (-0.5, -3.25) {};
		\node [style=none] (21) at (-0.5, 3.25) {};
		\node [style=stateLarge, doubled] (22) at (-4, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-6.5, -0.5) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (24) at (-3.5, -3.25) {};
		\node [style=Ybwdot, doubled] (25) at (-3.5, 3.75) {};
		\node [style=none] (26) at (0.5, -0.25) {};
		\node [style=trace] (27) at (2, -1.25) {};
		\node [style=none] (28) at (-0.5, 0.25) {};
		\node [style=box, doubled] (29) at (0, 0) {$B_{j}$};
		\node [style=state] (30) at (-6.5, 1.5) {$m_j$};
		\node [style=Ybwdot, doubled] (31) at (-3.5, 2.75) {};
		\node [style=trace] (32) at (4.75, 0) {};
		\node [style=Xbwdot, doubled] (33) at (2, 0) {};
		\node [style=tightlabelnode] (34) at (0, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (35) at (4.75, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (36) at (-6.5, 3) {$\goodvdots$};
		\node [style=none] (37) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (18) to (25);
		\draw [style=-, in=180, out=0] (19) to (24);
		\draw [style=-, doubled, in=180, out=0] (25) to (21.center);
		\draw [style=-, doubled] (24) to (20.center);
		\draw [style=-] (33) to (32);
		\draw [style=-, doubled] (29) to (33);
		\draw [style=-, doubled, in=180, out=0] (26.center) to (27);
		\draw [style=-, in=180, out=0] (30) to (31);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (31) to (28.center);
		\draw [style=-, doubled, in=180, out=0] (31) to (28.center);
		\draw [doubled, style=-, in=180, out=0] (37.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/BellTestEMproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 1) {};
		\node [style=none] (1) at (-10.25, -1.75) {};
		\node [style=Xbwdot, doubled] (2) at (-5, 3) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=Xbwdot, doubled] (4) at (-5, -3) {};
		\node [style=none] (5) at (-3, 3) {};
		\node [style=box, doubled] (6) at (-7, 3) {$B_1$};
		\node [style=box, doubled] (7) at (-7, -3) {$B_{N}$};
		\node [style=tightlabelnode] (8) at (-7, 1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (9) at (-2.25, 3) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (10) at (-2.25, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (11) at (-2.25, 1.5) {$\goodvdots$};
		\node [style=trace] (12) at (-5, 1.75) {};
		\node [style=none] (13) at (-6.5, 2.75) {};
		\node [style=none] (14) at (-6.25, -3.25) {};
		\node [style=trace] (15) at (-5, -4.25) {};
		\node [style=none] (16) at (-10.25, 0) {};
		\node [style=trace] (17) at (-9.25, 0) {};
		\node [style=state] (18) at (-13.5, 4.5) {$m_1$};
		\node [style=state] (19) at (-13.5, -2.5) {$m_N$};
		\node [style=none] (20) at (-7.5, -3.25) {};
		\node [style=none] (21) at (-7.5, 3.25) {};
		\node [style=stateLarge, doubled] (22) at (-11, 0) {$\rho$};
		\node [style=tightlabelnode] (23) at (-13.5, -0.5) {$\goodvdots$};
		\node [style=Ybwdot, doubled] (24) at (-10.5, -3.25) {};
		\node [style=Ybwdot, doubled] (25) at (-10.5, 3.75) {};
		\node [style=tightlabelnode] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (-6.5, -0.25) {};
		\node [style=trace] (28) at (-5, -1.25) {};
		\node [style=none] (29) at (-7.5, 0.25) {};
		\node [style=box, doubled] (30) at (-7, 0) {$B_{j}$};
		\node [style=state] (31) at (-13.5, 1.5) {$m_j$};
		\node [style=Ybwdot, doubled] (32) at (-10.5, 2.75) {};
		\node [style=trace] (33) at (-2.25, 0) {};
		\node [style=Xbwdot, doubled] (34) at (-5, 0) {};
		\node [style=tightlabelnode] (35) at (-7, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (36) at (-2.25, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-13.5, 3) {$\goodvdots$};
		\node [style=none] (38) at (6, 0) {};
		\node [style=state] (39) at (2.75, 4.5) {$m_1$};
		\node [style=none] (40) at (13.25, 3) {};
		\node [style=tightlabelnode] (41) at (2.75, 3) {$\goodvdots$};
		\node [style=tightlabelnode] (42) at (14, -1.5) {$\goodvdots$};
		\node [style=tightlabelnode] (43) at (14, 3) {\small{$R^{O_1}$}};
		\node [style=tightlabelnode] (44) at (14, 1.5) {$\goodvdots$};
		\node [style=trace] (45) at (11.25, -4.25) {};
		\node [style=trace] (46) at (11.25, 1.75) {};
		\node [style=tightlabelnode] (47) at (9.25, -1.75) {$\goodvdots$};
		\node [style=stateLarge, doubled] (48) at (5.25, 0) {$\rho$};
		\node [style=trace] (49) at (7, 0) {};
		\node [style=state] (50) at (2.75, 1.5) {$m_j$};
		\node [style=none] (51) at (13.25, -3) {};
		\node [style=trace] (52) at (9, 0.75) {};
		\node [style=tightlabelnode] (53) at (9.25, 1.75) {$\goodvdots$};
		\node [style=Xbwdot, doubled] (54) at (11.25, 3) {};
		\node [style=state] (55) at (2.75, -2.5) {$m_N$};
		\node [style=Ybwdot, doubled] (56) at (5.75, 3.75) {};
		\node [style=none] (57) at (8.75, -3.25) {};
		\node [style=none] (58) at (9.75, 2.75) {};
		\node [style=none] (59) at (8.75, 3.25) {};
		\node [style=none] (60) at (6, 1) {};
		\node [style=none] (61) at (6, -1.75) {};
		\node [style=tightlabelnode] (62) at (14, -3) {\small{$R^{O_N}$}};
		\node [style=tightlabelnode] (63) at (2.75, -0.5) {$\goodvdots$};
		\node [style=none] (64) at (10, -3.25) {};
		\node [style=none] (65) at (5.75, 2.75) {};
		\node [style=box, doubled] (66) at (9.25, 3) {$B_1$};
		\node [style=Xbwdot, doubled] (67) at (11.25, -3) {};
		\node [style=box, doubled] (68) at (9.25, -3) {$B_{N}$};
		\node [style=Ybwdot, doubled] (69) at (5.75, -3.25) {};
		\node [style=none] (70) at (-10.25, -1) {};
		\node [style=none] (71) at (6, -1) {};
		\node [style=trace] (72) at (9, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-, in=180, out=0] (18) to (25);
		\draw [style=-, in=180, out=0] (19) to (24);
		\draw [style=-, doubled, in=180, out=0] (25) to (21.center);
		\draw [style=-, doubled] (24) to (20.center);
		\draw [style=-] (34) to (33);
		\draw [style=-, doubled] (30) to (34);
		\draw [style=-, doubled, in=180, out=0] (27.center) to (28);
		\draw [style=-, in=180, out=0] (31) to (32);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (32) to (29.center);
		\draw [style=-, doubled, in=180, out=0] (32) to (29.center);
		\draw [style=-] (54) to (40.center);
		\draw [style=-] (67) to (51.center);
		\draw [style=-, doubled] (66) to (54);
		\draw [style=-, doubled] (68) to (67);
		\draw [style=-, doubled, in=180, out=0] (58.center) to (46);
		\draw [style=-, doubled, in=180, out=0] (64.center) to (45);
		\draw [style=-, doubled, in=180, out=0] (38.center) to (49);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (61.center) to (68);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (60.center) to (66);
		\draw [style=-, doubled, in=180, out=0] (61.center) to (68);
		\draw [style=-, doubled, in=180, out=0] (60.center) to (66);
		\draw [style=-, in=180, out=0] (39) to (56);
		\draw [style=-, in=180, out=0] (55) to (69);
		\draw [style=-, doubled, in=180, out=0] (56) to (59.center);
		\draw [style=-, doubled] (69) to (57.center);
		\draw [style=-, in=180, out=0] (50) to (65.center);
		\draw [style=-, line width=5 pt, draw=white, in=180, out=0] (65.center) to (52);
		\draw [style=-, in=180, out=0] (65.center) to (52);
		\draw [style=-, doubled, in=180, out=0] (70.center) to (30);
		\draw [doubled, in=180, out=0] (71.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, fill=white] (0) at (-1, 1) {};
		\node [style=dot, fill=black] (1) at (1, -1) {};
		\node [style=labelnode] (2) at (-3, 1) {};
		\node [style=labelnode] (3) at (-3, -1) {};
		\node [style=labelnode] (4) at (3, 1) {};
		\node [style=labelnode] (5) at (3, -1) {};
		\node [style=labelnode] (6) at (1, -2) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=180, out=0] (3) to (1);
		\draw [in=135, out=-45] (0) to (1);
		\draw [in=180, out=0] (0) to (4);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/CPMEUPAxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-6, 1.5) {$f$};
		\node [style=labelnode] (1) at (-10, 1.5) {$A$};
		\node [style=labelnode] (2) at (-2, 1.75) {$B$};
		\node [style=tightlabelnode] (3) at (-4, 0.5) {$E$};
		\node [style=none] (4) at (-5.5, 1.75) {};
		\node [style=none] (5) at (-5.5, 1.25) {};
		\node [style=labelnode] (6) at (0, 1.5) {$=$};
		\node [style=labelnode] (7) at (-12, -1.5) {$\Leftrightarrow$};
		\node [style=labelnode] (8) at (-10, -1.5) {$A$};
		\node [style=none] (9) at (-5.5, -1.75) {};
		\node [style=labelnode] (10) at (0, -1.5) {$=$};
		\node [style=none] (11) at (-5.5, -1.25) {};
		\node [style=labelnode] (12) at (-2, -1.25) {$B$};
		\node [style=labelnode] (13) at (-2, -3) {$E$};
		\node [style=box] (14) at (-6, -1.5) {$f$};
		\node [style=none] (15) at (6, 1.25) {};
		\node [style=box, doubled] (16) at (5.5, 1.5) {$g$};
		\node [style=labelnode] (17) at (9.5, 1.75) {$B$};
		\node [style=labelnode] (18) at (2, 1.5) {$A$};
		\node [style=none] (19) at (6, 1.75) {};
		\node [style=tightlabelnode] (20) at (7.5, 0.5) {$E$};
		\node [style=trace] (21) at (-2.75, 0.5) {};
		\node [style=trace] (22) at (8.75, 0.5) {};
		\node [style=none] (23) at (5, -1.75) {};
		\node [style=box] (24) at (7.5, -3) {$u$};
		\node [style=none] (25) at (5, -1.25) {};
		\node [style=labelnode] (26) at (2, -1.5) {$A$};
		\node [style=labelnode] (27) at (9.5, -1.25) {$B$};
		\node [style=box] (28) at (4.5, -1.5) {$g$};
		\node [style=labelnode] (29) at (9.5, -3) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
		\draw [style=-] (8) to (14);
		\draw [style=-] (11.center) to (12);
		\draw [style=-, in=180, out=0] (9.center) to (13);
		\draw [style=-, doubled] (18) to (16);
		\draw [style=-, doubled] (19.center) to (17);
		\draw [style=-, doubled, in=180, out=0] (15.center) to (20);
		\draw [style=-, doubled] (3) to (21);
		\draw [style=-, doubled] (20) to (22);
		\draw [style=-] (26) to (28);
		\draw [style=-] (25.center) to (27);
		\draw [style=-, in=180, out=0] (23.center) to (24);
		\draw [style=-] (24) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/CPMaxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-3.5, 0) {$f$};
		\node [style=labelnode] (1) at (-6.5, 0) {$A$};
		\node [style=trace] (2) at (-1.5, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode] (4) at (-10.5, -2.5) {$\Leftrightarrow$};
		\node [style=box, doubled] (5) at (4.5, 0) {$g$};
		\node [style=labelnode] (6) at (1.5, 0) {$A$};
		\node [style=trace] (7) at (6.5, 0) {};
		\node [style=box] (8) at (-6.5, -2.5) {$f$};
		\node [style=box] (9) at (-4, -2.5) {$f^\dagger$};
		\node [style=labelnode] (10) at (-9, -2.5) {$A$};
		\node [style=labelnode] (11) at (-1.5, -2.5) {$A$};
		\node [style=labelnode] (12) at (1.5, -2.5) {$A$};
		\node [style=box] (13) at (6.5, -2.5) {$g^\dagger$};
		\node [style=labelnode] (14) at (9, -2.5) {$A$};
		\node [style=box] (15) at (4, -2.5) {$g$};
		\node [style=labelnode] (16) at (0, -2.5) {$=$};
		\node [style=labelnode] (17) at (11.5, 0) {in $\CPMCategory{\CategoryC}$};
		\node [style=labelnode] (18) at (11.5, -2.5) {in $\CategoryC$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (0) to (2);
		\draw [style=-, doubled] (6) to (5);
		\draw [style=-, doubled] (5) to (7);
		\draw [style=-] (10) to (8);
		\draw [style=-] (8) to (9);
		\draw [style=-] (11) to (9);
		\draw [style=-] (15) to (12);
		\draw [style=-] (15) to (13);
		\draw [style=-] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/CPMdiscardingMaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-4, 0) {$A$};
		\node [style=labelnode] (1) at (0, 0) {$:=$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=none] (3) at (3.5, 0) {};
		\node [style=none] (4) at (2.5, 0.75) {};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=tightlabelnode] (6) at (1.75, 0.75) {$A$};
		\node [style=tightlabelnode] (7) at (1.75, -0.75) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (0) to (2);
		\draw [style=<-, in=0, out=90, looseness=1.25] (3.center) to (4.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=-] (6) to (4.center);
		\draw [style=-] (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/CPMdiscardingMapsAdjoints.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-10.5,-1.75) rectangle (8.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-4, 0) {$A$};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (-1.5, 1) {$\dagger$};
		\node [style=cotrace] (4) at (-10, 0) {};
		\node [style=labelnode] (5) at (-8, 0) {$A$};
		\node [style=labelnode] (6) at (-6, 0) {$:=$};
		\node [style=none] (7) at (2, 0) {};
		\node [style=labelnode] (8) at (8, 0) {$A$};
		\node [style=trace] (9) at (6, -1) {};
		\node [style=labelnode] (10) at (4, -1) {$A^\ast$};
		\node [style=labelnode] (11) at (4, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (0) to (2);
		\draw [style=-, doubled] (5) to (4);
		\draw [style=-, doubled, doubled, in=180, out=90, looseness=1.25] (7.center) to (11);
		\draw [style=<-, doubled, doubled, in=180, out=-90, looseness=1.25] (7.center) to (10);
		\draw [style=-, doubled, in=180, out=0, looseness=2.00] (11) to (8);
		\draw [style=-, doubled] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/CPMdoubledNotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (5, -0.75) {$f^\ast$};
		\node [style=box] (1) at (5, 0.75) {$f$};
		\node [style=labelnode] (2) at (8, 0.75) {$B$};
		\node [style=labelnode] (3) at (8, -0.75) {$B^\ast$};
		\node [style=labelnode] (4) at (2, 0.75) {$A$};
		\node [style=labelnode] (5) at (2, -0.75) {$A^\ast$};
		\node [style=none] (6) at (5.5, -0.75) {};
		\node [style=none] (7) at (5.5, 0.75) {};
		\node [style=box, doubled] (8) at (-5, 0) {$f$};
		\node [style=labelnode] (9) at (-8, 0) {$A$};
		\node [style=labelnode] (10) at (-2, 0) {$B$};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=labelnode] (12) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5) to (0);
		\draw [in=180, out=0] (4) to (1);
		\draw (7.center) to (2);
		\draw (6.center) to (3);
		\draw [style=-, doubled] (9) to (8);
		\draw [style=-, doubled] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/CPMmorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (0, 0) {$f$};
		\node [style=labelnode] (1) at (-3, 0) {$A$};
		\node [style=labelnode] (2) at (3, 0.25) {$B$};
		\node [style=trace] (3) at (2, -0.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/CPMmorphismDouble_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (0, 0) {$f$};
		\node [style=labelnode] (1) at (-3, 0) {$A$};
		\node [style=labelnode] (2) at (3, 0.25) {$B$};
		\node [style=trace] (3) at (2, -0.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/CPMmorphismPrev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 1) {$f$};
		\node [style=box] (1) at (0, -1) {$f^\ast$};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=tightlabelnode] (3) at (1.5, 0.75) {$E$};
		\node [style=tightlabelnode] (4) at (1.5, -0.75) {$E^\ast$};
		\node [style=cdnode] (5) at (5, -1.25) {$B^\ast$};
		\node [style=cdnode] (6) at (5, 1.25) {$B$};
		\node [style=cdnode] (7) at (-3, -1) {$A^\ast$};
		\node [style=cdnode] (8) at (-3, 1) {$A$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (2.center) to (3);
		\draw [style=-, in=0, out=-90, looseness=1.25] (2.center) to (4);
		\draw [in=180, out=0] (8) to (0);
		\draw [in=180, out=0] (7) to (1);
		\draw [style=-] (11.center) to (6);
		\draw [style=-] (12.center) to (5);
		\draw [style=-] (9.center) to (3);
		\draw [style=-] (10.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/CPMpurificationAxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-5, 1.5) {$f$};
		\node [style=labelnode] (1) at (-8, 1.5) {$A$};
		\node [style=labelnode] (2) at (-2, 1.75) {$B$};
		\node [style=trace] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-4.5, 1.75) {};
		\node [style=none] (5) at (-4.5, 1.25) {};
		\node [style=labelnode] (6) at (8, 1.5) {$B$};
		\node [style=box, doubled] (7) at (5, 1.5) {$g$};
		\node [style=labelnode] (8) at (2, 1.5) {$A$};
		\node [style=labelnode] (9) at (0, 1.5) {$=$};
		\node [style=labelnode] (10) at (-10, -1.5) {$\Leftrightarrow$};
		\node [style=labelnode] (11) at (-8, -1.5) {$A$};
		\node [style=none] (12) at (-4.5, -1.75) {};
		\node [style=labelnode] (13) at (0, -1.5) {$=$};
		\node [style=none] (14) at (-4.5, -1.25) {};
		\node [style=box] (15) at (5, -1.5) {$g$};
		\node [style=labelnode] (16) at (-2, -1.25) {$B$};
		\node [style=labelnode] (17) at (-2, -3) {$E$};
		\node [style=labelnode] (18) at (2, -1.5) {$A$};
		\node [style=labelnode] (19) at (8, -1.5) {$B$};
		\node [style=box] (20) at (-5, -1.5) {$f$};
		\node [style=state, minimum width=6mm] (21) at (5, -3) {$\psi$};
		\node [style=labelnode] (22) at (8, -3) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
		\draw [style=-, doubled] (8) to (7);
		\draw [style=-, doubled] (7) to (6);
		\draw [style=-] (11) to (20);
		\draw [style=-] (14.center) to (16);
		\draw [style=-, in=180, out=0] (12.center) to (17);
		\draw [style=-] (18) to (15);
		\draw [style=-] (15) to (19);
		\draw [style=-] (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/CPStarMorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot, doubled] (0) at (-11.5, 0) {};
		\node [style=labelnode] (1) at (-13, 0) {$A$};
		\node [style=none] (2) at (-9.5, 0.75) {};
		\node [style=trace] (3) at (-9.5, -0.75) {};
		\node [style=none] (4) at (-8, 0) {};
		\node [style=box, doubled] (5) at (-7.5, 0) {$f$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=box, doubled] (7) at (4.5, 0) {$f$};
		\node [style=labelnode] (8) at (2, 0) {$A$};
		\node [style=labelnode] (9) at (7, 0) {$B$};
		\node [style=Ybwdot, doubled] (10) at (-5.5, 0) {};
		\node [style=labelnode] (11) at (-2, 0) {$B$};
		\node [style=trace] (12) at (-3.5, -0.75) {};
		\node [style=none] (13) at (-3.5, 0.75) {};
		\node [style=none] (14) at (-7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (0) to (3);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (0) to (2.center);
		\draw [style=-, doubled] (0) to (1);
		\draw [style=-, doubled, in=180, out=0] (2.center) to (4.center);
		\draw [doubled] (8) to (7);
		\draw [doubled] (7) to (9);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (10) to (12);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (10) to (13.center);
		\draw [style=-, doubled] (10) to (14.center);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/CPStarProcessesRModule1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-6, 0) {$(B,\YbwdotSym)$};
		\node [style=tightlabelnode] (1) at (-3.5, 0) {$=$};
		\node [style=tightlabelnode] (2) at (-12, 0) {$(A,\ZbwdotSym)$};
		\node [style=labelnode] (3) at (-1.5, -0.25) {$\sum\limits_{x \in \classicalStates{\ZbwdotSym}}$};
		\node [style=labelnode] (4) at (1.25, -0.25) {$\sum\limits_{y \in \classicalStates{\YbwdotSym}}$};
		\node [style=box] (5) at (-9, 0) {$f$};
		\node [style=box] (6) at (9.5, 0) {$f$};
		\node [style=state] (7) at (7.5, 0) {$x$};
		\node [style=effect] (8) at (11.5, 0) {$y$};
		\node [style=state] (9) at (13, 0) {$y$};
		\node [style=effect] (10) at (6, 0) {$x$};
		\node [style=tightlabelnode] (11) at (3.5, 0) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (12) at (15.5, 0) {$(B,\YbwdotSym)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5);
		\draw [style=-] (5) to (0);
		\draw [style=-] (7) to (6);
		\draw [style=-] (6) to (8);
		\draw [style=-] (11) to (10);
		\draw [style=-] (9) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/CPStarProcessesRModule2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-7.5, -0.25) {$\sum\limits_{x \in \classicalStates{\ZbwdotSym}}$};
		\node [style=labelnode] (1) at (-4.75, -0.25) {$\sum\limits_{y \in \classicalStates{\YbwdotSym}}$};
		\node [style=state] (2) at (3.5, 0) {$y$};
		\node [style=effect] (3) at (0.5, 0) {$x$};
		\node [style=tightlabelnode] (4) at (-2.5, 0) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (5) at (6.5, 0) {$(B,\YbwdotSym)$};
		\node [style=labelnode] (6) at (2, 0) {$F_x^y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (3);
		\draw [style=-] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/CPaxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=labelnode] (1) at (-10.5, -3) {$\Leftrightarrow$};
		\node [style=box] (2) at (-6.5, -3) {$f$};
		\node [style=box] (3) at (-4, -3) {$f^\dagger$};
		\node [style=labelnode] (4) at (-9, -3) {$A$};
		\node [style=labelnode] (5) at (-1.5, -3) {$A$};
		\node [style=labelnode] (6) at (1.5, -3) {$A$};
		\node [style=box] (7) at (6.5, -3) {$g^\dagger$};
		\node [style=labelnode] (8) at (9, -3) {$A$};
		\node [style=box] (9) at (4, -3) {$g$};
		\node [style=labelnode] (10) at (0, -3) {$=$};
		\node [style=labelnode] (11) at (11.5, 0) {in $\CPMCategory{\CategoryC}$};
		\node [style=labelnode] (12) at (11.5, -3) {in $\CategoryC$};
		\node [style=box, doubled] (13) at (-5, 0) {$f$};
		\node [style=none] (14) at (-4.5, -0.25) {};
		\node [style=labelnode] (15) at (-8, 0) {$A$};
		\node [style=labelnode] (16) at (-2, 0.25) {$B$};
		\node [style=none] (17) at (-4.5, 0.25) {};
		\node [style=trace] (18) at (-3, -0.75) {};
		\node [style=box, doubled] (19) at (5, 0) {$g$};
		\node [style=none] (20) at (5.5, -0.25) {};
		\node [style=labelnode] (21) at (2, 0) {$A$};
		\node [style=labelnode] (22) at (8, 0.25) {$B$};
		\node [style=none] (23) at (5.5, 0.25) {};
		\node [style=trace] (24) at (7, -0.75) {};
		\node [style=none] (25) at (-6, -2.75) {};
		\node [style=none] (26) at (-6, -3.25) {};
		\node [style=none] (27) at (-4.5, -2.75) {};
		\node [style=none] (28) at (-4.5, -3.25) {};
		\node [style=none] (29) at (-6.5, -2) {};
		\node [style=none] (30) at (-4, -2) {};
		\node [style=none] (31) at (6, -3.25) {};
		\node [style=none] (32) at (6, -2.75) {};
		\node [style=none] (33) at (6.5, -2) {};
		\node [style=none] (34) at (4.5, -2.75) {};
		\node [style=none] (35) at (4, -2) {};
		\node [style=none] (36) at (4.5, -3.25) {};
		\node [style=labelnode] (37) at (-1.5, -2) {$B$};
		\node [style=labelnode] (38) at (-9, -2) {$B$};
		\node [style=labelnode] (39) at (9, -2) {$B$};
		\node [style=labelnode] (40) at (1.5, -2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (2);
		\draw [style=-] (5) to (3);
		\draw [style=-] (9) to (6);
		\draw [style=-] (7) to (8);
		\draw [style=-, doubled] (15) to (13);
		\draw [style=-, doubled] (17.center) to (16);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (18);
		\draw [style=-, doubled] (21) to (19);
		\draw [style=-, doubled] (23.center) to (22);
		\draw [style=-, doubled, in=180, out=0] (20.center) to (24);
		\draw [style=-] (26.center) to (28.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (25.center) to (30.center);
		\draw [style=-, line width=4pt, draw=white, in=180, out=0, looseness=1.25] (29.center) to (27.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (29.center) to (27.center);
		\draw [style=-] (36.center) to (31.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (34.center) to (33.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (35.center) to (32.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (35.center) to (32.center);
		\draw [style=-] (38) to (29.center);
		\draw [style=-] (30.center) to (37);
		\draw [style=-] (40) to (35.center);
		\draw [style=-] (33.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/CPstarStatesProcesses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, doubled] (0) at (0.5, 2.25) {};
		\node [style=state, doubled] (1) at (-2, 2) {$p$};
		\node [style=none] (2) at (2.5, 3) {};
		\node [style=trace] (3) at (2.5, 1.5) {};
		\node [style=labelnode] (4) at (5, 2) {$A$};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=box, doubled] (6) at (0, -2) {$F$};
		\node [style=labelnode] (7) at (-6.5, -2) {$A$};
		\node [style=trace] (8) at (-2.5, -2.75) {};
		\node [style=dot, doubled] (9) at (-4.5, -2) {};
		\node [style=none] (10) at (4.5, -1) {};
		\node [style=labelnode] (11) at (7, -2) {$B$};
		\node [style=trace] (12) at (4.5, -2.5) {};
		\node [style=dot, fill=black, doubled] (13) at (2.5, -1.75) {};
		\node [style=trace] (14) at (2, -3) {};
		\node [style=none] (15) at (0.5, -1.75) {};
		\node [style=none] (16) at (0.5, -2.25) {};
		\node [style=none] (17) at (-1.5, 2.25) {};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=trace] (19) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (0) to (3);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (2.center) to (4);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (9) to (8);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (9) to (5.center);
		\draw [style=-, doubled] (9) to (7);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (5.center) to (6);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (13) to (12);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (13) to (10.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (10.center) to (11);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (16.center) to (14);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (15.center) to (13);
		\draw [style=-, doubled] (17.center) to (0);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (18.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/FrobeniusLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-8.5, 2.75) {};
		\node [style=dot] (1) at (-3.5, 2.75) {};
		\node [style=labelnode] (2) at (-1.5, 2.75) {$A$};
		\node [style=labelnode] (3) at (-6.5, 2.75) {$A$};
		\node [style=labelnode] (4) at (-10.5, 3.75) {$A$};
		\node [style=labelnode] (5) at (-10.5, 1.75) {$A$};
		\node [style=labelnode] (6) at (-9.5, 0.75) {multiplication};
		\node [style=labelnode] (7) at (-3.5, 0.75) {unit};
		\node [style=dot] (8) at (10.5, 2.75) {};
		\node [style=labelnode] (9) at (5.5, 1.75) {$A$};
		\node [style=labelnode] (10) at (3.5, 0.75) {comultiplication};
		\node [style=dot] (11) at (3.5, 2.75) {};
		\node [style=labelnode] (12) at (5.5, 3.75) {$A$};
		\node [style=labelnode] (13) at (1.5, 2.75) {$A$};
		\node [style=labelnode] (14) at (8.5, 2.75) {$A$};
		\node [style=labelnode] (15) at (9.5, 0.75) {counit};
		\node [style=labelnode] (16) at (-2.5, -1.5) {$A$};
		\node [style=labelnode] (17) at (-2.5, -3.5) {$A$};
		\node [style=dot] (18) at (-0.75, -2.5) {};
		\node [style=labelnode] (19) at (2.5, -1.5) {$A$};
		\node [style=dot] (20) at (0.75, -2.5) {};
		\node [style=labelnode] (21) at (2.5, -3.5) {$A$};
		\node [style=labelnode] (22) at (-11, -1.5) {$A$};
		\node [style=dot] (23) at (-7.5, -1.5) {};
		\node [style=labelnode] (24) at (-6, -1.5) {$A$};
		\node [style=labelnode] (25) at (-11, -3.5) {$A$};
		\node [style=dot] (26) at (-9.5, -3.5) {};
		\node [style=labelnode] (27) at (-6, -3.5) {$A$};
		\node [style=labelnode] (28) at (6, -3.5) {$A$};
		\node [style=dot] (29) at (9.5, -3.5) {};
		\node [style=labelnode] (30) at (11, -3.5) {$A$};
		\node [style=labelnode] (31) at (11, -1.5) {$A$};
		\node [style=labelnode] (32) at (6, -1.5) {$A$};
		\node [style=dot] (33) at (7.5, -1.5) {};
		\node [style=labelnode] (34) at (-4.25, -2.5) {$=$};
		\node [style=labelnode] (35) at (4.25, -2.5) {$=$};
		\node [style=labelnode] (36) at (0, -4.5) {Frobenius law};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4) to (0);
		\draw [style=-, in=-153, out=0] (5) to (0);
		\draw [style=-] (0) to (3);
		\draw [style=-] (1) to (2);
		\draw [style=-] (11) to (13);
		\draw [style=-] (8) to (14);
		\draw [style=-, in=180, out=27] (11) to (12);
		\draw [style=-, in=180, out=-27] (11) to (9);
		\draw [style=-, in=153, out=0] (16) to (18);
		\draw [style=-, in=-153, out=0] (17) to (18);
		\draw [style=-, in=180, out=27] (20) to (19);
		\draw [style=-, in=180, out=-27] (20) to (21);
		\draw [style=-, in=180, out=0] (22) to (23);
		\draw [style=-] (23) to (24);
		\draw [style=-] (26) to (25);
		\draw [style=-, in=180, out=0, looseness=0.75] (26) to (27);
		\draw [style=-] (26) to (23);
		\draw [style=-, in=180, out=0] (28) to (29);
		\draw [style=-] (29) to (30);
		\draw [style=-] (33) to (32);
		\draw [style=-, in=180, out=0] (33) to (31);
		\draw [style=-] (33) to (29);
		\draw [style=-] (18) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/GHZstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=Zbwdot] (2) at (-3, 0) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 0) {$\vdots$};
		\node [style=none] (7) at (0.75, 2.5) {};
		\node [style=none] (8) at (0.75, -2.5) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=tightlabelnode] (10) at (2, 0) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=60] (0) to (1.center);
		\draw [style=-, in=180, out=30] (0) to (4.center);
		\draw [style=-, in=180, out=-30] (0) to (5.center);
		\draw [style=-, in=180, out=-60] (0) to (3.center);
		\draw [style=-] (2) to (0);
		\draw [style=-, in=180, out=0] (7.center) to (9.center);
		\draw [style=-, in=180, out=0] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/GHZstatePhaseGates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-6.75, 0) {};
		\node [style=box] (1) at (-4.75, 1.5) {$U_1$};
		\node [style=Zbwdot] (2) at (-7.75, 0) {};
		\node [style=box] (3) at (-4.75, -1.5) {$U_N$};
		\node [style=none] (4) at (-4.75, 0.25) {$\vdots$};
		\node [style=none] (5) at (-3.25, 1.5) {};
		\node [style=none] (6) at (-3.25, -1.5) {};
		\node [style=none] (7) at (-1.75, 0) {$=$};
		\node [style=Zbwdot] (8) at (7, 0) {};
		\node [style=none] (9) at (9, 0.25) {$\vdots$};
		\node [style=none] (10) at (9, 1.5) {};
		\node [style=none] (11) at (9, -1.5) {};
		\node [style=Zbwdot] (12) at (0, 0) {};
		\node [style=box] (13) at (5.5, 0) {$U_1$};
		\node [style=box] (14) at (1.5, 0) {$U_N$};
		\node [style=labelnode] (15) at (3.5, 0) {$\hdots$};
		\node [style=none] (16) at (9.5, -1.5) {};
		\node [style=none] (17) at (9.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=60] (0) to (1);
		\draw [style=-, in=180, out=-60] (0) to (3);
		\draw [style=-] (2) to (0);
		\draw [style=-] (6.center) to (3);
		\draw [style=-] (5.center) to (1);
		\draw [style=-, in=180, out=60] (8) to (10.center);
		\draw [style=-, in=180, out=-60] (8) to (11.center);
		\draw [style=-] (14) to (15);
		\draw [style=-] (12) to (14);
		\draw [style=-] (13) to (8);
		\draw [style=-] (15) to (13);
		\draw [style=-] (10.center) to (17.center);
		\draw [style=-] (11.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/GHZstatePhaseGatesProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-9.25, 0) {};
		\node [style=box] (1) at (-7.5, -1.5) {$U_N$};
		\node [style=Zbwdot] (2) at (-10.25, 0) {};
		\node [style=none] (3) at (-4, -1.5) {};
		\node [style=none] (4) at (-11.5, 0) {$=$};
		\node [style=none] (5) at (-4, -0.25) {};
		\node [style=none] (6) at (-5.5, 1.25) {$\vdots$};
		\node [style=box] (7) at (-5.5, 2.25) {$U_1$};
		\node [style=box] (8) at (-5.5, -0.25) {$U_{N-1}$};
		\node [style=Zbwdot] (9) at (-7.5, 1) {};
		\node [style=none] (10) at (-4, 2.25) {};
		\node [style=none] (11) at (-14, 0.25) {$\vdots$};
		\node [style=Zbwdot] (12) at (-16, 0) {};
		\node [style=none] (13) at (-12.5, -1.25) {};
		\node [style=box] (14) at (-14, 1.25) {$U_1$};
		\node [style=box] (15) at (-14, -1.25) {$U_N$};
		\node [style=none] (16) at (-12.5, 1.25) {};
		\node [style=Zbwdot] (17) at (-17, 0) {};
		\node [style=none] (18) at (-3, 0) {$=$};
		\node [style=box] (19) at (0.25, 2.25) {$U_N$};
		\node [style=Zbwdot] (20) at (-2, 1.5) {};
		\node [style=box] (21) at (3, -0.25) {$U_{N-1}$};
		\node [style=none] (22) at (4.75, -0.25) {};
		\node [style=Zbwdot] (23) at (-1, 1.5) {};
		\node [style=none] (24) at (4.75, 2.25) {};
		\node [style=none] (25) at (3, 1.25) {$\vdots$};
		\node [style=Zbwdot] (26) at (0.5, 1) {};
		\node [style=none] (27) at (2.25, -1.5) {};
		\node [style=box] (28) at (3, 2.25) {$U_1$};
		\node [style=none] (29) at (4.75, -1.5) {};
		\node [style=none] (30) at (14.25, -0.25) {};
		\node [style=Zbwdot] (31) at (6.25, 1.5) {};
		\node [style=none] (32) at (14.25, 2.25) {};
		\node [style=none] (33) at (12, -1.5) {};
		\node [style=none] (34) at (10.25, 2.25) {};
		\node [style=none] (35) at (5.5, 0) {$=$};
		\node [style=box] (36) at (12.75, 2.25) {$U_1$};
		\node [style=none] (37) at (12.75, 1.25) {$\vdots$};
		\node [style=box] (38) at (12.75, -0.25) {$U_{N-1}$};
		\node [style=Zbwdot] (39) at (10.25, 1) {};
		\node [style=Zbwdot] (40) at (9, 1.5) {};
		\node [style=none] (41) at (14.25, -1.5) {};
		\node [style=box] (42) at (7.5, 1.5) {$U_N$};
		\node [style=Zbwdot] (43) at (21, 1) {};
		\node [style=box] (44) at (23, 2.25) {$U_1$};
		\node [style=none] (45) at (23, 1.25) {$\vdots$};
		\node [style=none] (46) at (15.25, 0) {$=$};
		\node [style=none] (47) at (24.5, -1.5) {};
		\node [style=Zbwdot] (48) at (16.5, 0) {};
		\node [style=Zbwdot] (49) at (19.25, 0) {};
		\node [style=box] (50) at (23, -0.25) {$U_{N-1}$};
		\node [style=none] (51) at (24.5, 2.25) {};
		\node [style=none] (52) at (21, -1.5) {};
		\node [style=none] (53) at (24.5, -0.25) {};
		\node [style=box] (54) at (17.75, 0) {$U_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45, looseness=1.25] (0) to (1);
		\draw [style=-] (2) to (0);
		\draw [style=-] (3.center) to (1);
		\draw [style=-, in=180, out=60] (9) to (7);
		\draw [style=-, in=180, out=-60] (9) to (8);
		\draw [style=-] (5.center) to (8);
		\draw [style=-] (10.center) to (7);
		\draw [style=-, in=180, out=45, looseness=1.25] (0) to (9);
		\draw [style=-, in=180, out=60] (12) to (14);
		\draw [style=-, in=180, out=-60] (12) to (15);
		\draw [style=-] (13.center) to (15);
		\draw [style=-] (16.center) to (14);
		\draw [style=-] (17) to (12);
		\draw [style=-, in=180, out=60] (23) to (19);
		\draw [style=-] (20) to (23);
		\draw [style=-, in=180, out=60] (26) to (28);
		\draw [style=-, in=180, out=-60] (26) to (21);
		\draw [style=-] (22.center) to (21);
		\draw [style=-] (24.center) to (28);
		\draw [style=-, in=180, out=-45] (23) to (26);
		\draw [style=-] (27.center) to (29.center);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (27.center) to (19);
		\draw [style=-, in=0, out=180] (27.center) to (19);
		\draw [style=-, in=180, out=60] (40) to (34.center);
		\draw [style=-, in=180, out=60] (39) to (36);
		\draw [style=-, in=180, out=-60] (39) to (38);
		\draw [style=-] (30.center) to (38);
		\draw [style=-] (32.center) to (36);
		\draw [style=-, in=180, out=-45] (40) to (39);
		\draw [style=-] (33.center) to (41.center);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (33.center) to (34.center);
		\draw [style=-, in=0, out=180] (33.center) to (34.center);
		\draw [style=-] (31) to (42);
		\draw [style=-] (42) to (40);
		\draw [style=-, in=180, out=-45, looseness=1.25] (49) to (52.center);
		\draw [style=-] (47.center) to (52.center);
		\draw [style=-, in=180, out=60] (43) to (44);
		\draw [style=-, in=180, out=-60] (43) to (50);
		\draw [style=-] (53.center) to (50);
		\draw [style=-] (51.center) to (44);
		\draw [style=-, in=180, out=45, looseness=1.25] (49) to (43);
		\draw [style=-] (48) to (54);
		\draw [style=-] (54) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/GHZstatePhaseStates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-11, 0) {};
		\node [style=dot] (1) at (-9, 1.5) {$\;u_1\;$};
		\node [style=Zbwdot] (2) at (-12, 0) {};
		\node [style=dot] (3) at (-9, -1.5) {$\;u_N\;$};
		\node [style=none] (4) at (-9, 0.25) {$\vdots$};
		\node [style=none] (5) at (-7.5, 1.5) {};
		\node [style=none] (6) at (-7.5, -1.5) {};
		\node [style=none] (7) at (-6, 0) {$=$};
		\node [style=Zbwdot] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (10) at (1.75, 1.5) {};
		\node [style=none] (11) at (1.75, -1.5) {};
		\node [style=Zbwdot] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (2.25, 1.5) {};
		\node [style=dot] (15) at (-3.75, 1.5) {$\;u_1\;$};
		\node [style=dot] (16) at (-3.75, -1.5) {$\;u_N\;$};
		\node [style=none] (17) at (-3.5, 0.25) {$\vdots$};
		\node [style=dot] (18) at (6, 0) {$\;u\;$};
		\node [style=none] (19) at (3.75, 0) {$=$};
		\node [style=none] (20) at (10, -1.5) {};
		\node [style=none] (21) at (10, 1.5) {};
		\node [style=Zbwdot] (22) at (8, 0) {};
		\node [style=none] (23) at (10.5, -1.5) {};
		\node [style=none] (24) at (10.5, 1.5) {};
		\node [style=none] (25) at (10, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=60] (0) to (1);
		\draw [style=-, in=180, out=-60] (0) to (3);
		\draw [style=-] (2) to (0);
		\draw [style=-] (6.center) to (3);
		\draw [style=-] (5.center) to (1);
		\draw [style=-, in=180, out=60] (8) to (10.center);
		\draw [style=-, in=180, out=-60] (8) to (11.center);
		\draw [style=-] (10.center) to (14.center);
		\draw [style=-] (11.center) to (13.center);
		\draw [style=-] (12) to (8);
		\draw [style=-, in=135, out=0] (15) to (12);
		\draw [style=-, in=-135, out=0] (16) to (12);
		\draw [style=-, in=180, out=60] (22) to (21.center);
		\draw [style=-, in=180, out=-60] (22) to (20.center);
		\draw [style=-] (21.center) to (24.center);
		\draw [style=-] (20.center) to (23.center);
		\draw [style=-] (18) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/HopfLawApplied.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.5) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (6.5, 0) {};
		\node [style=Zbwdot] (4) at (5, 0) {};
		\node [style=Zbwdot] (5) at (-2.5, 0) {};
		\node [style=Xbwdot] (6) at (-4.5, 0) {};
		\node [style=Xbwdot] (7) at (3.5, 0) {};
		\node [style=boxsmall] (8) at (-3.5, 0.5) {};
		\node [style=none] (9) at (-9, 0) {};
		\node [style=labelnode] (10) at (-8, 0) {$=$};
		\node [style=boxsmall] (11) at (-12, 0.75) {};
		\node [style=Zbwdot] (12) at (-10.5, 0) {};
		\node [style=none] (13) at (-12, -0.75) {};
		\node [style=state] (14) at (-13.5, 0.75) {$\goodchi$};
		\node [style=state] (15) at (-13.5, -0.75) {$\goodchi$};
		\node [style=state] (16) at (-6.25, 0) {$\goodchi$};
		\node [style=state] (17) at (1.75, 0) {$\goodchi$};
		\node [style=labelnode] (18) at (7.5, 0) {$=$};
		\node [style=Zbwdot] (19) at (8.75, 0) {};
		\node [style=none] (20) at (10.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45, looseness=1.25] (6) to (8);
		\draw [style=-, in=135, out=0, looseness=1.25] (8) to (5);
		\draw [style=-] (5) to (2.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (6) to (0.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (0.center) to (5);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (11) to (12);
		\draw [style=-] (12) to (9.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (13.center) to (12);
		\draw [style=-] (14) to (11);
		\draw [style=-] (15) to (13.center);
		\draw [style=-] (16) to (6);
		\draw [style=-] (17) to (7);
		\draw [style=-] (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/HopfLawUnbiasedStates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-8.5, 0) {};
		\node [style=labelnode] (1) at (-7, 0) {};
		\node [style=labelnode] (2) at (-5.5, 0) {$=$};
		\node [style=Zbwdot] (3) at (-2.5, 0) {};
		\node [style=labelnode] (4) at (-1, 0) {};
		\node [style=state, doubled, doubled] (5) at (-10.5, 0) {$\goodchi$};
		\node [style=tightlabelnode] (6) at (-12, 0) {$\frac{1}{N}$};
		\node [style=tightlabelnode] (7) at (4.75, 0.75) {$\frac{1}{N}$};
		\node [style=labelnode] (8) at (5.5, 0) {};
		\node [style=state, doubled, doubled] (9) at (2, 0) {$g$};
		\node [style=labelnode] (10) at (7, 0) {$=$};
		\node [style=labelnode] (11) at (10, 0) {};
		\node [style=Xbwdot] (12) at (8.5, 0) {};
		\node [style=Xbwdot] (13) at (4, 0) {};
		\node [style=tightlabelnode] (14) at (-3.5, 0) {$\frac{1}{N}$};
		\node [style=tightlabelnode] (15) at (-10.5, -1.25) {$\XbwdotSym$-classical};
		\node [style=tightlabelnode] (16) at (2, -1.25) {$\ZbwdotSym$-classical};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (4);
		\draw [style=-, doubled] (5) to (0);
		\draw [style=-] (13) to (8);
		\draw [style=-] (12) to (11);
		\draw [style=-, doubled] (9) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/HopfLawUnbiasedStatesProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (10.5, 0) {$\goodchi$};
		\node [style=effect] (1) at (14.25, 0.75) {$\goodchi^\dagger$};
		\node [style=tightlabelnode] (2) at (8, 0) {$=$};
		\node [style=Zbwdot] (3) at (12.5, 0) {};
		\node [style=none] (4) at (15, -0.75) {};
		\node [style=Xbwdot] (5) at (-13, 0) {};
		\node [style=Zbwdot] (6) at (-20, 0) {};
		\node [style=tightlabelnode] (7) at (-17, 0) {$=$};
		\node [style=state] (8) at (-15, 0) {$\goodchi$};
		\node [style=tightlabelnode] (9) at (-8.5, 0) {$=$};
		\node [style=none] (10) at (-18.5, 0) {};
		\node [style=none] (11) at (-10, 0) {};
		\node [style=Zbwdot] (12) at (-11.5, 0) {};
		\node [style=tightlabelnode] (13) at (0.5, 0) {$=$};
		\node [style=Zbwdot] (14) at (-2.5, 0) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=state] (16) at (-6.5, 0) {$\goodchi$};
		\node [style=Xbwdot] (17) at (-4.5, 0) {};
		\node [style=Xbwdot] (18) at (-2.5, 1) {};
		\node [style=Zbwdot] (19) at (-4.5, 1) {};
		\node [style=Xbwdot] (20) at (-1.5, 1) {};
		\node [style=Zbwdot] (21) at (-5.5, 1) {};
		\node [style=Zbwdot] (22) at (5, 0) {};
		\node [style=state] (23) at (3.25, -0.5) {$\goodchi$};
		\node [style=Zbwdot] (24) at (2, 1) {};
		\node [style=none] (25) at (6.5, 0) {};
		\node [style=Zbwdot] (26) at (3, 1) {};
		\node [style=effect] (27) at (4.75, 1.5) {$\goodchi^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (3);
		\draw [style=-, in=180, out=45] (3) to (1);
		\draw [style=-, in=180, out=-45] (3) to (4.center);
		\draw [style=-] (8) to (5);
		\draw [style=-] (6) to (10.center);
		\draw [style=-] (12) to (11.center);
		\draw [style=-] (16) to (17);
		\draw [style=-] (14) to (15.center);
		\draw [style=-] (21) to (19);
		\draw [style=-] (19) to (14);
		\draw [style=-] (17) to (18);
		\draw [style=-, in=45, out=135] (18) to (19);
		\draw [style=-] (18) to (20);
		\draw [style=-, in=-135, out=-45] (17) to (14);
		\draw [style=-] (22) to (25.center);
		\draw [style=-] (24) to (26);
		\draw [style=-, in=135, out=-45] (26) to (22);
		\draw [style=-, in=180, out=45] (26) to (27);
		\draw [style=-, in=-135, out=0] (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/HopfLaw_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-10, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (10, 0) {};
		\node [style=Zbwdot] (6) at (7, 0) {};
		\node [style=Zbwdot] (7) at (-4, 0) {};
		\node [style=Xbwdot] (8) at (-8, 0) {};
		\node [style=Xbwdot] (9) at (5, 0) {};
		\node [style=boxsmall] (10) at (-6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2.center) to (8);
		\draw [style=-, in=180, out=45, looseness=1.25] (8) to (10);
		\draw [style=-, in=135, out=0, looseness=1.25] (10) to (7);
		\draw [style=-] (7) to (3.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (8) to (0.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (0.center) to (7);
		\draw [style=-] (4.center) to (9);
		\draw [style=-] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/HopfsLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-10, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (7.5, 0) {};
		\node [style=Xbwdot] (6) at (5.5, 0) {};
		\node [style=Xbwdot] (7) at (-4, 0) {};
		\node [style=Zbwdot] (8) at (-8, 0) {};
		\node [style=Zbwdot] (9) at (4, 0) {};
		\node [style=boxsmall] (10) at (-6, 1) {};
		\node [style=Xbwdot] (11) at (17.5, 0) {};
		\node [style=none] (12) at (11.5, 0) {};
		\node [style=boxsmall] (13) at (15.5, -1) {};
		\node [style=Zbwdot] (14) at (13.5, 0) {};
		\node [style=none] (15) at (19.5, 0) {};
		\node [style=none] (16) at (15.5, 1) {};
		\node [style=labelnode] (17) at (9.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2.center) to (8);
		\draw [style=-, in=180, out=45, looseness=1.25] (8) to (10);
		\draw [style=-, in=135, out=0, looseness=1.25] (10) to (7);
		\draw [style=-] (7) to (3.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (8) to (0.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (0.center) to (7);
		\draw [style=-] (4.center) to (9);
		\draw [style=-] (6) to (5.center);
		\draw [style=-] (12.center) to (14);
		\draw [style=-, in=180, out=45, looseness=1.25] (14) to (16.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (16.center) to (11);
		\draw [style=-] (11) to (15.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (14) to (13);
		\draw [style=-, in=-135, out=0, looseness=1.25] (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/HopfsLawClassicalAdjunctionsConsequence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17, 0.5) {};
		\node [style=none] (1) at (-21, 0) {};
		\node [style=Zbwdot] (2) at (-19.25, 0) {};
		\node [style=Xbwdot] (3) at (18.5, 0) {};
		\node [style=Zbwdot] (4) at (17.25, -0.5) {};
		\node [style=Xbwdot] (5) at (19.75, 0) {};
		\node [style=labelnode] (6) at (-18, 0) {$=$};
		\node [style=Xbwdot] (7) at (-15, 0.5) {};
		\node [style=Zbwdot] (8) at (-16.75, 0.5) {};
		\node [style=labelnode] (9) at (-10.5, 0) {$=$};
		\node [style=Zbwdot] (10) at (-13, 0) {};
		\node [style=none] (11) at (-17, -0.5) {};
		\node [style=none] (12) at (-7, 0) {};
		\node [style=Xbwdot] (13) at (-8, 0.5) {};
		\node [style=Zbwdot] (14) at (-6, 0.5) {};
		\node [style=boxsmall] (15) at (-7, 1) {};
		\node [style=labelnode] (16) at (-2.5, 0) {$=$};
		\node [style=Zbwdot] (17) at (-14, 0.5) {};
		\node [style=Zbwdot] (18) at (-11.75, 0) {};
		\node [style=Zbwdot] (19) at (-9.25, 0.5) {};
		\node [style=Zbwdot] (20) at (1, 0.5) {};
		\node [style=Zbwdot] (21) at (-1, 1) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=boxsmall] (23) at (0, 1) {};
		\node [style=Zbwdot] (24) at (-1, 0) {};
		\node [style=labelnode] (25) at (16, 0) {$=$};
		\node [style=Zbwdot] (26) at (7.5, 0) {};
		\node [style=Zbwdot] (27) at (5.75, 0.5) {};
		\node [style=labelnode] (28) at (4.5, 0) {$=$};
		\node [style=Zbwdot] (29) at (8.75, 0) {};
		\node [style=boxsmall] (30) at (6.5, 0.5) {};
		\node [style=Zbwdot] (31) at (12.5, -0.25) {};
		\node [style=labelnode] (32) at (10, 0) {$=$};
		\node [style=Xbwdot] (33) at (13.75, 1) {};
		\node [style=Xbwdot] (34) at (14.75, 1) {};
		\node [style=Zbwdot] (35) at (12.25, 1) {};
		\node [style=Zbwdot] (36) at (11.25, 1) {};
		\node [style=Zbwdot] (37) at (-5, 0) {};
		\node [style=none] (38) at (-9.5, -0.5) {};
		\node [style=Zbwdot] (39) at (-3.75, 0) {};
		\node [style=none] (40) at (-1.5, -0.5) {};
		\node [style=Zbwdot] (41) at (2, 0) {};
		\node [style=Zbwdot] (42) at (3.25, 0) {};
		\node [style=none] (43) at (5.5, -0.5) {};
		\node [style=none] (44) at (11, -0.5) {};
		\node [style=Zbwdot] (45) at (14.75, -0.5) {};
		\node [style=Zbwdot] (46) at (13.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (1.center);
		\draw [in=-135, out=0, looseness=1.25] (4) to (3);
		\draw (3) to (5);
		\draw [in=0, out=135, looseness=1.25] (3) to (0.center);
		\draw [style=-] (7) to (8);
		\draw [style=-, in=0, out=-135] (10) to (11.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (13) to (15);
		\draw [style=-, in=135, out=0, looseness=1.25] (15) to (14);
		\draw [style=-, in=180, out=-45, looseness=1.25] (13) to (12.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (12.center) to (14);
		\draw [style=-, in=135, out=0] (17) to (10);
		\draw [style=-] (10) to (18);
		\draw [style=-] (19) to (13);
		\draw [style=-, in=135, out=0, looseness=1.25] (23) to (20);
		\draw [style=-, in=-135, out=0, looseness=1.25] (22.center) to (20);
		\draw [style=-] (24) to (22.center);
		\draw [style=-] (21) to (23);
		\draw [style=-] (26) to (29);
		\draw [style=-] (27) to (30);
		\draw (33) to (34);
		\draw [style=-] (36) to (35);
		\draw [style=-, in=0, out=-135] (37) to (38.center);
		\draw [style=-] (37) to (39);
		\draw [style=-, in=135, out=0] (14) to (37);
		\draw [style=-, in=0, out=-135] (41) to (40.center);
		\draw [style=-] (41) to (42);
		\draw [style=-, in=135, out=0] (20) to (41);
		\draw [style=-, in=135, out=0] (30) to (26);
		\draw [style=-, in=-135, out=0] (43.center) to (26);
		\draw [style=-] (46) to (45);
		\draw [style=-, in=-135, out=0] (44.center) to (46);
		\draw [style=-] (35) to (46);
		\draw [style=-, line width=4 pt, draw=white] (31) to (33);
		\draw [style=-] (31) to (33);
		\draw [style=-, bend right=45, looseness=1.25] (33) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/MerminControl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot, doubled] (0) at (-7.5, 0) {};
		\node [style=Zbwdot, doubled] (1) at (-8.5, 0) {};
		\node [style=none] (2) at (-6, 1.5) {};
		\node [style=none] (3) at (-6, -1.5) {};
		\node [style=Xbwdot, doubled] (4) at (-3.5, 1.5) {};
		\node [style=tightlabelnode] (5) at (-3.5, 0.25) {$\vdots$};
		\node [style=labelnode] (6) at (-1.5, -1.5) {$O_N$};
		\node [style=Xbwdot, doubled] (7) at (-3.5, -1.5) {};
		\node [style=labelnode] (8) at (-1.5, 1.5) {$O_1$};
		\node [style=Zbwdot, doubled, doubled] (9) at (-5, 1.5) {$\;0\;$};
		\node [style=Zbwdot, doubled] (10) at (-5, -1.5) {$\;0\;$};
		\node [style=tightlabelnode] (11) at (0, 0) {$=$};
		\node [style=labelnode] (12) at (9.5, -1.5) {$O_N$};
		\node [style=Zbwdot, doubled] (13) at (5, 0) {};
		\node [style=Zbwdot, doubled] (14) at (6, 0) {};
		\node [style=Xbwdot, doubled] (15) at (7.5, 1.5) {};
		\node [style=tightlabelnode] (16) at (7.5, 0.25) {$\vdots$};
		\node [style=labelnode] (17) at (9.5, 1.5) {$O_1$};
		\node [style=Xbwdot, doubled] (18) at (7.5, -1.5) {};
		\node [style=tightlabelnode] (19) at (-5, 0.25) {$\vdots$};
		\node [style=tightlabelnode] (20) at (-11, 0) {$\dfrac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=tightlabelnode] (21) at (2.5, 0) {$\dfrac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=45] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=-45] (0) to (3.center);
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-] (4) to (8);
		\draw [style=-] (7) to (6);
		\draw [style=-, doubled] (2.center) to (9);
		\draw [style=-, doubled] (9) to (4);
		\draw [style=-, doubled] (3.center) to (10);
		\draw [style=-, doubled] (10) to (7);
		\draw [style=-, doubled, in=180, out=45] (14) to (15);
		\draw [style=-, doubled, in=180, out=-45] (14) to (18);
		\draw [style=-, doubled] (13) to (14);
		\draw [style=-] (15) to (17);
		\draw [style=-] (18) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/MerminControl_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot, doubled] (0) at (-8.5, 0) {};
		\node [style=Zbwdot, doubled] (1) at (-9.5, 0) {};
		\node [style=none] (2) at (-6.5, 1.25) {};
		\node [style=none] (3) at (-6.5, 2.5) {};
		\node [style=none] (4) at (-6.5, -1.25) {};
		\node [style=none] (5) at (-6.5, -2.5) {};
		\node [style=tightlabelnode] (6) at (-6.5, 0.25) {$\vdots$};
		\node [style=Xbwdot, doubled] (7) at (-4, 1.25) {};
		\node [style=labelnode] (8) at (-1.5, -1.25) {$O_{N-1}$};
		\node [style=Xbwdot, doubled] (9) at (-4, 2.5) {};
		\node [style=tightlabelnode] (10) at (-4, 0.25) {$\vdots$};
		\node [style=labelnode] (11) at (-1.5, -2.5) {$O_N$};
		\node [style=Xbwdot, doubled] (12) at (-4, -2.5) {};
		\node [style=Xbwdot, doubled] (13) at (-4, -1.25) {};
		\node [style=labelnode] (14) at (-1.5, 2.5) {$O_1$};
		\node [style=labelnode] (15) at (-1.5, 1.25) {$O_2$};
		\node [style=Zbwdot, doubled, doubled] (16) at (-5.5, 2.5) {$\;0\;$};
		\node [style=Zbwdot, doubled] (17) at (-5.5, 1.25) {$\;0\;$};
		\node [style=Zbwdot, doubled] (18) at (-5.5, -1.25) {$\;0\;$};
		\node [style=Zbwdot, doubled] (19) at (-5.5, -2.5) {$\;0\;$};
		\node [style=tightlabelnode] (20) at (0, 0) {$=$};
		\node [style=labelnode] (21) at (7.5, -2.5) {$O_N$};
		\node [style=Xbwdot, doubled] (22) at (5, 1.25) {};
		\node [style=labelnode] (23) at (7.5, -1.25) {$O_{N-1}$};
		\node [style=Zbwdot, doubled] (24) at (1.5, 0) {};
		\node [style=labelnode] (25) at (7.5, 1.25) {$O_2$};
		\node [style=Zbwdot, doubled] (26) at (2.5, 0) {};
		\node [style=Xbwdot, doubled] (27) at (5, 2.5) {};
		\node [style=tightlabelnode] (28) at (5, 0.25) {$\vdots$};
		\node [style=labelnode] (29) at (7.5, 2.5) {$O_1$};
		\node [style=Xbwdot, doubled] (30) at (5, -2.5) {};
		\node [style=Xbwdot, doubled] (31) at (5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=27] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=45] (0) to (3.center);
		\draw [style=-, doubled, in=180, out=-27] (0) to (4.center);
		\draw [style=-, doubled, in=180, out=-45] (0) to (5.center);
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-] (9) to (14);
		\draw [style=-] (7) to (15);
		\draw [style=-] (13) to (8);
		\draw [style=-] (12) to (11);
		\draw [style=-, doubled] (3.center) to (16);
		\draw [style=-, doubled] (16) to (9);
		\draw [style=-, doubled] (2.center) to (17);
		\draw [style=-, doubled] (4.center) to (18);
		\draw [style=-, doubled] (5.center) to (19);
		\draw [style=-, doubled] (19) to (12);
		\draw [style=-, doubled] (18) to (13);
		\draw [style=-, doubled] (17) to (7);
		\draw [style=-, doubled, in=180, out=27] (26) to (22);
		\draw [style=-, doubled, in=180, out=45] (26) to (27);
		\draw [style=-, doubled, in=180, out=-27] (26) to (31);
		\draw [style=-, doubled, in=180, out=-45] (26) to (30);
		\draw [style=-, doubled] (24) to (26);
		\draw [style=-] (27) to (29);
		\draw [style=-] (22) to (25);
		\draw [style=-] (31) to (23);
		\draw [style=-] (30) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/MerminLHV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (0, 0) {$=$};
		\node [style=Zbwdot] (1) at (5.25, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (2) at (8.25, 0.25) {$\vdots$};
		\node [style=none, doubled] (3) at (8.25, -1.5) {};
		\node [style=none, doubled] (4) at (8.25, 1.5) {};
		\node [style=Zbwdot] (5) at (6.75, 0) {};
		\node [style=labelnode] (6) at (9.75, -1.5) {$O_N$};
		\node [style=labelnode] (7) at (9.75, 1.5) {$O_1$};
		\node [style=tightlabelnode] (8) at (2.75, 0) {$\dfrac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=tightlabelnode] (9) at (-4, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (10) at (-7, -0.25) {$\sum\limits_{\lambda \in \Lambda} \;\; p(\lambda)$};
		\node [style=labelnode] (11) at (-1.5, 1.75) {$O_1$};
		\node [style=Zbwdot] (12) at (-4, 1.75) {$\;\,d_{s,k}^{1,\lambda}\;\,$};
		\node [style=Zbwdot] (13) at (-4, -1.75) {$\;\,d_{s,k}^{N,\lambda}\;\,$};
		\node [style=labelnode] (14) at (-1.5, -1.75) {$O_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (5) to (4.center);
		\draw [style=-, in=180, out=-45] (5) to (3.center);
		\draw [style=-] (4.center) to (7);
		\draw [style=-] (3.center) to (6);
		\draw [style=-] (1) to (5);
		\draw [style=-] (12) to (11);
		\draw [style=-] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/MerminLHVDistrib.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (0, 0) {$=$};
		\node [style=Zbwdot] (1) at (5.25, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (2) at (8.25, 0.25) {$\vdots$};
		\node [style=none, doubled] (3) at (8.25, -1.5) {};
		\node [style=none, doubled] (4) at (8.25, 1.5) {};
		\node [style=Zbwdot] (5) at (6.75, 0) {};
		\node [style=labelnode] (6) at (9.75, -1.5) {$O_N$};
		\node [style=labelnode] (7) at (9.75, 1.5) {$O_1$};
		\node [style=tightlabelnode] (8) at (2.75, 0) {$\dfrac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=tightlabelnode] (9) at (-4, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (10) at (-10, 0) {$\dfrac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=labelnode] (11) at (-1.5, 1.75) {$O_1$};
		\node [style=Zbwdot] (12) at (-7.5, 0) {};
		\node [style=Zbwdot] (13) at (-6.5, 0) {};
		\node [style=none] (14) at (-5, -1.75) {};
		\node [style=Zbwdot] (15) at (-4, 1.75) {$\;b_{m_1^s}\;$};
		\node [style=Zbwdot] (16) at (-4, -1.75) {$\;b_{m_N^s}\,$};
		\node [style=none] (17) at (-5, 1.75) {};
		\node [style=labelnode] (18) at (-1.5, -1.75) {$O_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (5) to (4.center);
		\draw [style=-, in=180, out=-45] (5) to (3.center);
		\draw [style=-] (4.center) to (7);
		\draw [style=-] (3.center) to (6);
		\draw [style=-] (1) to (5);
		\draw [style=-, in=180, out=45] (13) to (17.center);
		\draw [style=-, in=180, out=-45] (13) to (14.center);
		\draw [style=-] (12) to (13);
		\draw [style=-] (17.center) to (15);
		\draw [style=-] (14.center) to (16);
		\draw [style=-] (15) to (11);
		\draw [style=-] (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/MerminLHVDistrib1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (1.5, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (1) at (-3.5, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=labelnode] (2) at (2.5, 1.75) {$O_1$};
		\node [style=Zbwdot] (3) at (-1, 0) {};
		\node [style=Zbwdot] (4) at (0, 0) {};
		\node [style=none] (5) at (1.5, -1.75) {};
		\node [style=none] (6) at (1.5, 1.75) {};
		\node [style=labelnode] (7) at (2.5, -1.75) {$O_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (4) to (6.center);
		\draw [style=-, in=180, out=-45] (4) to (5.center);
		\draw [style=-] (3) to (4);
		\draw [style=-] (6.center) to (2);
		\draw [style=-] (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/MerminLHVDistrib2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (2.5, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (1) at (-3.5, 0) {$\dfrac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=labelnode] (2) at (5, 1.75) {$O_1$};
		\node [style=Zbwdot] (3) at (-1, 0) {};
		\node [style=Zbwdot] (4) at (0, 0) {};
		\node [style=none] (5) at (1.5, -1.75) {};
		\node [style=Zbwdot] (6) at (2.5, 1.75) {$\;b_{m_1^s}\;$};
		\node [style=Zbwdot] (7) at (2.5, -1.75) {$\;b_{m_N^s}\,$};
		\node [style=none] (8) at (1.5, 1.75) {};
		\node [style=labelnode] (9) at (5, -1.75) {$O_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (4) to (8.center);
		\draw [style=-, in=180, out=-45] (4) to (5.center);
		\draw [style=-] (3) to (4);
		\draw [style=-] (8.center) to (6);
		\draw [style=-] (5.center) to (7);
		\draw [style=-] (6) to (2);
		\draw [style=-] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/MerminLHVsolution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-5, 0) {$\oplus_{r=1}^M n_r^s\; \big(\!\oplus_{i=1}^N N^{-1} c_r^{i,\lambda_+}\big)$};
		\node [style=tightlabelnode] (1) at (0, 0) {\raisebox{-3pt}{$=$}};
		\node [style=tightlabelnode] (2) at (1.25, 0) {$a^s$};
		\node [style=none] (3) at (-6.25, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-3.5, -1.75) {};
		\node [style=tightlabelnode] (6) at (-3.5, -2.25) {$b_r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=90, out=-90] (3.center) to (5.center);
		\draw [style=-, in=90, out=-90] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/MerminLHVsummed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-8.25, 0) {$=$};
		\node [style=Zbwdot] (1) at (-3, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (2) at (0, 0) {$\goodvdots$};
		\node [style=none, doubled] (3) at (0, -1) {};
		\node [style=none, doubled] (4) at (0, 1) {};
		\node [style=Zbwdot] (5) at (-1.5, 0) {};
		\node [style=tightlabelnode] (6) at (-5.5, 0) {$\dfrac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=tightlabelnode] (7) at (-13.5, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (8) at (-16.5, -0.25) {$\sum\limits_{\lambda \in \Lambda} \;\; p(\lambda)$};
		\node [style=Zbwdot] (9) at (-13.5, 1.75) {$\;\,d_{s,k}^{1,\lambda}\;\,$};
		\node [style=Zbwdot] (10) at (-13.5, -1.75) {$\;\,d_{s,k}^{N,\lambda}\;\,$};
		\node [style=Zbwdot] (11) at (1.5, 0) {};
		\node [style=none, doubled] (12) at (3, 0) {};
		\node [style=none, doubled] (13) at (-9.75, 0) {};
		\node [style=Zbwdot] (14) at (-11.25, 0) {};
		\node [style=Zbwdot] (15) at (7.25, 0) {$\;a^s\;$};
		\node [style=none, doubled] (16) at (9, 0) {};
		\node [style=tightlabelnode] (17) at (5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (5) to (4.center);
		\draw [style=-, in=180, out=-45] (5) to (3.center);
		\draw [style=-] (1) to (5);
		\draw [style=-, in=135, out=0] (4.center) to (11);
		\draw [style=-, in=0, out=-135] (11) to (3.center);
		\draw [style=-] (11) to (12.center);
		\draw [style=-] (14) to (13.center);
		\draw [style=-, in=135, out=0] (9) to (14);
		\draw [style=-, in=0, out=-135] (14) to (10);
		\draw [style=-] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/MerminVariation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot, doubled] (0) at (-8.5, 0) {};
		\node [style=Zbwdot, doubled] (1) at (-9.5, 0) {};
		\node [style=none] (2) at (-7, 1.75) {};
		\node [style=none] (3) at (-7, -1.75) {};
		\node [style=Xbwdot, doubled] (4) at (-3.5, 1.75) {};
		\node [style=tightlabelnode] (5) at (-3.5, 0.25) {$\vdots$};
		\node [style=labelnode] (6) at (-1.5, -1.75) {$O_N$};
		\node [style=Xbwdot, doubled] (7) at (-3.5, -1.75) {};
		\node [style=labelnode] (8) at (-1.5, 1.75) {$O_1$};
		\node [style=Zbwdot, doubled, doubled] (9) at (-5.5, 1.75) {\protect\raisebox{5pt}{\small{$\,\beta_{m_1^s}\,$}}};
		\node [style=Zbwdot, doubled] (10) at (-5.5, -1.75) {\protect\raisebox{5pt}{\small{$\,\beta_{m_N^s}$}}};
		\node [style=tightlabelnode] (11) at (0, 0) {$=$};
		\node [style=labelnode] (12) at (10.5, -1.5) {$O_N$};
		\node [style=Zbwdot, doubled] (13) at (5.5, 0) {$\;a^s\;$};
		\node [style=Zbwdot, doubled] (14) at (7, 0) {};
		\node [style=Xbwdot, doubled] (15) at (8.5, 1.5) {};
		\node [style=tightlabelnode] (16) at (8.5, 0.25) {$\vdots$};
		\node [style=labelnode] (17) at (10.5, 1.5) {$O_1$};
		\node [style=Xbwdot, doubled] (18) at (8.5, -1.5) {};
		\node [style=tightlabelnode] (19) at (-5.5, 0) {$\goodvdots$};
		\node [style=tightlabelnode] (20) at (2.5, 0) {$\dfrac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=tightlabelnode] (21) at (-12, 0) {$\dfrac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=45] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=-45] (0) to (3.center);
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-] (4) to (8);
		\draw [style=-] (7) to (6);
		\draw [style=-, doubled] (2.center) to (9);
		\draw [style=-, doubled] (9) to (4);
		\draw [style=-, doubled] (3.center) to (10);
		\draw [style=-, doubled] (10) to (7);
		\draw [style=-, doubled, in=180, out=45] (14) to (15);
		\draw [style=-, doubled, in=180, out=-45] (14) to (18);
		\draw [style=-, doubled] (13) to (14);
		\draw [style=-] (15) to (17);
		\draw [style=-] (18) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/MerminVariation1_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot, doubled] (0) at (-8.5, 0) {};
		\node [style=Zbwdot, doubled] (1) at (-9.5, 0) {};
		\node [style=none] (2) at (-6.5, 1.25) {};
		\node [style=none] (3) at (-6.5, 2.5) {};
		\node [style=none] (4) at (-6.5, -1.25) {};
		\node [style=none] (5) at (-6.5, -2.5) {};
		\node [style=tightlabelnode] (6) at (-6.5, 0.25) {$\vdots$};
		\node [style=Xbwdot, doubled] (7) at (-4, 1.25) {};
		\node [style=labelnode] (8) at (-1.5, -1.25) {$O_{N-1}$};
		\node [style=Xbwdot, doubled] (9) at (-4, 2.5) {};
		\node [style=tightlabelnode] (10) at (-4, 0.25) {$\vdots$};
		\node [style=labelnode] (11) at (-1.5, -2.5) {$O_N$};
		\node [style=Xbwdot, doubled] (12) at (-4, -2.5) {};
		\node [style=Xbwdot, doubled] (13) at (-4, -1.25) {};
		\node [style=labelnode] (14) at (-1.5, 2.5) {$O_1$};
		\node [style=labelnode] (15) at (-1.5, 1.25) {$O_2$};
		\node [style=Zbwdot, doubled, doubled] (16) at (-5.5, 2.5) {$\;\alpha_1^s\;$};
		\node [style=Zbwdot, doubled] (17) at (-5.5, 1.25) {$\;\alpha_2^s\;$};
		\node [style=Zbwdot, doubled] (18) at (-5.5, -1.25) {$\;\alpha_{N-1}^s\;$};
		\node [style=Zbwdot, doubled] (19) at (-5.5, -2.5) {$\;\alpha_N^s\;$};
		\node [style=tightlabelnode] (20) at (0, 0) {$=$};
		\node [style=labelnode] (21) at (8.5, -2.5) {$O_N$};
		\node [style=Xbwdot, doubled] (22) at (6, 1.25) {};
		\node [style=labelnode] (23) at (8.5, -1.25) {$O_{N-1}$};
		\node [style=Zbwdot, doubled] (24) at (2, 0) {$\;a^s\;$};
		\node [style=labelnode] (25) at (8.5, 1.25) {$O_2$};
		\node [style=Zbwdot, doubled] (26) at (3.5, 0) {};
		\node [style=Xbwdot, doubled] (27) at (6, 2.5) {};
		\node [style=tightlabelnode] (28) at (6, 0.25) {$\vdots$};
		\node [style=labelnode] (29) at (8.5, 2.5) {$O_1$};
		\node [style=Xbwdot, doubled] (30) at (6, -2.5) {};
		\node [style=Xbwdot, doubled] (31) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=27] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=45] (0) to (3.center);
		\draw [style=-, doubled, in=180, out=-27] (0) to (4.center);
		\draw [style=-, doubled, in=180, out=-45] (0) to (5.center);
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-] (9) to (14);
		\draw [style=-] (7) to (15);
		\draw [style=-] (13) to (8);
		\draw [style=-] (12) to (11);
		\draw [style=-, doubled] (3.center) to (16);
		\draw [style=-, doubled] (16) to (9);
		\draw [style=-, doubled] (2.center) to (17);
		\draw [style=-, doubled] (4.center) to (18);
		\draw [style=-, doubled] (5.center) to (19);
		\draw [style=-, doubled] (19) to (12);
		\draw [style=-, doubled] (18) to (13);
		\draw [style=-, doubled] (17) to (7);
		\draw [style=-, doubled, in=180, out=27] (26) to (22);
		\draw [style=-, doubled, in=180, out=45] (26) to (27);
		\draw [style=-, doubled, in=180, out=-27] (26) to (31);
		\draw [style=-, doubled, in=180, out=-45] (26) to (30);
		\draw [style=-, doubled] (24) to (26);
		\draw [style=-] (27) to (29);
		\draw [style=-] (22) to (25);
		\draw [style=-] (31) to (23);
		\draw [style=-] (30) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/MerminVariationDistrib.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot, doubled] (0) at (-8.5, 1.5) {};
		\node [style=Zbwdot, doubled] (1) at (-10, 0) {};
		\node [style=Zbwdot, doubled] (2) at (-11.5, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (3) at (-8.5, 0.25) {$\vdots$};
		\node [style=Xbwdot, doubled] (4) at (-8.5, -1.5) {};
		\node [style=labelnode] (5) at (-6.5, -1.5) {$O_N$};
		\node [style=labelnode] (6) at (-6.5, 1.5) {$O_1$};
		\node [style=Zbwdot] (7) at (4, -1.5) {$\;g_N\;$};
		\node [style=labelnode] (8) at (6.5, -1.5) {$O_N$};
		\node [style=labelnode] (9) at (6.5, 1.5) {$O_1$};
		\node [style=tightlabelnode] (10) at (4, 0.25) {$\vdots$};
		\node [style=tightlabelnode] (11) at (-0.25, -0.25) {$\dfrac{1}{|\classicalStates{\XbwdotSym}|^{N-1}} \hspace{-4mm} \sum\limits_{g_1\oplus...\oplus g_N = a^s}$};
		\node [style=tightlabelnode] (12) at (-5, 0) {$=$};
		\node [style=Zbwdot] (13) at (4, 1.5) {$\;g_1\;$};
		\node [style=tightlabelnode] (14) at (-14, 0) {$\dfrac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=45] (1) to (0);
		\draw [style=-, doubled, in=180, out=-45] (1) to (4);
		\draw [style=-, doubled] (2) to (1);
		\draw [style=-] (0) to (6);
		\draw [style=-] (4) to (5);
		\draw [style=-] (13) to (9);
		\draw [style=-] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/MerminVariationSCDistrib1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-5, 0) {$=$};
		\node [style=labelnode] (1) at (3, -1.5) {$O_N$};
		\node [style=Zbwdot, doubled] (2) at (-3, 0) {$\;a^s\;$};
		\node [style=Zbwdot] (3) at (0, 0) {};
		\node [style=none, doubled] (4) at (1.5, 1.5) {};
		\node [style=tightlabelnode] (5) at (1.5, 0.25) {$\vdots$};
		\node [style=labelnode] (6) at (3, 1.5) {$O_1$};
		\node [style=none, doubled] (7) at (1.5, -1.5) {};
		\node [style=Xbwdot, doubled] (8) at (-8.5, 1.5) {};
		\node [style=Zbwdot, doubled] (9) at (-10, 0) {};
		\node [style=Zbwdot, doubled] (10) at (-11.5, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (11) at (-8.5, 0.25) {$\vdots$};
		\node [style=Xbwdot, doubled] (12) at (-8.5, -1.5) {};
		\node [style=labelnode] (13) at (-6.5, -1.5) {$O_N$};
		\node [style=labelnode] (14) at (-6.5, 1.5) {$O_1$};
		\node [style=Xbwdot, doubled] (15) at (-1.5, 0) {};
		\node [style=tightlabelnode] (16) at (4.5, 0) {$=$};
		\node [style=Zbwdot] (17) at (6.5, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (18) at (9.5, 0.25) {$\vdots$};
		\node [style=none, doubled] (19) at (9.5, -1.5) {};
		\node [style=none, doubled] (20) at (9.5, 1.5) {};
		\node [style=Zbwdot] (21) at (8, 0) {};
		\node [style=labelnode] (22) at (11, -1.5) {$O_N$};
		\node [style=labelnode] (23) at (11, 1.5) {$O_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (3) to (4.center);
		\draw [style=-, in=180, out=-45] (3) to (7.center);
		\draw [style=-] (4.center) to (6);
		\draw [style=-] (7.center) to (1);
		\draw [style=-, doubled, in=180, out=45] (9) to (8);
		\draw [style=-, doubled, in=180, out=-45] (9) to (12);
		\draw [style=-, doubled] (10) to (9);
		\draw [style=-] (8) to (14);
		\draw [style=-] (12) to (13);
		\draw [style=-] (15) to (3);
		\draw [style=-, doubled] (2) to (15);
		\draw [style=-, in=180, out=45] (21) to (20.center);
		\draw [style=-, in=180, out=-45] (21) to (19.center);
		\draw [style=-] (20.center) to (23);
		\draw [style=-] (19.center) to (22);
		\draw [style=-] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/MerminVariationSCDistrib2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-1, 0) {$=$};
		\node [style=Zbwdot] (1) at (-7, 0) {$\;a^s\;$};
		\node [style=tightlabelnode] (2) at (-4, 0.25) {$\vdots$};
		\node [style=none, doubled] (3) at (-4, -1.5) {};
		\node [style=none, doubled] (4) at (-4, 1.5) {};
		\node [style=Zbwdot] (5) at (-5.5, 0) {};
		\node [style=labelnode] (6) at (-2.5, -1.5) {$O_N$};
		\node [style=labelnode] (7) at (-2.5, 1.5) {$O_1$};
		\node [style=tightlabelnode] (8) at (3.75, -0.25) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}} \hspace{-4mm} \sum\limits_{g_1\oplus...\oplus g_N = a^s}$};
		\node [style=Zbwdot] (9) at (8, 1.5) {$\;g_1\;$};
		\node [style=Zbwdot] (10) at (8, -1.5) {$\;g_N\;$};
		\node [style=labelnode] (11) at (10.5, -1.5) {$O_N$};
		\node [style=labelnode] (12) at (10.5, 1.5) {$O_1$};
		\node [style=tightlabelnode] (13) at (8, 0.25) {$\vdots$};
		\node [style=tightlabelnode] (14) at (-9.5, 0) {$\frac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=45] (5) to (4.center);
		\draw [style=-, in=180, out=-45] (5) to (3.center);
		\draw [style=-] (4.center) to (7);
		\draw [style=-] (3.center) to (6);
		\draw [style=-] (1) to (5);
		\draw [style=-] (9) to (12);
		\draw [style=-] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/XclassicalStateZphase.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12.5,-2) rectangle (12.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, -0.75) {};
		\node [style=labelnode] (1) at (-6, 0) {$=$};
		\node [style=Zbwdot] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (-4.5, -0.75) {};
		\node [style=labelnode] (4) at (11.5, 0) {};
		\node [style=Zbwdot] (5) at (-4, 0.75) {};
		\node [style=Zbwdot] (6) at (9.5, 0) {};
		\node [style=labelnode] (7) at (2, 0) {};
		\node [style=labelnode] (8) at (5.5, -0.75) {};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=labelnode] (10) at (-7.5, 0) {};
		\node [style=labelnode] (11) at (-11.5, 0) {};
		\node [style=labelnode] (12) at (3.5, 0) {$=$};
		\node [style=state] (13) at (6.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (9.center) to (3);
		\draw [style=-] (8) to (0.center);
		\draw [style=-, in=-135, out=0] (0.center) to (6);
		\draw [style=-] (6) to (4);
		\draw [style=-, in=135, out=0] (5) to (2);
		\draw [style=-, in=-135, out=0] (9.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/XmeasurementQM.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-2) rectangle (9.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (-5.75, 0) {};
		\node [style=labelnode] (1) at (-3.75, 0) {};
		\node [style=labelnode] (2) at (-2, 0) {$=$};
		\node [style=labelnode] (3) at (0.25, 0) {$\goodrho$};
		\node [style=labelnode] (4) at (-7.75, 0) {};
		\node [style=labelnode] (5) at (1.5, 0) {$\mapsto$};
		\node [style=labelnode] (6) at (4, -0.25) {$\frac{1}{|G|^2}\!\!\sum\limits_{\chi \in G^\wedge}$};
		\node [style=tightlabelnode] (7) at (-6.75, -1) {$\frac{1}{|G|}$};
		\node [style=tightlabelnode] (8) at (7.75, 0) {$\ket{\goodchi}\bra{\goodchi}\,\goodrho\,\ket{\goodchi}\bra{\goodchi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, doubled] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/YunbiasedState.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.25) rectangle (5.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Ybwdot] (0) at (-4, 0) {};
		\node [style=labelnode] (1) at (-2, 0) {};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=Ybwdot] (3) at (2, 0) {};
		\node [style=labelnode] (4) at (4, 0) {};
		\node [style=state, doubled, doubled] (5) at (-6.5, 0) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (4);
		\draw [style=-, doubled] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/ZphaseGateConsequencesComonoid.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.5) rectangle (8.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (3.5, 0) {};
		\node [style=none] (1) at (5.5, -0.75) {};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=Zbwdot] (3) at (-4, 0) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=box] (5) at (5.5, 0.75) {$U$};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=labelnode] (7) at (-1.5, -0.75) {};
		\node [style=labelnode] (8) at (7.5, -0.75) {};
		\node [style=labelnode] (9) at (7.5, 0.75) {};
		\node [style=labelnode] (10) at (-1.5, 0.75) {};
		\node [style=labelnode] (11) at (-8, 0) {};
		\node [style=labelnode] (12) at (1.5, 0) {};
		\node [style=box] (13) at (-6, 0) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45] (0) to (1.center);
		\draw [style=-, in=180, out=-45] (3) to (4.center);
		\draw [style=-, in=180, out=0] (1.center) to (8);
		\draw [style=-, in=180, out=0] (4.center) to (7);
		\draw [style=-, in=180, out=45] (3) to (6.center);
		\draw [style=-, in=180, out=45] (0) to (5);
		\draw [style=-] (5) to (9);
		\draw [style=-] (6.center) to (10);
		\draw [style=-] (12) to (0);
		\draw [style=-] (11) to (13);
		\draw [style=-] (13) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/ZphaseGateConsequencesMonoid.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.5) rectangle (8.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.75) {};
		\node [style=box] (1) at (6, 0) {$U$};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=box] (3) at (-5.5, 0.75) {$U$};
		\node [style=Zbwdot] (4) at (4, 0) {};
		\node [style=labelnode] (5) at (-7.5, 0.75) {};
		\node [style=labelnode] (6) at (1.5, -0.75) {};
		\node [style=labelnode] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=Zbwdot] (9) at (-3.5, 0) {};
		\node [style=labelnode] (10) at (8, 0) {};
		\node [style=labelnode] (11) at (-7.5, -0.75) {};
		\node [style=labelnode] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (13.center) to (6);
		\draw [style=-] (8.center) to (12);
		\draw [style=-] (5) to (3);
		\draw [style=-] (11) to (0.center);
		\draw [style=-, in=-135, out=0] (0.center) to (9);
		\draw [style=-, in=0, out=135] (9) to (3);
		\draw [style=-] (9) to (7);
		\draw [style=-, in=135, out=0] (8.center) to (4);
		\draw [style=-, in=-135, out=0] (13.center) to (4);
		\draw [style=-] (4) to (1);
		\draw [style=-] (1) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/ZphaseGateDef.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.25) rectangle (8.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-3, 0) {};
		\node [style=labelnode] (1) at (-1, 0) {};
		\node [style=labelnode] (2) at (1, 0) {$=$};
		\node [style=Zbwdot] (3) at (5.5, 0) {};
		\node [style=labelnode] (4) at (7.5, 0) {};
		\node [style=labelnode] (5) at (3, 0) {};
		\node [style=labelnode] (6) at (-8, 0) {};
		\node [style=box, doubled] (7) at (-5.5, 0) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (4);
		\draw [style=-, doubled] (5) to (3);
		\draw [style=-, doubled] (6) to (7);
		\draw [style=-, doubled] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/ZphaseGateDefExplained.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.5) rectangle (8.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=labelnode] (2) at (1.5, 0) {$=$};
		\node [style=Zbwdot] (3) at (5, 0) {};
		\node [style=none] (4) at (7, -0.75) {};
		\node [style=box] (5) at (-2, 0.75) {$U^\dagger$};
		\node [style=none] (6) at (7, 0.75) {};
		\node [style=labelnode] (7) at (8, -0.75) {};
		\node [style=labelnode] (8) at (0, -0.75) {};
		\node [style=labelnode] (9) at (0, 0.75) {};
		\node [style=labelnode] (10) at (8, 0.75) {};
		\node [style=labelnode] (11) at (3, 0) {};
		\node [style=labelnode] (12) at (-8, 0) {};
		\node [style=box] (13) at (-6, 0) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45] (0) to (1.center);
		\draw [style=-, in=180, out=-45] (3) to (4.center);
		\draw [style=-, in=180, out=0] (1.center) to (8);
		\draw [style=-, in=180, out=0] (4.center) to (7);
		\draw [style=-, in=180, out=45] (3) to (6.center);
		\draw [style=-, in=180, out=45] (0) to (5);
		\draw [style=-] (5) to (9);
		\draw [style=-] (6.center) to (10);
		\draw [style=-] (11) to (3);
		\draw [style=-] (12) to (13);
		\draw [style=-] (13) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/ZphaseGateZphaseStateProof1.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12.5,-2) rectangle (12.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, -0.75) {};
		\node [style=box] (1) at (0, 0) {$U$};
		\node [style=labelnode] (2) at (-6, 0) {$=$};
		\node [style=box] (3) at (7.5, 0.75) {$U$};
		\node [style=Zbwdot] (4) at (-2, 0) {};
		\node [style=Zbwdot] (5) at (6, 0.75) {};
		\node [style=labelnode] (6) at (-4.5, -0.75) {};
		\node [style=labelnode] (7) at (11.5, 0) {};
		\node [style=Zbwdot] (8) at (-4, 0.75) {};
		\node [style=Zbwdot] (9) at (9.5, 0) {};
		\node [style=labelnode] (10) at (2, 0) {};
		\node [style=labelnode] (11) at (5.5, -0.75) {};
		\node [style=none] (12) at (-4, -0.75) {};
		\node [style=labelnode] (13) at (-7.5, 0) {};
		\node [style=box] (14) at (-9.5, 0) {$U$};
		\node [style=labelnode] (15) at (-11.5, 0) {};
		\node [style=labelnode] (16) at (3.5, 0) {$=$};
		\node [style=none] (17) at (6, 1.5) {};
		\node [style=none] (18) at (8.25, 1.5) {};
		\node [style=none] (19) at (8.25, 0) {};
		\node [style=none] (20) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (12.center) to (6);
		\draw [style=-] (5) to (3);
		\draw [style=-] (11) to (0.center);
		\draw [style=-, in=-135, out=0] (0.center) to (9);
		\draw [style=-, in=0, out=135] (9) to (3);
		\draw [style=-] (9) to (7);
		\draw [style=-, in=135, out=0] (8) to (4);
		\draw [style=-, in=-135, out=0] (12.center) to (4);
		\draw [style=-] (4) to (1);
		\draw [style=-] (1) to (10);
		\draw [style=-] (14) to (13);
		\draw [style=-] (15) to (14);
		\draw [style=-, draw=gray, in=180, out=180, looseness=1.50] (20.center) to (17.center);
		\draw [style=-,draw=gray] (17.center) to (18.center);
		\draw [style=-,draw=gray] (18.center) to (19.center);
		\draw [style=-,draw=gray] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/ZphaseGateZphaseStateProof2.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12.5,-2) rectangle (9.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-10, 0) {$U$};
		\node [style=Zbwdot] (1) at (-11.5, 0) {};
		\node [style=labelnode] (2) at (9, 0) {};
		\node [style=Zbwdot] (3) at (7, 0) {};
		\node [style=none] (4) at (-11.5, 0.75) {};
		\node [style=none] (5) at (-9.25, 0.75) {};
		\node [style=none] (6) at (-9.25, -0.75) {};
		\node [style=none] (7) at (-11.5, -0.75) {};
		\node [style=none] (8) at (-5.5, -0.75) {};
		\node [style=Zbwdot] (9) at (2, 0) {};
		\node [style=labelnode] (10) at (-2.5, 0) {};
		\node [style=labelnode] (11) at (4, -0.75) {};
		\node [style=labelnode] (12) at (-1, 0) {$=$};
		\node [style=Zbwdot] (13) at (-7.5, 0) {};
		\node [style=Zbwdot] (14) at (-4, 0.75) {};
		\node [style=none] (15) at (-6.25, 0) {};
		\node [style=none] (16) at (-4, 1.5) {};
		\node [style=none] (17) at (-4, 0) {};
		\node [style=box] (18) at (-5.5, 0.75) {$U^\dagger$};
		\node [style=none] (19) at (-6.25, 1.5) {};
		\node [style=Zbwdot] (20) at (0.5, 0) {};
		\node [style=Zbwdot] (21) at (3.5, 0.75) {};
		\node [style=labelnode] (22) at (5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (3) to (2);
		\draw [style=-, draw=gray, in=180, out=180, looseness=1.50] (7.center) to (4.center);
		\draw [style=-, draw=gray] (4.center) to (5.center);
		\draw [style=-, draw=gray] (5.center) to (6.center);
		\draw [style=-, draw=gray] (6.center) to (7.center);
		\draw [style=-, in=180, out=-45] (13) to (8.center);
		\draw [style=-, in=180, out=0] (8.center) to (10);
		\draw [style=-, in=180, out=-45] (9) to (11);
		\draw [style=-] (0) to (13);
		\draw [style=-] (14) to (18);
		\draw [style=-, draw=gray, in=-90, out=90, looseness=0.75] (15.center) to (19.center);
		\draw [style=-, draw=gray] (19.center) to (16.center);
		\draw [style=-, draw=gray, in=0, out=0, looseness=1.75] (16.center) to (17.center);
		\draw [style=-, draw=gray] (17.center) to (15.center);
		\draw [style=-, in=180, out=45] (13) to (18);
		\draw [style=-, in=180, out=45] (9) to (21);
		\draw [style=-] (20) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/ZphaseGateZphaseStateStatement.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8,-1.5) rectangle (8,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.75) {};
		\node [style=Zbwdot] (1) at (4, 0) {};
		\node [style=state] (2) at (2, 0.75) {$u$};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode] (4) at (5.5, 0) {};
		\node [style=box] (5) at (-3.5, 0) {$\phasegate{u}$};
		\node [style=labelnode] (6) at (1.5, -0.75) {};
		\node [style=labelnode] (7) at (-1.5, 0) {};
		\node [style=labelnode] (8) at (-5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=-135, out=0] (0.center) to (1);
		\draw [style=-, in=0, out=135] (1) to (2);
		\draw [style=-] (1) to (4);
		\draw [style=-] (6) to (0.center);
		\draw [style=-] (8) to (5);
		\draw [style=-] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/ZphaseGatesStatesDecoratedSpiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-4.5, -1.5) {phase gate $\phasegate{u}$};
		\node [style=Zbwdot] (1) at (-4.5, 0) {$\;u\;$};
		\node [style=none, doubled] (2) at (4.5, 0) {};
		\node [style=none, doubled] (3) at (-2.5, 0) {};
		\node [style=Zbwdot] (4) at (2.5, 0) {$\;u\;$};
		\node [style=none, doubled] (5) at (-6.5, 0) {};
		\node [style=tightlabelnode] (6) at (3.5, -1.5) {phase state $u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (5.center) to (1);
		\draw [style=-] (1) to (3.center);
		\draw [style=-] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/ZphaseGroupAbelianProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-4.25, 1.5) {};
		\node [style=box] (1) at (-2.5, 0.75) {$V$};
		\node [style=Zbwdot] (2) at (-2.5, 2.25) {};
		\node [style=labelnode] (3) at (-1, 0.75) {};
		\node [style=labelnode] (4) at (-7.5, 1.5) {};
		\node [style=box] (5) at (-11, 1.5) {$V$};
		\node [style=labelnode] (6) at (-9.5, 1.5) {};
		\node [style=box] (7) at (-13, 1.5) {$U$};
		\node [style=labelnode] (8) at (-14.5, 1.5) {};
		\node [style=labelnode] (9) at (-8.5, 1.5) {$=$};
		\node [style=box] (10) at (-6, 1.5) {$U$};
		\node [style=box] (11) at (4, 2.25) {$U$};
		\node [style=Zbwdot] (12) at (2.25, 1.5) {};
		\node [style=box] (13) at (4, 0.75) {$V$};
		\node [style=labelnode] (14) at (6, 1.5) {};
		\node [style=labelnode] (15) at (1, 1.5) {};
		\node [style=labelnode] (16) at (0, 1.5) {$=$};
		\node [style=Zbwdot] (17) at (5.5, 2.25) {};
		\node [style=labelnode] (18) at (7, 1.5) {$=$};
		\node [style=box] (19) at (11.5, 2.25) {$V$};
		\node [style=box] (20) at (11.5, 0.75) {$U$};
		\node [style=labelnode] (21) at (8, 1.5) {};
		\node [style=Zbwdot] (22) at (9.25, 1.5) {};
		\node [style=Zbwdot] (23) at (13.25, 0.75) {};
		\node [style=labelnode] (24) at (13.5, 1.5) {};
		\node [style=labelnode] (25) at (-14.5, -1.5) {};
		\node [style=box] (26) at (-11.5, -2.25) {$U$};
		\node [style=box] (27) at (-11.5, -0.75) {$V$};
		\node [style=Zbwdot] (28) at (-9.75, -2.25) {};
		\node [style=Zbwdot] (29) at (-13.25, -1.5) {};
		\node [style=labelnode] (30) at (-9.5, -1.5) {};
		\node [style=labelnode] (31) at (14.5, 1.5) {$=$};
		\node [style=box] (32) at (-6, -1.5) {$V$};
		\node [style=labelnode] (33) at (-7.5, -1.5) {};
		\node [style=labelnode] (34) at (-8.5, -1.5) {$=$};
		\node [style=none] (35) at (-2.5, -0.75) {};
		\node [style=Zbwdot] (36) at (-1.25, -2.25) {};
		\node [style=Zbwdot] (37) at (-4.25, -1.5) {};
		\node [style=box] (38) at (-2.5, -2.25) {$U$};
		\node [style=tightlabelnode] (39) at (-1, -1.5) {};
		\node [style=labelnode] (40) at (-15.5, -1.5) {$=$};
		\node [style=labelnode] (41) at (0, -1.5) {$=$};
		\node [style=labelnode] (42) at (1.5, -1.5) {};
		\node [style=box] (43) at (6.5, -0.75) {$U$};
		\node [style=none] (44) at (6.5, -2.25) {};
		\node [style=box] (45) at (3, -1.5) {$V$};
		\node [style=Zbwdot] (46) at (7.75, -0.75) {};
		\node [style=tightlabelnode] (47) at (8, -1.5) {};
		\node [style=Zbwdot] (48) at (4.75, -1.5) {};
		\node [style=labelnode] (49) at (9, -1.5) {$=$};
		\node [style=box] (50) at (11.5, -1.5) {$V$};
		\node [style=labelnode] (51) at (10, -1.5) {};
		\node [style=box] (52) at (13.5, -1.5) {$U$};
		\node [style=labelnode] (53) at (15, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45] (0) to (1);
		\draw [style=-, in=180, out=0] (1) to (3);
		\draw [style=-, in=180, out=45] (0) to (2);
		\draw [style=-] (4) to (0);
		\draw [style=-] (7) to (5);
		\draw [style=-] (5) to (6);
		\draw [style=-] (8) to (7);
		\draw [style=-, in=180, out=-45] (12) to (13);
		\draw [style=-, in=180, out=0] (13) to (14);
		\draw [style=-, in=180, out=45] (12) to (11);
		\draw [style=-] (15) to (12);
		\draw [style=-] (11) to (17);
		\draw [style=-, in=180, out=-45] (22) to (19);
		\draw [style=-, in=180, out=0] (19) to (24);
		\draw [style=-] (21) to (22);
		\draw [style=-] (20) to (23);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=45] (22) to (20);
		\draw [style=-, in=180, out=45] (22) to (20);
		\draw [style=-, in=180, out=-45] (29) to (26);
		\draw [style=-, in=180, out=45] (29) to (27);
		\draw [style=-] (25) to (29);
		\draw [style=-] (26) to (28);
		\draw [style=-, in=180, out=0] (27) to (30);
		\draw [style=-, in=180, out=-45] (37) to (38);
		\draw [style=-, in=180, out=0] (38) to (36);
		\draw [style=-, in=180, out=45] (37) to (35.center);
		\draw [style=-] (33) to (37);
		\draw [style=-, in=180, out=0] (35.center) to (39);
		\draw [style=-, in=180, out=45] (48) to (43);
		\draw [style=-, in=180, out=0] (43) to (46);
		\draw [style=-, in=180, out=-45] (48) to (44.center);
		\draw [style=-] (42) to (48);
		\draw [style=-, in=180, out=0] (44.center) to (47);
		\draw [style=-] (50) to (52);
		\draw [style=-] (52) to (53);
		\draw [style=-] (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/ZphaseGroupProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-2, 0) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=Zbwdot] (2) at (-7, 0) {};
		\node [style=dot] (3) at (-8.75, 0.75) {$\;v\;$};
		\node [style=labelnode] (4) at (-10, 0) {};
		\node [style=Zbwdot] (5) at (-4, 0) {};
		\node [style=dot] (6) at (-5.75, 0.75) {$\;u\;$};
		\node [style=Zbwdot] (7) at (4.5, 1) {};
		\node [style=dot] (8) at (2.75, 0.25) {$\;v\;$};
		\node [style=dot] (9) at (2.75, 1.75) {$\;u\;$};
		\node [style=Zbwdot] (10) at (6, 0) {};
		\node [style=labelnode] (11) at (2, -1) {};
		\node [style=labelnode] (12) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=-135, out=0] (4) to (2);
		\draw [style=-, in=0, out=135] (2) to (3);
		\draw [style=-, in=0, out=135] (5) to (6);
		\draw [style=-, in=-135, out=0] (2) to (5);
		\draw [style=-] (5) to (0);
		\draw [style=-, in=-135, out=0] (8) to (7);
		\draw [style=-, in=0, out=135] (7) to (9);
		\draw [style=-, in=-135, out=0] (11) to (10);
		\draw [style=-, in=135, out=0] (7) to (10);
		\draw [style=-] (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/ZphaseStateDef.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.25) rectangle (5.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-4, 0) {};
		\node [style=labelnode] (1) at (-2, 0) {};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=Zbwdot] (3) at (2, 0) {};
		\node [style=labelnode] (4) at (4, 0) {};
		\node [style=state, doubled, doubled] (5) at (-6.5, 0) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (4);
		\draw [style=-, doubled] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/ZphaseStateDefExplained.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.5) rectangle (7.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=labelnode] (2) at (1.5, 0) {$=$};
		\node [style=Zbwdot] (3) at (3, 0) {};
		\node [style=effect] (4) at (-2, 0.75) {$u^\dagger$};
		\node [style=labelnode] (5) at (5.5, 0) {};
		\node [style=labelnode] (6) at (0, 0) {};
		\node [style=state] (7) at (-6, 0) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45] (0) to (1.center);
		\draw [style=-, in=180, out=0] (1.center) to (6);
		\draw [style=-, in=180, out=45] (0) to (4);
		\draw [style=-] (7) to (0);
		\draw [style=-] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/ZphaseStateZphaseGateProof.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-13.5,-1.5) rectangle (14,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-9, 0) {};
		\node [style=none] (1) at (-7.75, -0.5) {};
		\node [style=labelnode] (2) at (-3, 0) {$=$};
		\node [style=Zbwdot] (3) at (6, 0) {};
		\node [style=none] (4) at (7, -0.5) {};
		\node [style=Zbwdot] (5) at (-7.5, 0.5) {};
		\node [style=none] (6) at (7, 0.5) {};
		\node [style=labelnode] (7) at (7.5, -0.5) {};
		\node [style=labelnode] (8) at (-4.5, -0.5) {};
		\node [style=labelnode] (9) at (-4.5, 0.5) {};
		\node [style=labelnode] (10) at (7.5, 0.5) {};
		\node [style=labelnode] (11) at (-12.5, -0.75) {};
		\node [style=Zbwdot] (12) at (-10.5, 0) {};
		\node [style=state] (13) at (-12.25, 0.75) {$u$};
		\node [style=effect] (14) at (-6, 1) {$u^\dagger$};
		\node [style=none] (15) at (3.5, 0.75) {};
		\node [style=Zbwdot] (16) at (0.5, 0.75) {};
		\node [style=effect] (17) at (2, 1.25) {$u^\dagger$};
		\node [style=state] (18) at (-1, 0.75) {$u$};
		\node [style=none] (19) at (3.5, 0.75) {};
		\node [style=Zbwdot] (20) at (4.5, 0) {};
		\node [style=none] (21) at (3.5, -0.75) {};
		\node [style=labelnode] (22) at (-1.5, -0.75) {};
		\node [style=labelnode] (23) at (9, 0) {$=$};
		\node [style=labelnode] (24) at (13.5, -0.5) {};
		\node [style=Zbwdot] (25) at (12, 0) {};
		\node [style=labelnode] (26) at (13.5, 0.5) {};
		\node [style=labelnode] (27) at (10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45] (0) to (1.center);
		\draw [style=-, in=180, out=-45] (3) to (4.center);
		\draw [style=-, in=180, out=0] (1.center) to (8);
		\draw [style=-, in=180, out=0] (4.center) to (7);
		\draw [style=-, in=180, out=45] (3) to (6.center);
		\draw [style=-, in=180, out=45] (0) to (5);
		\draw [style=-, in=180, out=-45] (5) to (9);
		\draw [style=-] (6.center) to (10);
		\draw [style=-, in=-135, out=0] (11) to (12);
		\draw [style=-] (12) to (0);
		\draw [style=-, in=180, out=45] (5) to (14);
		\draw [style=-, in=0, out=135] (12) to (13);
		\draw [style=-, in=180, out=-45] (16) to (15.center);
		\draw [style=-, in=180, out=45] (16) to (17);
		\draw [style=-] (18) to (16);
		\draw [style=-, in=-135, out=0] (21.center) to (20);
		\draw [style=-, in=0, out=135] (20) to (19.center);
		\draw [style=-] (22) to (21.center);
		\draw [style=-] (20) to (3);
		\draw [style=-, in=180, out=-45] (25) to (24);
		\draw [style=-, in=180, out=45] (25) to (26);
		\draw [style=-] (27) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/ZphaseStateZphaseGateUnitaryProof.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-13.5,-1.5) rectangle (14,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-7, 0) {};
		\node [style=labelnode] (1) at (-4.5, -0.75) {};
		\node [style=labelnode] (2) at (-3, 0) {$=$};
		\node [style=labelnode] (3) at (-11.5, -0.75) {};
		\node [style=Zbwdot] (4) at (-9, 0) {};
		\node [style=state] (5) at (-10.75, 0.75) {$u$};
		\node [style=effect] (6) at (-5.25, 0.75) {$u^\dagger$};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=Zbwdot] (8) at (0.5, 0.75) {};
		\node [style=effect] (9) at (2, 1.25) {$u^\dagger$};
		\node [style=state] (10) at (-1, 0.75) {$u$};
		\node [style=none] (11) at (3.5, 0.75) {};
		\node [style=Zbwdot] (12) at (4.5, 0) {};
		\node [style=none] (13) at (3.5, -0.75) {};
		\node [style=labelnode] (14) at (-1.5, -0.75) {};
		\node [style=labelnode] (15) at (7.5, 0) {$=$};
		\node [style=labelnode] (16) at (12, 0) {};
		\node [style=labelnode] (17) at (9, 0) {};
		\node [style=labelnode] (18) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=-45] (0) to (1);
		\draw [style=-, in=-135, out=0] (3) to (4);
		\draw [style=-] (4) to (0);
		\draw [style=-, in=0, out=135] (4) to (5);
		\draw [style=-, in=180, out=-45] (8) to (7.center);
		\draw [style=-, in=180, out=45] (8) to (9);
		\draw [style=-] (10) to (8);
		\draw [style=-, in=-135, out=0] (13.center) to (12);
		\draw [style=-, in=0, out=135] (12) to (11.center);
		\draw [style=-] (14) to (13.center);
		\draw [style=-, in=180, out=45] (0) to (6);
		\draw [style=-] (12) to (18);
		\draw [style=-] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/antipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxsmall] (0) at (-9, 0) {};
		\node [style=Xbwdot] (1) at (0.75, 0.75) {};
		\node [style=Zbwdot] (2) at (-0.75, 0.75) {};
		\node [style=labelnode] (3) at (4, 0) {};
		\node [style=labelnode] (4) at (-4, 0) {};
		\node [style=labelnode] (5) at (-11, 0) {};
		\node [style=labelnode] (6) at (-7, 0) {};
		\node [style=Xbwdot] (7) at (2, 0.75) {};
		\node [style=Zbwdot] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=labelnode] (11) at (-5.5, 0) {$:=$};
		\node [style=labelnode] (12) at (5.5, 0) {$=$};
		\node [style=labelnode] (13) at (7, 0) {};
		\node [style=Xbwdot] (14) at (9, 0.75) {};
		\node [style=none] (15) at (11, 0) {};
		\node [style=none] (16) at (11, 0) {};
		\node [style=labelnode] (17) at (15, 0) {};
		\node [style=Xbwdot] (18) at (10.25, 0.75) {};
		\node [style=Zbwdot] (19) at (11.75, 0.75) {};
		\node [style=Zbwdot] (20) at (13, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (8) to (2);
		\draw [style=-, in=135, out=45, looseness=1.25] (2) to (1);
		\draw [style=-, in=-135, out=45] (10.center) to (1);
		\draw [-, line width=4 pt, draw=white, in=135, out=-45] (2) to (9.center);
		\draw [style=-, in=135, out=-45] (2) to (9.center);
		\draw [style=-, in=-45, out=180, looseness=0.75] (3) to (9.center);
		\draw [style=-, in=-135, out=0] (4) to (10.center);
		\draw [style=-] (1) to (7);
		\draw [style=-] (5) to (0);
		\draw [style=-] (0) to (6);
		\draw [style=-] (14) to (18);
		\draw [style=-, in=135, out=45, looseness=1.25] (18) to (19);
		\draw [style=-, in=-135, out=45] (16.center) to (19);
		\draw [-, line width=4 pt, draw=white, in=135, out=-45] (18) to (15.center);
		\draw [style=-, in=135, out=-45] (18) to (15.center);
		\draw [style=-, in=-45, out=180, looseness=0.75] (17) to (15.center);
		\draw [style=-, in=-135, out=0] (13) to (16.center);
		\draw [style=-] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/balancedSymmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-3.5, 0) {};
		\node [style=Zbwdot] (1) at (-5, 0) {};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=labelnode] (3) at (-1.5, 0.75) {$A$};
		\node [style=labelnode] (4) at (-1.5, -0.75) {$A$};
		\node [style=none] (5) at (4, 0.75) {};
		\node [style=none] (6) at (4, -0.75) {};
		\node [style=labelnode] (7) at (6.5, -0.75) {$A$};
		\node [style=labelnode] (8) at (6.5, 0.75) {$A$};
		\node [style=Zbwdot] (9) at (3, 0) {};
		\node [style=Zbwdot] (10) at (1.5, 0) {};
		\node [style=none] (11) at (4, 0.75) {};
		\node [style=none] (12) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, in=180, out=-45] (0) to (4);
		\draw [style=-, in=180, out=45] (0) to (3);
		\draw [style=-, in=180, out=0] (6.center) to (8);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (5.center) to (7);
		\draw [style=-, in=180, out=0] (5.center) to (7);
		\draw [style=-] (9) to (10);
		\draw [style=-, in=180, out=-45] (9) to (12.center);
		\draw [style=-, in=180, out=45] (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/braiding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {$A$};
		\node [style=none] (1) at (-6, -1) {$B$};
		\node [style=none] (2) at (-2, 1) {$B$};
		\node [style=none] (3) at (-2, -1) {$A$};
		\node [style=none] (4) at (6, -1) {$A$};
		\node [style=none] (5) at (6, 1) {$B$};
		\node [style=none] (6) at (2, 1) {$A$};
		\node [style=none] (7) at (2, -1) {$B$};
		\node [style=none] (8) at (-4, -2.5) {$\sigma_{A,B}$};
		\node [style=none] (9) at (4, -2.5) {$\sigma_{A,B}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (6) to (4);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (7) to (5);
		\draw [style=-, in=180, out=0] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/classicalState.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-19.5,-3) rectangle (19.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, -1) {};
		\node [style=Zbwdot] (1) at (-17, 0) {};
		\node [style=none] (2) at (-15, 1) {};
		\node [style=state] (3) at (-18.5, 0) {$\psi$};
		\node [style=state] (4) at (-10.5, 1) {$\psi$};
		\node [style=state] (5) at (11.5, 0) {$\psi$};
		\node [style=state] (6) at (-10.5, -1) {$\psi$};
		\node [style=Zbwdot] (7) at (13, 0) {};
		\node [style=none] (8) at (-8.5, 1) {};
		\node [style=none] (9) at (-8.5, -1) {};
		\node [style=none] (10) at (-13, 0) {$=$};
		\node [style=none] (11) at (15, 0) {$=$};
		\node [style=state] (12) at (-2.5, -1) {$\psi$};
		\node [style=effect] (13) at (7, 0) {$\psi^\dagger$};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=Zbwdot] (15) at (-0.5, 0) {};
		\node [style=Zbwdot] (16) at (0.5, 0) {};
		\node [style=none] (17) at (2.5, 0) {$=$};
		\node [style=none] (18) at (-2.5, 1) {};
		\node [style=none] (19) at (-5, 0) {};
		\node [style=none] (20) at (-13, -2) {copy};
		\node [style=none] (21) at (2.5, -2) {transpose};
		\node [style=none] (22) at (15, -2) {delete};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (3);
		\draw [style=-, in=180, out=27] (1) to (2.center);
		\draw [style=-, in=180, out=-27] (1) to (0.center);
		\draw [style=-] (7) to (5);
		\draw [style=-] (4) to (8.center);
		\draw [style=-] (6) to (9.center);
		\draw [style=-] (14.center) to (13);
		\draw [style=-, in=135, out=0, looseness=1.25] (18.center) to (15);
		\draw [style=-, in=-135, out=0, looseness=1.25] (12) to (15);
		\draw [style=-] (15) to (16);
		\draw [style=-, in=180, out=0, looseness=1.25] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/conjugate.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=none] (1) at (5, -2) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=labelnode] (3) at (0, 0) {$:=$};
		\node [style=box] (4) at (-5, 0) {$f^\ast$};
		\node [style=box] (5) at (5, 0) {$f^\dagger$};
		\node [style=labelnode] (6) at (-2, 0) {$B^\ast$};
		\node [style=labelnode] (7) at (-8, 0) {$A^\ast$};
		\node [style=labelnode] (8) at (8, -2) {$B^\ast$};
		\node [style=none] (9) at (7, 1) {};
		\node [style=none] (10) at (5, 2) {};
		\node [style=none] (11) at (5, 0) {};
		\node [style=cdnode] (12) at (2, 2) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (0.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (2.center) to (1.center);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw [style=-, in=0, out=90, looseness=1.25] (9.center) to (10.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (9.center) to (11.center);
		\draw [style=-] (12) to (10.center);
		\draw [style=-] (1.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/copiableStates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.5, 0) {};
		\node [style=state] (1) at (-5.5, 0) {$\psi$};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=labelnode] (3) at (-1.5, 0.75) {$A$};
		\node [style=labelnode] (4) at (-1.5, -0.75) {$A$};
		\node [style=state] (5) at (2, -0.75) {$\psi$};
		\node [style=state] (6) at (2, 0.75) {$\psi$};
		\node [style=labelnode] (7) at (4.5, 0.75) {$A$};
		\node [style=labelnode] (8) at (4.5, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, in=180, out=-45] (0) to (4);
		\draw [style=-, in=180, out=45] (0) to (3);
		\draw [style=-] (6) to (7);
		\draw [style=-] (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/cupCap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-3, 1) {$A^\ast$};
		\node [style=cdnode] (1) at (-3, -1) {$A$};
		\node [style=cdnode] (2) at (3, 1) {$A$};
		\node [style=cdnode] (3) at (3, -1) {$A^\ast$};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (6) at (-4, -2) {cup $\eta_A$};
		\node [style=none] (7) at (4, -2) {cap $\varepsilon_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=-, in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw [style=<-, in=180, out=90, looseness=1.25] (4.center) to (0);
		\draw [style=-, in=180, out=-90, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/cupCapBasis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-11, 1) {$A^\ast$};
		\node [style=cdnode] (1) at (-11, -1) {$A$};
		\node [style=cdnode] (2) at (11, 1) {$A$};
		\node [style=cdnode] (3) at (11, -1) {$A^\ast$};
		\node [style=none] (4) at (-13, 0) {};
		\node [style=none] (5) at (13, 0) {};
		\node [style=none] (6) at (-9.5, 0) {$=$};
		\node [style=none] (7) at (-5, 0) {$\sum\limits_{j=1}^{\dim{A}} \ket{\xi_{e_j^\dagger}} \otimes \ket{e_j} $};
		\node [style=none] (8) at (9.5, 0) {$=$};
		\node [style=none] (9) at (5, 0) {$\sum\limits_{j=1}^{\dim{A}} \bra{e_j} \otimes \bra{\xi_{e_j^\dagger}} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=-, in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw [style=<-, in=180, out=90, looseness=1.25] (4.center) to (0);
		\draw [style=-, in=180, out=-90, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/cupCapDagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.5) {$\dagger$};
		\node [style=none] (1) at (5, 1.5) {$\dagger$};
		\node [style=cdnode] (2) at (9.5, 1) {$A$};
		\node [style=cdnode] (3) at (9.5, -1) {$A^\ast$};
		\node [style=none] (4) at (7.5, 0) {};
		\node [style=cdnode] (5) at (-6, 0) {$=$};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=cdnode] (7) at (-4.5, -1) {};
		\node [style=cdnode] (8) at (-4.5, 1) {$A^\ast$};
		\node [style=cdnode] (9) at (6, 0) {$=$};
		\node [style=cdnode] (10) at (-4.5, -1) {$A$};
		\node [style=cdnode] (11) at (-8, -1) {$A$};
		\node [style=none] (12) at (-10, 0) {};
		\node [style=cdnode] (13) at (-8, 1) {$A^\ast$};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=cdnode] (15) at (2.5, 1) {$A$};
		\node [style=cdnode] (16) at (2.5, -1) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (4.center) to (2);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (4.center) to (3);
		\draw [style=-, in=0, out=90, looseness=1.25] (6.center) to (8);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (6.center) to (7);
		\draw [style=<-, in=180, out=90, looseness=1.25] (12.center) to (13);
		\draw [style=-, in=180, out=-90, looseness=1.25] (12.center) to (11);
		\draw [style=<-, in=0, out=90, looseness=1.25] (14.center) to (15);
		\draw [style=-, in=0, out=-90, looseness=1.25] (14.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/cupCapSwap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -2) {other cup $\sigma_{A^\ast,A}\eta_A$};
		\node [style=none] (1) at (6, -2) {other cap $\varepsilon_A \sigma_{A,A^\ast}^{-1}$};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=none] (4) at (-5, 1) {};
		\node [style=none] (5) at (-5, -1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (10, -1) {};
		\node [style=none] (8) at (10, 1) {};
		\node [style=none] (9) at (10, -1) {};
		\node [style=none] (10) at (11, 0) {};
		\node [style=none] (11) at (10, 1) {};
		\node [style=cdnode] (12) at (7.5, 1) {};
		\node [style=none] (13) at (10, 1) {};
		\node [style=cdnode] (14) at (7.5, 1) {};
		\node [style=cdnode] (15) at (7.5, -1) {$A$};
		\node [style=none] (16) at (10, -1) {};
		\node [style=cdnode] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (-5, -1) {};
		\node [style=cdnode] (19) at (-2.5, -1) {};
		\node [style=none] (20) at (-5, 1) {};
		\node [style=cdnode] (21) at (-2.5, 1) {$A$};
		\node [style=cdnode] (22) at (-2.5, -1) {$A^\ast$};
		\node [style=cdnode] (23) at (7.5, 1) {$A^\ast$};
		\node [style=cdnode] (24) at (-9, 1) {$A$};
		\node [style=cdnode] (25) at (-9, -1) {$A^\ast$};
		\node [style=none] (26) at (-11, 0) {};
		\node [style=cdnode] (27) at (-7.5, 0) {$:=$};
		\node [style=none] (28) at (4.5, 0) {};
		\node [style=cdnode] (29) at (2.5, -1) {};
		\node [style=cdnode] (30) at (2.5, 1) {$A^\ast$};
		\node [style=cdnode] (31) at (6, 0) {$:=$};
		\node [style=cdnode] (32) at (2.5, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (3.center) to (4.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (10.center) to (8.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (10.center) to (7.center);
		\draw [style=-, in=180, out=0] (12) to (16.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (15) to (13.center);
		\draw [style=-, in=180, out=0] (15) to (13.center);
		\draw [style=-, in=180, out=0] (18.center) to (21);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (20.center) to (19);
		\draw [style=-, in=180, out=0] (20.center) to (19);
		\draw [style=-, in=180, out=90, looseness=1.25] (26.center) to (24);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (26.center) to (25);
		\draw [style=-, in=0, out=90, looseness=1.25] (28.center) to (30);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (28.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/decoherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-1, 0) {$:=$};
		\node [style=labelnode] (1) at (-3, 0) {$\decoh{\ZbwdotSym}$};
		\node [style=dot, doubled] (2) at (2.5, 0) {};
		\node [style=labelnode] (3) at (0.5, 0) {};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=trace] (5) at (4.5, -0.75) {};
		\node [style=labelnode] (6) at (6, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (2) to (5);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (2) to (4.center);
		\draw [style=-, doubled] (2) to (3);
		\draw [style=-, doubled] (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/measurement.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.25) rectangle (9.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-5.75, 0) {};
		\node [style=labelnode] (1) at (-3.75, 0) {};
		\node [style=labelnode] (2) at (-2, 0) {$:=$};
		\node [style=labelnode] (3) at (-7.75, 0) {};
		\node [style=labelnode] (4) at (2.5, 0) {$\decoh{\ZbwdotSym}: A \rightarrow (A,\ZbwdotSym)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, doubled] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/measurementQM.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-8.5,-1.25) rectangle (9.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (-5.75, 0) {};
		\node [style=labelnode] (1) at (-3.75, 0) {};
		\node [style=labelnode] (2) at (-2, 0) {$=$};
		\node [style=labelnode] (3) at (0.25, 0) {$\goodrho$};
		\node [style=labelnode] (4) at (-7.75, 0) {};
		\node [style=labelnode] (5) at (1.5, 0) {$\mapsto$};
		\node [style=labelnode] (6) at (3.25, -0.25) {$\sum\limits_{g \in G}$};
		\node [style=labelnode] (7) at (6.25, 0) {$\ket{g}\bra{g}\,\goodrho\,\ket{g}\bra{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-, doubled] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/morphismsComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0) {$f$};
		\node [style=tightlabelnode] (1) at (-4.5, 0) {$A$};
		\node [style=box] (2) at (2, 0) {$g$};
		\node [style=tightlabelnode] (3) at (4.5, 0) {$C$};
		\node [style=tightlabelnode] (4) at (0, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw (0) to (4);
		\draw (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/morphismsParallelComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4, 0) {$f$};
		\node [style=cdnode] (1) at (1.5, 0) {$A$};
		\node [style=box] (2) at (4, -2) {$g$};
		\node [style=cdnode] (3) at (6.5, -2) {$D$};
		\node [style=cdnode] (4) at (6.5, 0) {$B$};
		\node [style=cdnode] (5) at (1.5, -2) {$C$};
		\node [style=cdnode] (6) at (-10.5, -1) {$A \otimes C$};
		\node [style=cdnode] (7) at (-2.5, -1) {$B \otimes D$};
		\node [style=box] (8) at (-6.5, -1) {$f \otimes g$};
		\node [style=cdnode] (9) at (0, -1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw [style=-] (6) to (8);
		\draw [style=-] (8) to (7);
		\draw [style=-] (5) to (2);
		\draw [style=-] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/multG.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-7,-2) rectangle (6,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-5.5, 0.75) {$g$};
		\node [style=state] (1) at (-5.5, -0.75) {$h$};
		\node [style=Xbwdot] (2) at (-3.5, 0) {};
		\node [style=labelnode] (3) at (-2, 0) {};
		\node [style=labelnode] (4) at (-0.5, 0) {$=$};
		\node [style=state] (5) at (2.5, 0) {$g \oplus h$};
		\node [style=labelnode] (6) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (0) to (2);
		\draw [style=-, in=-135, out=0] (1) to (2);
		\draw [style=-] (2) to (3);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/multGwedge.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-15.5,-2) rectangle (12,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-14.5, 0.75) {$\goodchi$};
		\node [style=state] (1) at (-14.5, -0.75) {$\goodchi'$};
		\node [style=Zbwdot] (2) at (-12.5, 0) {};
		\node [style=effect] (3) at (-10.5, 0) {$g$};
		\node [style=labelnode] (4) at (-8, 0) {$=$};
		\node [style=state] (5) at (-5.5, 0.75) {$\goodchi$};
		\node [style=effect] (6) at (-2.5, 0.75) {$g$};
		\node [style=state] (7) at (-5.5, -0.75) {$\goodchi'$};
		\node [style=effect] (8) at (-2.5, -0.75) {$g$};
		\node [style=labelnode] (9) at (0, 0) {$=$};
		\node [style=effect] (10) at (5.5, 0) {$g$};
		\node [style=state] (11) at (2.5, 0) {$\goodchi\cdot\goodchi'$};
		\node [style=labelnode] (12) at (9.5, 0) {for all $g \in G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (0) to (2);
		\draw [style=-, in=-135, out=0] (1) to (2);
		\draw [style=-] (2) to (3);
		\draw (5) to (6);
		\draw (7) to (8);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/normalised.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,doubled] (0) at (-6.5, 0) {$f$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-9.5, 0) {$A$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (4) at (2, 0) {$A$};
		\node [style=trace] (5) at (6, 0) {};
		\node [style=labelnode, inner sep=0.1 mm] (6) at (-4, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,doubled] (1) to (0);
		\draw[-,doubled] (0) to (6);
		\draw[-,doubled] (6) to (2);
		\draw[-,doubled] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/operatorStateDuality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1) {};
		\node [style=none] (1) at (4, -1) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$\leftrightarrow$};
		\node [style=box] (4) at (-4, 0) {$f$};
		\node [style=box] (5) at (4, 1) {$f$};
		\node [style=labelnode] (6) at (-2, 0) {$B$};
		\node [style=labelnode] (7) at (-6, 0) {$A$};
		\node [style=labelnode] (8) at (6, -1) {$A^\ast$};
		\node [style=labelnode] (9) at (6, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (0.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (2.center) to (1.center);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw (0.center) to (9);
		\draw [style=-] (1.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/preparationMeasurementCPStar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-1, 1) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (1) at (-7, 1) {$A$};
		\node [style=tightlabelnode] (2) at (-11, 1) {measurement};
		\node [style=Zbwdot] (3) at (-4, 1) {};
		\node [style=tightlabelnode] (4) at (1.5, 1) {$:=$};
		\node [style=none] (5) at (6, 1.5) {};
		\node [style=Zbwdot, doubled] (6) at (5, 1) {};
		\node [style=tightlabelnode] (7) at (3, 1) {};
		\node [style=trace] (8) at (6.25, 0.5) {};
		\node [style=tightlabelnode] (9) at (7.5, 1) {};
		\node [style=tightlabelnode] (10) at (10.25, 1) {$: A \rightarrow (A,\ZbwdotSym)$};
		\node [style=Zbwdot] (11) at (-4, -1) {};
		\node [style=tightlabelnode] (12) at (1.5, -1) {$:=$};
		\node [style=tightlabelnode] (13) at (7.5, -1) {};
		\node [style=none] (14) at (6, -0.5) {};
		\node [style=Zbwdot, doubled] (15) at (5, -1) {};
		\node [style=tightlabelnode] (16) at (-7, -1) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (17) at (10.25, -1) {$: (A,\ZbwdotSym) \rightarrow A$};
		\node [style=tightlabelnode] (18) at (3, -1) {};
		\node [style=trace] (19) at (6.25, -1.5) {};
		\node [style=tightlabelnode] (20) at (-1, -1) {$A$};
		\node [style=tightlabelnode] (21) at (-11, -1) {preparation};
		\node [style=Zbwdot, doubled] (22) at (-4, 3) {};
		\node [style=tightlabelnode] (23) at (1.5, 3) {$:=$};
		\node [style=tightlabelnode] (24) at (7.5, 3) {};
		\node [style=none] (25) at (5.75, 3.5) {};
		\node [style=Zbwdot, doubled] (26) at (5, 3) {};
		\node [style=tightlabelnode] (27) at (-7, 3) {$A$};
		\node [style=tightlabelnode] (28) at (9.75, 3) {$: A \rightarrow A$};
		\node [style=tightlabelnode] (29) at (3, 3) {};
		\node [style=trace] (30) at (6.25, 2.5) {};
		\node [style=tightlabelnode] (31) at (-1, 3) {$A$};
		\node [style=tightlabelnode] (32) at (-11, 3) {decoherence};
		\node [style=trace] (33) at (-2.5, 2) {};
		\node [style=tightlabelnode] (34) at (-1, -3) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (35) at (1.5, -3) {$:=$};
		\node [style=tightlabelnode] (36) at (-11, -3) {identity};
		\node [style=none] (37) at (6, -2.5) {};
		\node [style=tightlabelnode] (38) at (-7, -3) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (39) at (7.5, -3) {};
		\node [style=tightlabelnode] (40) at (3, -3) {};
		\node [style=trace] (41) at (6.25, -3.5) {};
		\node [style=tightlabelnode] (42) at (10.75, -3) {$: (A,\ZbwdotSym) \rightarrow (A,\ZbwdotSym) $};
		\node [style=Zbwdot, doubled] (43) at (5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (0);
		\draw [style=-, doubled] (1) to (3);
		\draw [style=-, doubled, in=180, out=45] (6) to (5.center);
		\draw [style=-, doubled] (7) to (6);
		\draw [style=-, doubled, in=180, out=-45] (6) to (8);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (9);
		\draw [style=-, doubled] (11) to (20);
		\draw [style=-] (16) to (11);
		\draw [style=-, doubled, in=180, out=45] (15) to (14.center);
		\draw [style=-, doubled] (18) to (15);
		\draw [style=-, doubled, in=180, out=-45] (15) to (19);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (13);
		\draw [style=-, doubled] (22) to (31);
		\draw [style=-, doubled] (27) to (22);
		\draw [style=-, doubled, in=180, out=45] (26) to (25.center);
		\draw [style=-, doubled] (29) to (26);
		\draw [style=-, doubled, in=180, out=-45] (26) to (30);
		\draw [style=-, doubled, in=180, out=0] (25.center) to (24);
		\draw [style=-, doubled, in=180, out=-45] (22) to (33);
		\draw [style=-, doubled, in=180, out=45] (43) to (37.center);
		\draw [style=-, doubled] (40) to (43);
		\draw [style=-, doubled, in=180, out=-45] (43) to (41);
		\draw [style=-, doubled, in=180, out=0] (37.center) to (39);
		\draw [style=-] (38) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/preparationMeasurementQM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (3.5, 1) {$\mapsto$};
		\node [style=labelnode] (1) at (7, 1) {$\Big(\bra{x}\goodrho\ket{x}\Big)_{x \in \classicalStates{\ZbwdotSym}}$};
		\node [style=labelnode] (2) at (0, 1) {$=$};
		\node [style=labelnode] (3) at (2.25, 1) {$\goodrho$};
		\node [style=Zbwdot] (4) at (-5.5, 1) {};
		\node [style=tightlabelnode] (5) at (-2.5, 1) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (6) at (-8.5, 1) {$A$};
		\node [style=tightlabelnode] (7) at (-8.5, -1) {$(A,\ZbwdotSym)$};
		\node [style=tightlabelnode] (8) at (-2.5, -1) {$A$};
		\node [style=tightlabelnode] (9) at (-12.5, -1) {preparation};
		\node [style=Zbwdot] (10) at (-5.5, -1) {};
		\node [style=tightlabelnode] (11) at (-12.5, 1) {measurement};
		\node [style=labelnode] (12) at (0, -1) {$=$};
		\node [style=labelnode] (13) at (2.25, -1) {$x$};
		\node [style=labelnode] (14) at (3.5, -1) {$\mapsto$};
		\node [style=labelnode] (15) at (5.5, -1) {$\ket{x}\bra{x}$};
		%\node [style=labelnode] (16) at (5.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (5);
		\draw [style=-, doubled] (6) to (4);
		\draw [style=-, doubled] (10) to (8);
		\draw [style=-] (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, fill=white] (0) at (-1, 1) {};
		\node [style=dot, fill=black] (1) at (1, -1) {};
		\node [style=labelnode] (2) at (-3, 1) {};
		\node [style=labelnode] (3) at (-3, -1) {};
		\node [style=labelnode] (4) at (3, 1) {};
		\node [style=labelnode] (5) at (3, -1) {};
		\node [style=labelnode] (6) at (1, -2) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=180, out=0] (3) to (1);
		\draw [in=135, out=-45] (0) to (1);
		\draw [in=180, out=0] (0) to (4);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/CPMEUPAxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-6, 1.5) {$f$};
		\node [style=labelnode] (1) at (-10, 1.5) {$A$};
		\node [style=labelnode] (2) at (-2, 1.75) {$B$};
		\node [style=tightlabelnode] (3) at (-4, 0.5) {$E$};
		\node [style=none] (4) at (-5.5, 1.75) {};
		\node [style=none] (5) at (-5.5, 1.25) {};
		\node [style=labelnode] (6) at (0, 1.5) {$=$};
		\node [style=labelnode] (7) at (-12, -1.5) {$\Leftrightarrow$};
		\node [style=labelnode] (8) at (-10, -1.5) {$A$};
		\node [style=none] (9) at (-5.5, -1.75) {};
		\node [style=labelnode] (10) at (0, -1.5) {$=$};
		\node [style=none] (11) at (-5.5, -1.25) {};
		\node [style=labelnode] (12) at (-2, -1.25) {$B$};
		\node [style=labelnode] (13) at (-2, -3) {$E$};
		\node [style=box] (14) at (-6, -1.5) {$f$};
		\node [style=none] (15) at (6, 1.25) {};
		\node [style=box, doubled] (16) at (5.5, 1.5) {$g$};
		\node [style=labelnode] (17) at (9.5, 1.75) {$B$};
		\node [style=labelnode] (18) at (2, 1.5) {$A$};
		\node [style=none] (19) at (6, 1.75) {};
		\node [style=tightlabelnode] (20) at (7.5, 0.5) {$E$};
		\node [style=trace] (21) at (-2.75, 0.5) {};
		\node [style=trace] (22) at (8.75, 0.5) {};
		\node [style=none] (23) at (5, -1.75) {};
		\node [style=box] (24) at (7.5, -3) {$u$};
		\node [style=none] (25) at (5, -1.25) {};
		\node [style=labelnode] (26) at (2, -1.5) {$A$};
		\node [style=labelnode] (27) at (9.5, -1.25) {$B$};
		\node [style=box] (28) at (4.5, -1.5) {$g$};
		\node [style=labelnode] (29) at (9.5, -3) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
		\draw [style=-] (8) to (14);
		\draw [style=-] (11.center) to (12);
		\draw [style=-, in=180, out=0] (9.center) to (13);
		\draw [style=-, doubled] (18) to (16);
		\draw [style=-, doubled] (19.center) to (17);
		\draw [style=-, doubled, in=180, out=0] (15.center) to (20);
		\draw [style=-, doubled] (3) to (21);
		\draw [style=-, doubled] (20) to (22);
		\draw [style=-] (26) to (28);
		\draw [style=-] (25.center) to (27);
		\draw [style=-, in=180, out=0] (23.center) to (24);
		\draw [style=-] (24) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/CPMaxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-3.5, 0) {$f$};
		\node [style=labelnode] (1) at (-6.5, 0) {$A$};
		\node [style=trace] (2) at (-1.5, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode] (4) at (-10.5, -2.5) {$\Leftrightarrow$};
		\node [style=box, doubled] (5) at (4.5, 0) {$g$};
		\node [style=labelnode] (6) at (1.5, 0) {$A$};
		\node [style=trace] (7) at (6.5, 0) {};
		\node [style=box] (8) at (-6.5, -2.5) {$f$};
		\node [style=box] (9) at (-4, -2.5) {$f^\dagger$};
		\node [style=labelnode] (10) at (-9, -2.5) {$A$};
		\node [style=labelnode] (11) at (-1.5, -2.5) {$A$};
		\node [style=labelnode] (12) at (1.5, -2.5) {$A$};
		\node [style=box] (13) at (6.5, -2.5) {$g^\dagger$};
		\node [style=labelnode] (14) at (9, -2.5) {$A$};
		\node [style=box] (15) at (4, -2.5) {$g$};
		\node [style=labelnode] (16) at (0, -2.5) {$=$};
		\node [style=labelnode] (17) at (11.5, 0) {in $\CPMCategory{\CategoryC}$};
		\node [style=labelnode] (18) at (11.5, -2.5) {in $\CategoryC$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (0) to (2);
		\draw [style=-, doubled] (6) to (5);
		\draw [style=-, doubled] (5) to (7);
		\draw [style=-] (10) to (8);
		\draw [style=-] (8) to (9);
		\draw [style=-] (11) to (9);
		\draw [style=-] (15) to (12);
		\draw [style=-] (15) to (13);
		\draw [style=-] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/CPMdiscardingMaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-4, 0) {$A$};
		\node [style=labelnode] (1) at (0, 0) {$:=$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=tightlabelnode] (4) at (4, 0.75) {$A^\ast$};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=tightlabelnode] (6) at (4, -0.75) {$A$};
		\node [style=none] (7) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (0) to (2);
		\draw [style=-, in=0, out=90, looseness=1.25] (3.center) to (4);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (3.center) to (6);
		\draw [style=-, in=180, out=0] (7.center) to (4);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (5.center) to (6);
		\draw [style=-, in=180, out=0] (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/CPMdiscardingMapsAdjoints.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-10.5,-1.75) rectangle (8.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-4, 0) {$A$};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (-1.5, 1) {$\dagger$};
		\node [style=cotrace] (4) at (-10, 0) {};
		\node [style=labelnode] (5) at (-8, 0) {$A$};
		\node [style=labelnode] (6) at (-6, 0) {$:=$};
		\node [style=none] (7) at (2, 0) {};
		\node [style=labelnode] (8) at (8, 0) {$A$};
		\node [style=trace] (9) at (6, -1) {};
		\node [style=labelnode] (10) at (4, -1) {$A^\ast$};
		\node [style=labelnode] (11) at (4, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (0) to (2);
		\draw [style=-, doubled] (5) to (4);
		\draw [style=-, doubled, doubled, in=180, out=90, looseness=1.25] (7.center) to (11);
		\draw [style=<-, doubled, doubled, in=180, out=-90, looseness=1.25] (7.center) to (10);
		\draw [style=-, doubled, in=180, out=0, looseness=2.00] (11) to (8);
		\draw [style=-, doubled] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/CPMdoubledNotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (5, -0.75) {$f$};
		\node [style=box] (1) at (5, 0.75) {$f^\ast$};
		\node [style=labelnode] (2) at (8, 0.75) {$B^\ast$};
		\node [style=labelnode] (3) at (8, -0.75) {$B$};
		\node [style=labelnode] (4) at (2, 0.75) {$A^\ast$};
		\node [style=labelnode] (5) at (2, -0.75) {$A$};
		\node [style=none] (6) at (5.5, -0.75) {};
		\node [style=none] (7) at (5.5, 0.75) {};
		\node [style=box, doubled] (8) at (-5, 0) {$f$};
		\node [style=labelnode] (9) at (-8, 0) {$A$};
		\node [style=labelnode] (10) at (-2, 0) {$B$};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=labelnode] (12) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5) to (0);
		\draw [in=180, out=0] (4) to (1);
		\draw (7.center) to (2);
		\draw (6.center) to (3);
		\draw [style=-, doubled] (9) to (8);
		\draw [style=-, doubled] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/CPMmorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (0, 0) {$f$};
		\node [style=labelnode] (1) at (-3, 0) {$A$};
		\node [style=labelnode] (2) at (3, 0.25) {$B$};
		\node [style=trace] (3) at (2, -0.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/CPMmorphismDouble_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (0, 0) {$f$};
		\node [style=labelnode] (1) at (-3, 0) {$A$};
		\node [style=labelnode] (2) at (3, 0.25) {$B$};
		\node [style=trace] (3) at (2, -0.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/CPMmorphismPrev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 1) {$f$};
		\node [style=box] (1) at (0, -1) {$f^\ast$};
		\node [style=none] (2) at (3.5, 0) {};
		\node [style=tightlabelnode] (3) at (2.5, 0.75) {$E^\ast$};
		\node [style=tightlabelnode] (4) at (2.5, -0.75) {$E$};
		\node [style=cdnode] (5) at (5, -1.25) {$B^\ast$};
		\node [style=cdnode] (6) at (5, 1.25) {$B$};
		\node [style=cdnode] (7) at (-3, -1) {$A^\ast$};
		\node [style=cdnode] (8) at (-3, 1) {$A$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (2.center) to (3);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (2.center) to (4);
		\draw [in=180, out=0] (8) to (0);
		\draw [in=180, out=0] (7) to (1);
		\draw [style=-] (11.center) to (6);
		\draw [style=-] (12.center) to (5);
		\draw [style=-, in=180, out=0] (10.center) to (3);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (9.center) to (4);
		\draw [style=-, in=180, out=0] (9.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/CPMpurificationAxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-5, 1.5) {$f$};
		\node [style=labelnode] (1) at (-8, 1.5) {$A$};
		\node [style=labelnode] (2) at (-2, 1.75) {$B$};
		\node [style=trace] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-4.5, 1.75) {};
		\node [style=none] (5) at (-4.5, 1.25) {};
		\node [style=labelnode] (6) at (8, 1.5) {$B$};
		\node [style=box, doubled] (7) at (5, 1.5) {$g$};
		\node [style=labelnode] (8) at (2, 1.5) {$A$};
		\node [style=labelnode] (9) at (0, 1.5) {$=$};
		\node [style=labelnode] (10) at (-10, -1.5) {$\Leftrightarrow$};
		\node [style=labelnode] (11) at (-8, -1.5) {$A$};
		\node [style=none] (12) at (-4.5, -1.75) {};
		\node [style=labelnode] (13) at (0, -1.5) {$=$};
		\node [style=none] (14) at (-4.5, -1.25) {};
		\node [style=box] (15) at (5, -1.5) {$g$};
		\node [style=labelnode] (16) at (-2, -1.25) {$B$};
		\node [style=labelnode] (17) at (-2, -3) {$E$};
		\node [style=labelnode] (18) at (2, -1.5) {$A$};
		\node [style=labelnode] (19) at (8, -1.5) {$B$};
		\node [style=box] (20) at (-5, -1.5) {$f$};
		\node [style=state, minimum width=6mm] (21) at (5, -3) {$\psi$};
		\node [style=labelnode] (22) at (8, -3) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-, doubled] (4.center) to (2);
		\draw [style=-, doubled, in=180, out=0] (5.center) to (3);
		\draw [style=-, doubled] (8) to (7);
		\draw [style=-, doubled] (7) to (6);
		\draw [style=-] (11) to (20);
		\draw [style=-] (14.center) to (16);
		\draw [style=-, in=180, out=0] (12.center) to (17);
		\draw [style=-] (18) to (15);
		\draw [style=-] (15) to (19);
		\draw [style=-] (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/CPaxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=labelnode] (1) at (-10.5, -3) {$\Leftrightarrow$};
		\node [style=box] (2) at (-6.5, -3) {$f$};
		\node [style=box] (3) at (-4, -3) {$f^\dagger$};
		\node [style=labelnode] (4) at (-9, -3) {$A$};
		\node [style=labelnode] (5) at (-1.5, -3) {$A$};
		\node [style=labelnode] (6) at (1.5, -3) {$A$};
		\node [style=box] (7) at (6.5, -3) {$g^\dagger$};
		\node [style=labelnode] (8) at (9, -3) {$A$};
		\node [style=box] (9) at (4, -3) {$g$};
		\node [style=labelnode] (10) at (0, -3) {$=$};
		\node [style=labelnode] (11) at (11.5, 0) {in $\CPMCategory{\CategoryC}$};
		\node [style=labelnode] (12) at (11.5, -3) {in $\CategoryC$};
		\node [style=box, doubled] (13) at (-5, 0) {$f$};
		\node [style=none] (14) at (-4.5, -0.25) {};
		\node [style=labelnode] (15) at (-8, 0) {$A$};
		\node [style=labelnode] (16) at (-2, 0.25) {$B$};
		\node [style=none] (17) at (-4.5, 0.25) {};
		\node [style=trace] (18) at (-3, -0.75) {};
		\node [style=box, doubled] (19) at (5, 0) {$g$};
		\node [style=none] (20) at (5.5, -0.25) {};
		\node [style=labelnode] (21) at (2, 0) {$A$};
		\node [style=labelnode] (22) at (8, 0.25) {$B$};
		\node [style=none] (23) at (5.5, 0.25) {};
		\node [style=trace] (24) at (7, -0.75) {};
		\node [style=none] (25) at (-6, -2.75) {};
		\node [style=none] (26) at (-6, -3.25) {};
		\node [style=none] (27) at (-4.5, -2.75) {};
		\node [style=none] (28) at (-4.5, -3.25) {};
		\node [style=none] (29) at (-6.5, -2) {};
		\node [style=none] (30) at (-4, -2) {};
		\node [style=none] (31) at (6, -3.25) {};
		\node [style=none] (32) at (6, -2.75) {};
		\node [style=none] (33) at (6.5, -2) {};
		\node [style=none] (34) at (4.5, -2.75) {};
		\node [style=none] (35) at (4, -2) {};
		\node [style=none] (36) at (4.5, -3.25) {};
		\node [style=labelnode] (37) at (-1.5, -2) {$B$};
		\node [style=labelnode] (38) at (-9, -2) {$B$};
		\node [style=labelnode] (39) at (9, -2) {$B$};
		\node [style=labelnode] (40) at (1.5, -2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (2);
		\draw [style=-] (5) to (3);
		\draw [style=-] (9) to (6);
		\draw [style=-] (7) to (8);
		\draw [style=-, doubled] (15) to (13);
		\draw [style=-, doubled] (17.center) to (16);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (18);
		\draw [style=-, doubled] (21) to (19);
		\draw [style=-, doubled] (23.center) to (22);
		\draw [style=-, doubled, in=180, out=0] (20.center) to (24);
		\draw [style=-] (26.center) to (28.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (25.center) to (30.center);
		\draw [style=-, line width=4pt, draw=white, in=180, out=0, looseness=1.25] (29.center) to (27.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (29.center) to (27.center);
		\draw [style=-] (36.center) to (31.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (34.center) to (33.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (35.center) to (32.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (35.center) to (32.center);
		\draw [style=-] (38) to (29.center);
		\draw [style=-] (30.center) to (37);
		\draw [style=-] (40) to (35.center);
		\draw [style=-] (33.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/CPstarStatesProcesses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, doubled] (0) at (0.5, 2.25) {};
		\node [style=state, doubled] (1) at (-2, 2) {$p$};
		\node [style=none] (2) at (2.5, 3) {};
		\node [style=trace] (3) at (2.5, 1.5) {};
		\node [style=labelnode] (4) at (5, 2) {$A$};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=box, doubled] (6) at (0, -2) {$F$};
		\node [style=labelnode] (7) at (-6.5, -2) {$A$};
		\node [style=trace] (8) at (-2.5, -2.75) {};
		\node [style=dot, doubled] (9) at (-4.5, -2) {};
		\node [style=none] (10) at (4.5, -1) {};
		\node [style=labelnode] (11) at (7, -2) {$B$};
		\node [style=trace] (12) at (4.5, -2.5) {};
		\node [style=dot, fill=black, doubled] (13) at (2.5, -1.75) {};
		\node [style=trace] (14) at (2, -3) {};
		\node [style=none] (15) at (0.5, -1.75) {};
		\node [style=none] (16) at (0.5, -2.25) {};
		\node [style=none] (17) at (-1.5, 2.25) {};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=trace] (19) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (0) to (3);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (2.center) to (4);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (9) to (8);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (9) to (5.center);
		\draw [style=-, doubled] (9) to (7);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (5.center) to (6);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (13) to (12);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (13) to (10.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (10.center) to (11);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (16.center) to (14);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (15.center) to (13);
		\draw [style=-, doubled] (17.center) to (0);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (18.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/FrobeniusLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-8.5, 2.75) {};
		\node [style=dot] (1) at (-3.5, 2.75) {};
		\node [style=labelnode] (2) at (-1.5, 2.75) {$A$};
		\node [style=labelnode] (3) at (-6.5, 2.75) {$A$};
		\node [style=labelnode] (4) at (-10.5, 3.75) {$A$};
		\node [style=labelnode] (5) at (-10.5, 1.75) {$A$};
		\node [style=labelnode] (6) at (-9.5, 0.75) {multiplication};
		\node [style=labelnode] (7) at (-3.5, 0.75) {unit};
		\node [style=dot] (8) at (10.5, 2.75) {};
		\node [style=labelnode] (9) at (5.5, 1.75) {$A$};
		\node [style=labelnode] (10) at (3.5, 0.75) {comultiplication};
		\node [style=dot] (11) at (3.5, 2.75) {};
		\node [style=labelnode] (12) at (5.5, 3.75) {$A$};
		\node [style=labelnode] (13) at (1.5, 2.75) {$A$};
		\node [style=labelnode] (14) at (8.5, 2.75) {$A$};
		\node [style=labelnode] (15) at (9.5, 0.75) {counit};
		\node [style=labelnode] (16) at (-2.5, -1.5) {$A$};
		\node [style=labelnode] (17) at (-2.5, -3.5) {$A$};
		\node [style=dot] (18) at (-0.75, -2.5) {};
		\node [style=labelnode] (19) at (2.5, -1.5) {$A$};
		\node [style=dot] (20) at (0.75, -2.5) {};
		\node [style=labelnode] (21) at (2.5, -3.5) {$A$};
		\node [style=labelnode] (22) at (-11, -1.5) {$A$};
		\node [style=dot] (23) at (-7.5, -1.5) {};
		\node [style=labelnode] (24) at (-6, -1.5) {$A$};
		\node [style=labelnode] (25) at (-11, -3.5) {$A$};
		\node [style=dot] (26) at (-9.5, -3.5) {};
		\node [style=labelnode] (27) at (-6, -3.5) {$A$};
		\node [style=labelnode] (28) at (6, -3.5) {$A$};
		\node [style=dot] (29) at (9.5, -3.5) {};
		\node [style=labelnode] (30) at (11, -3.5) {$A$};
		\node [style=labelnode] (31) at (11, -1.5) {$A$};
		\node [style=labelnode] (32) at (6, -1.5) {$A$};
		\node [style=dot] (33) at (7.5, -1.5) {};
		\node [style=labelnode] (34) at (-4.25, -2.5) {$=$};
		\node [style=labelnode] (35) at (4.25, -2.5) {$=$};
		\node [style=labelnode] (36) at (0, -4.5) {Frobenius law};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4) to (0);
		\draw [style=-, in=-153, out=0] (5) to (0);
		\draw [style=-] (0) to (3);
		\draw [style=-] (1) to (2);
		\draw [style=-] (11) to (13);
		\draw [style=-] (8) to (14);
		\draw [style=-, in=180, out=27] (11) to (12);
		\draw [style=-, in=180, out=-27] (11) to (9);
		\draw [style=-, in=153, out=0] (16) to (18);
		\draw [style=-, in=-153, out=0] (17) to (18);
		\draw [style=-, in=180, out=27] (20) to (19);
		\draw [style=-, in=180, out=-27] (20) to (21);
		\draw [style=-, in=180, out=0] (22) to (23);
		\draw [style=-] (23) to (24);
		\draw [style=-] (26) to (25);
		\draw [style=-, in=180, out=0, looseness=0.75] (26) to (27);
		\draw [style=-] (26) to (23);
		\draw [style=-, in=180, out=0] (28) to (29);
		\draw [style=-] (29) to (30);
		\draw [style=-] (33) to (32);
		\draw [style=-, in=180, out=0] (33) to (31);
		\draw [style=-] (33) to (29);
		\draw [style=-] (18) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/bipartiteStateMarginals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=statelarge] (0) at (10.5, 0) {$\rho$};
		\node [style=statelarge] (1) at (-5.5, 0) {$\rho$};
		\node [style=state] (2) at (-13.25, 0) {$\rho_A$};
		\node [style=state] (3) at (2.75, 0) {$\rho_B$};
		\node [style=tightlabelnode] (4) at (-10.25, 0) {$A$};
		\node [style=tightlabelnode] (5) at (5.75, 0) {$B$};
		\node [style=tightlabelnode] (6) at (-2, 0.75) {$A$};
		\node [style=tightlabelnode] (7) at (14, -0.75) {$B$};
		\node [style=none] (8) at (-5, 0.75) {};
		\node [style=none] (9) at (11, -0.75) {};
		\node [style=none] (10) at (-5, -0.75) {};
		\node [style=none] (11) at (11, 0.75) {};
		\node [style=trace] (12) at (-3, -0.75) {};
		\node [style=trace] (13) at (13, 0.75) {};
		\node [style=tightlabelnode] (14) at (-8.25, 0) {$:=$};
		\node [style=tightlabelnode] (15) at (7.75, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (8.center) to (6);
		\draw [style=-] (9.center) to (7);
		\draw [style=-] (3) to (5);
		\draw [style=-] (2) to (4);
		\draw [style=-] (10.center) to (12);
		\draw [style=-] (11.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/braiding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {$A$};
		\node [style=none] (1) at (-6, -1) {$B$};
		\node [style=none] (2) at (-2, 1) {$B$};
		\node [style=none] (3) at (-2, -1) {$A$};
		\node [style=none] (4) at (6, -1) {$A$};
		\node [style=none] (5) at (6, 1) {$B$};
		\node [style=none] (6) at (2, 1) {$A$};
		\node [style=none] (7) at (2, -1) {$B$};
		\node [style=none] (8) at (-4, -2.5) {$\sigma_{A,B}$};
		\node [style=none] (9) at (4, -2.5) {$\sigma_{A,B}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (6) to (4);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (7) to (5);
		\draw [style=-, in=180, out=0] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/braidingNaturality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-6, 1) {$f$};
		\node [style=box] (1) at (-6, -1) {$g$};
		\node [style=cdnode] (2) at (-2, 1) {$D$};
		\node [style=cdnode] (3) at (-2, -1) {$B$};
		\node [style=box] (4) at (6, -1) {$f$};
		\node [style=cdnode] (5) at (2, -1) {$C$};
		\node [style=cdnode] (6) at (2, 1) {$A$};
		\node [style=box] (7) at (6, 1) {$g$};
		\node [style=cdnode] (8) at (-8, -1) {$C$};
		\node [style=cdnode] (9) at (-8, 1) {$A$};
		\node [style=cdnode] (10) at (8, -1) {$B$};
		\node [style=cdnode] (11) at (8, 1) {$D$};
		\node [style=cdnode] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (1) to (2);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (0) to (3);
		\draw [style=-, in=180, out=0] (5) to (7);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (6) to (4);
		\draw [style=-, in=180, out=0] (6) to (4);
		\draw [style=-] (9) to (0);
		\draw [style=-] (8) to (1);
		\draw [style=-] (7) to (11);
		\draw [style=-] (4) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/braidingTwice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (0, 1) {};
		\node [style=cdnode] (1) at (0, -1) {};
		\node [style=cdnode] (2) at (-4, 1) {$A$};
		\node [style=cdnode] (3) at (-4, -1) {$B$};
		\node [style=cdnode] (4) at (0, 1) {$B$};
		\node [style=cdnode] (5) at (0, -1) {$A$};
		\node [style=cdnode] (6) at (-2, -2.5) {$\sigma_{A,B}$};
		\node [style=cdnode] (7) at (4, 1) {$A$};
		\node [style=cdnode] (8) at (2, -2.5) {$\sigma_{B,A}$};
		\node [style=cdnode] (9) at (4, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0] (3) to (4);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (2) to (5);
		\draw [style=-, in=180, out=0] (2) to (5);
		\draw [style=-, in=180, out=0] (1) to (7);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (0) to (9);
		\draw [style=-, in=180, out=0] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/causality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (2.5, -2.5) {$C$};
		\node [style=trace] (1) at (6, -2.5) {};
		\node [style=trace] (2) at (-3.25, -1.5) {};
		\node [style=tightlabelnode] (3) at (0, 0) {$=$};
		\node [style=boxlarge] (4) at (6, 0.5) {$f$};
		\node [style=tightlabelnode] (5) at (8, -0.5) {$B$};
		\node [style=none] (6) at (6.75, -0.5) {};
		\node [style=tightlabelnode] (7) at (2.5, 0.5) {$A$};
		\node [style=none] (8) at (5.25, 0.5) {};
		\node [style=trace] (9) at (9.75, -0.5) {};
		\node [style=tightlabelnode] (10) at (10.5, 1.5) {$O$};
		\node [style=none] (11) at (6.75, 1.5) {};
		\node [style=tightlabelnode] (12) at (-5, -1.5) {$D$};
		\node [style=tightlabelnode] (13) at (-15, -2.5) {$C$};
		\node [style=boxlarge] (14) at (-7, -1.5) {$g$};
		\node [style=none] (15) at (-6.25, -1.5) {};
		\node [style=none] (16) at (-12.75, 0.5) {};
		\node [style=none] (17) at (-11.25, -0.5) {};
		\node [style=none] (18) at (-7.75, -2.5) {};
		\node [style=tightlabelnode] (19) at (-9.5, -0.5) {$B$};
		\node [style=tightlabelnode] (20) at (-2.5, 1.5) {$O$};
		\node [style=none] (21) at (-11.25, 1.5) {};
		\node [style=none] (22) at (-7.75, -0.5) {};
		\node [style=tightlabelnode] (23) at (-15, 0.5) {$A$};
		\node [style=boxlarge] (24) at (-12, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (6.center) to (5);
		\draw [style=-] (8.center) to (7);
		\draw (5) to (9);
		\draw [style=-] (11.center) to (10);
		\draw [style=-] (18.center) to (13);
		\draw [style=-] (15.center) to (12);
		\draw [style=-] (17.center) to (19);
		\draw [style=-] (16.center) to (23);
		\draw (19) to (22.center);
		\draw [style=-] (21.center) to (20);
		\draw (12) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/conjugate.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=none] (1) at (5, -2) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=labelnode] (3) at (0, 0) {$:=$};
		\node [style=box] (4) at (-5, 0) {$f^\ast$};
		\node [style=box] (5) at (5, 0) {$f^\dagger$};
		\node [style=labelnode] (6) at (-2, 0) {$B^\ast$};
		\node [style=labelnode] (7) at (-8, 0) {$A^\ast$};
		\node [style=labelnode] (8) at (8, -2) {$B^\ast$};
		\node [style=none] (9) at (7, 1) {};
		\node [style=none] (10) at (5, 2) {};
		\node [style=none] (11) at (5, 0) {};
		\node [style=cdnode] (12) at (2, 2) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (0.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (2.center) to (1.center);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw [style=-, in=0, out=90, looseness=1.25] (9.center) to (10.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (9.center) to (11.center);
		\draw [style=-] (12) to (10.center);
		\draw [style=-] (1.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/cupCap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-3, 1) {$A$};
		\node [style=cdnode] (1) at (-3, -1) {$A^\ast$};
		\node [style=cdnode] (2) at (3, 1) {$A^\ast$};
		\node [style=cdnode] (3) at (3, -1) {$A$};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (6) at (-4, -2) {cup $\eta_A$};
		\node [style=none] (7) at (4, -2) {cap $\varepsilon_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw [style=-, in=180, out=90, looseness=1.25] (4.center) to (0);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/cupCapBasis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-11, 1) {$A^\ast$};
		\node [style=cdnode] (1) at (-11, -1) {$A$};
		\node [style=cdnode] (2) at (11, 1) {$A$};
		\node [style=cdnode] (3) at (11, -1) {$A^\ast$};
		\node [style=none] (4) at (-13, 0) {};
		\node [style=none] (5) at (13, 0) {};
		\node [style=none] (6) at (-9.5, 0) {$=$};
		\node [style=none] (7) at (-5, 0) {$\sum\limits_{j=1}^{\dim{A}} \ket{(e_j^{(A)})^\dagger} \otimes \ket{e_j^{(A)}} $};
		\node [style=none] (8) at (9.5, 0) {$=$};
		\node [style=none] (9) at (5, 0) {$\sum\limits_{j=1}^{\dim{A}} \bra{e_j^{(A)}} \otimes \bra{(e_j^{(A)})^\dagger} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=-, in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw [style=<-, in=180, out=90, looseness=1.25] (4.center) to (0);
		\draw [style=-, in=180, out=-90, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/cupCapDagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.5) {$\dagger$};
		\node [style=none] (1) at (5, 1.5) {$\dagger$};
		\node [style=cdnode] (2) at (9.5, 1) {$A$};
		\node [style=cdnode] (3) at (9.5, -1) {$A^\ast$};
		\node [style=none] (4) at (7.5, 0) {};
		\node [style=cdnode] (5) at (-6, 0) {$=$};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=cdnode] (7) at (-4.5, -1) {};
		\node [style=cdnode] (8) at (-4.5, 1) {$A^\ast$};
		\node [style=cdnode] (9) at (6, 0) {$=$};
		\node [style=cdnode] (10) at (-4.5, -1) {$A$};
		\node [style=cdnode] (11) at (-8, -1) {$A$};
		\node [style=none] (12) at (-10, 0) {};
		\node [style=cdnode] (13) at (-8, 1) {$A^\ast$};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=cdnode] (15) at (2.5, 1) {$A$};
		\node [style=cdnode] (16) at (2.5, -1) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (4.center) to (2);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (4.center) to (3);
		\draw [style=-, in=0, out=90, looseness=1.25] (6.center) to (8);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (6.center) to (7);
		\draw [style=<-, in=180, out=90, looseness=1.25] (12.center) to (13);
		\draw [style=-, in=180, out=-90, looseness=1.25] (12.center) to (11);
		\draw [style=<-, in=0, out=90, looseness=1.25] (14.center) to (15);
		\draw [style=-, in=0, out=-90, looseness=1.25] (14.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/cupCapSD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-10, 1) {$A$};
		\node [style=cdnode] (1) at (-10, -1) {$A$};
		\node [style=none] (2) at (-12, 0) {};
		\node [style=cdnode] (3) at (-8.5, 0) {$:=$};
		\node [style=none] (4) at (4.5, 0) {};
		\node [style=cdnode] (5) at (2.5, -1) {};
		\node [style=cdnode] (6) at (2.5, 1) {$A$};
		\node [style=cdnode] (7) at (6, 0) {$:=$};
		\node [style=cdnode] (8) at (2.5, -1) {$A$};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (10) at (-7, 0) {};
		\node [style=box] (11) at (-5, 1) {$h_A^{-1}$};
		\node [style=none] (12) at (12, 0) {};
		\node [style=none] (13) at (10, 1) {};
		\node [style=box] (14) at (10, -1) {$h_A$};
		\node [style=cdnode] (15) at (-2.5, -1) {$A$};
		\node [style=cdnode] (16) at (-2.5, 1) {$A$};
		\node [style=cdnode] (17) at (7.5, -1) {$A$};
		\node [style=cdnode] (18) at (7.5, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (0);
		\draw [style=-, in=180, out=-90, looseness=1.25] (2.center) to (1);
		\draw [style=-, in=0, out=90, looseness=1.25] (4.center) to (6);
		\draw [style=-, in=0, out=-90, looseness=1.25] (4.center) to (5);
		\draw [style=<-, in=180, out=90, looseness=1.25] (10.center) to (11);
		\draw [style=-, in=180, out=-90, looseness=1.25] (10.center) to (9.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (12.center) to (13.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (12.center) to (14);
		\draw [style=-] (9.center) to (15);
		\draw [style=-] (11) to (16);
		\draw [style=-] (13.center) to (18);
		\draw [style=-] (14) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/cupCapSDBasis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-11, 1) {$A$};
		\node [style=cdnode] (1) at (-11, -1) {$A$};
		\node [style=cdnode] (2) at (11, 1) {$A$};
		\node [style=cdnode] (3) at (11, -1) {$A$};
		\node [style=none] (4) at (-13, 0) {};
		\node [style=none] (5) at (13, 0) {};
		\node [style=none] (6) at (-9.5, 0) {$=$};
		\node [style=none] (7) at (-5, 0) {$\sum\limits_{j=1}^{\dim{A}} \ket{e_j^{(A)}} \otimes \ket{e_j^{(A)}} $};
		\node [style=none] (8) at (9.5, 0) {$=$};
		\node [style=none] (9) at (5, 0) {$\sum\limits_{j=1}^{\dim{A}} \bra{e_j^{(A)}} \otimes \bra{e_j^{(A)}} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (5.center) to (2);
		\draw [style=-, in=0, out=-90, looseness=1.25] (5.center) to (3);
		\draw [style=-, in=180, out=90, looseness=1.25] (4.center) to (0);
		\draw [style=-, in=180, out=-90, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/cupCapSwap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -2) {other cup $\sigma_{A^\ast,A}\eta_A$};
		\node [style=none] (1) at (6, -2) {other cap $\varepsilon_A \sigma_{A,A^\ast}^{-1}$};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=none] (4) at (-5, 1) {};
		\node [style=none] (5) at (-5, -1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (10, -1) {};
		\node [style=none] (8) at (10, 1) {};
		\node [style=none] (9) at (10, -1) {};
		\node [style=none] (10) at (11, 0) {};
		\node [style=none] (11) at (10, 1) {};
		\node [style=cdnode] (12) at (7.5, 1) {};
		\node [style=none] (13) at (10, 1) {};
		\node [style=cdnode] (14) at (7.5, 1) {};
		\node [style=cdnode] (15) at (7.5, -1) {$A$};
		\node [style=none] (16) at (10, -1) {};
		\node [style=cdnode] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (-5, -1) {};
		\node [style=cdnode] (19) at (-2.5, -1) {};
		\node [style=none] (20) at (-5, 1) {};
		\node [style=cdnode] (21) at (-2.5, 1) {$A$};
		\node [style=cdnode] (22) at (-2.5, -1) {$A^\ast$};
		\node [style=cdnode] (23) at (7.5, 1) {$A^\ast$};
		\node [style=cdnode] (24) at (-9, 1) {$A$};
		\node [style=cdnode] (25) at (-9, -1) {$A^\ast$};
		\node [style=none] (26) at (-11, 0) {};
		\node [style=cdnode] (27) at (-7.5, 0) {$:=$};
		\node [style=none] (28) at (4.5, 0) {};
		\node [style=cdnode] (29) at (2.5, -1) {};
		\node [style=cdnode] (30) at (2.5, 1) {$A^\ast$};
		\node [style=cdnode] (31) at (6, 0) {$:=$};
		\node [style=cdnode] (32) at (2.5, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (3.center) to (4.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (10.center) to (8.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (10.center) to (7.center);
		\draw [style=-, in=180, out=0] (12) to (16.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (15) to (13.center);
		\draw [style=-, in=180, out=0] (15) to (13.center);
		\draw [style=-, in=180, out=0] (18.center) to (21);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (20.center) to (19);
		\draw [style=-, in=180, out=0] (20.center) to (19);
		\draw [style=-, in=180, out=90, looseness=1.25] (26.center) to (24);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (26.center) to (25);
		\draw [style=-, in=0, out=90, looseness=1.25] (28.center) to (30);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (28.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/decoherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-1, 0) {$:=$};
		\node [style=labelnode] (1) at (-3, 0) {$\decoh{\ZbwdotSym}$};
		\node [style=dot, doubled] (2) at (2.5, 0) {};
		\node [style=labelnode] (3) at (0.5, 0) {};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=trace] (5) at (4.5, -0.75) {};
		\node [style=labelnode] (6) at (6, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (2) to (5);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (2) to (4.center);
		\draw [style=-, doubled] (2) to (3);
		\draw [style=-, doubled] (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/disconnectedProcess.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode, inner sep=2mm] (0) at (-6, 0) {$\kappa(x)$};
		\node [style=trace] (1) at (-1.75, 0) {};
		\node [style=state] (2) at (0.75, 0) {$\rho$};
		\node [style=labelnode, inner sep=2mm] (3) at (6, 0) {$\kappa(y)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/dualSystemsCupsSD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 0) {};
		\node [style=cdnode] (1) at (-5.5, 0) {$=$};
		\node [style=none] (2) at (-14, 0) {};
		\node [style=cdnode] (3) at (10.5, 0) {$=$};
		\node [style=labelnode] (4) at (-7, -1) {$A^\ast$};
		\node [style=labelnode] (5) at (-12, 1) {};
		\node [style=labelnode] (6) at (-7, 1) {$A^\ast$};
		\node [style=labelnode] (7) at (-12, -1) {};
		\node [style=labelnode] (8) at (2, -1) {$A^\ast$};
		\node [style=labelnode] (9) at (2, 1) {$A^\ast$};
		\node [style=labelnode] (10) at (7, -1) {};
		\node [style=labelnode] (11) at (7, 1) {};
		\node [style=labelnode] (12) at (-2, 1) {$A^\ast$};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=labelnode] (14) at (-2, -1) {$A^\ast$};
		\node [style=labelnode] (15) at (12, 1) {$A^\ast$};
		\node [style=none] (16) at (14, 0) {};
		\node [style=labelnode] (17) at (12, -1) {$A^\ast$};
		\node [style=box] (18) at (-9.5, 1) {$h_A$};
		\node [style=box] (19) at (-9.5, -1) {$h_A$};
		\node [style=box] (20) at (4.5, 1) {$h_A^{-1}$};
		\node [style=box] (21) at (4.5, -1) {$h_A^{-1}$};
		\node [style=labelnode] (22) at (-12, -1) {$A$};
		\node [style=labelnode] (23) at (-12, 1) {$A$};
		\node [style=labelnode] (24) at (7, 1) {$A$};
		\node [style=labelnode] (25) at (7, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (0.center) to (24);
		\draw [style=-, in=0, out=-90, looseness=1.25] (0.center) to (25);
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (23);
		\draw [style=-, in=180, out=-90, looseness=1.25] (2.center) to (22);
		\draw [style=-, in=180, out=90, looseness=1.25] (13.center) to (12);
		\draw [style=-, in=180, out=-90, looseness=1.25] (13.center) to (14);
		\draw [style=-, in=0, out=90, looseness=1.25] (16.center) to (15);
		\draw [style=-, in=0, out=-90, looseness=1.25] (16.center) to (17);
		\draw [style=-] (5) to (18);
		\draw [style=-] (7) to (19);
		\draw [style=-] (21) to (10);
		\draw [style=-] (20) to (11);
		\draw [style=-] (18) to (6);
		\draw [style=-] (19) to (4);
		\draw [style=-] (9) to (20);
		\draw [style=-] (8) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/localProcessRestrictionMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-3, 0) {$D$};
		\node [style=tightlabelnode] (1) at (14, 0.75) {$B$};
		\node [style=none] (2) at (10, 0.75) {};
		\node [style=none] (3) at (10, -0.75) {};
		\node [style=trace] (4) at (13.5, -0.75) {};
		\node [style=tightlabelnode] (5) at (0, 0) {$\mapsto$};
		\node [style=boxlarge] (6) at (9.75, 0) {$u$};
		\node [style=tightlabelnode] (7) at (11.75, -0.75) {$E$};
		\node [style=box] (8) at (-6, 0) {$f$};
		\node [style=tightlabelnode] (9) at (-9, 0) {$A$};
		\node [style=tightlabelnode] (10) at (3, 0) {$A$};
		\node [style=box] (11) at (6, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2.center) to (1);
		\draw (3.center) to (7);
		\draw (7) to (4);
		\draw (8) to (0);
		\draw (9) to (8);
		\draw (10) to (11);
		\draw (11) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/localStateRestrictionMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-6, 0) {$\rho$};
		\node [style=tightlabelnode] (1) at (-3, 0) {$B$};
		\node [style=tightlabelnode] (2) at (11.5, 0.75) {$A$};
		\node [style=none] (3) at (7.5, 0.75) {};
		\node [style=none] (4) at (7.5, -0.75) {};
		\node [style=trace] (5) at (11, -0.75) {};
		\node [style=tightlabelnode] (6) at (0, 0) {$\mapsto$};
		\node [style=boxlarge] (7) at (7.25, 0) {$u$};
		\node [style=state] (8) at (3.5, 0) {$\rho$};
		\node [style=tightlabelnode] (9) at (9.25, -0.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3.center) to (2);
		\draw [style=-] (0) to (1);
		\draw (8) to (7);
		\draw (4.center) to (9);
		\draw (9) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/mainProof/comult1and2.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-13,-2.5) rectangle (13,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-11.5, 0) {$d$};
		\node [style=box, doubled] (1) at (-8, 0) {$d^\dagger$};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-13, 0) {};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=none] (6) at (-11, -0.25) {};
		\node [style=trace] (7) at (-10, -1) {};
		\node [style=none] (8) at (-9, -1) {};
		\node [style=trace] (9) at (-7, -1.5) {};
		\node [style=none] (10) at (-8.5, -0.25) {};
		\node [style=none] (11) at (-5.5, 0) {$=$};
		\node [style=none] (12) at (-8.5, 0.25) {};
		\node [style=none] (13) at (-11, 0.25) {};
		\node [style=none] (14) at (4, 0.25) {};
		\node [style=state] (15) at (10.5, 0) {$\phi$};
		\node [style=none] (16) at (6, -0.25) {};
		\node [style=none] (17) at (12.5, 1) {};
		\node [style=none] (18) at (8, -1.75) {};
		\node [style=none] (19) at (12.5, -1) {};
		\node [style=none] (20) at (8, 0) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=box] (22) at (6.5, 0) {$d^\dagger$};
		\node [style=none] (23) at (4, -0.25) {};
		\node [style=none] (24) at (5.25, -1.75) {};
		\node [style=none] (25) at (8, -1) {};
		\node [style=none] (26) at (12.5, 0) {};
		\node [style=none] (27) at (10, 1) {};
		\node [style=none] (28) at (9, 0) {$=$};
		\node [style=none] (29) at (6, 0.25) {};
		\node [style=state] (30) at (10.5, -1.5) {$\psi$};
		\node [style=box] (31) at (3.5, 0) {$d$};
		\node [style=none] (32) at (5.25, -0.75) {};
		\node [style=none] (33) at (0, 0) {$\Rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (4.center) to (0);
		\draw [style=-, doubled] (0) to (1);
		\draw [style=-, doubled] (1) to (5.center);
		\draw [style=-, doubled, in=180, out=0] (6.center) to (7);
		\draw [style=<-, doubled, doubled, in=180, out=-90, looseness=1.50] (8.center) to (9);
		\draw [style=-, doubled, in=90, out=180, looseness=1.25] (10.center) to (8.center);
		\draw [style=-, doubled] (3.center) to (2.center);
		\draw [style=-, doubled] (12.center) to (13.center);
		\draw (21.center) to (31);
		\draw (31) to (22);
		\draw (22) to (20.center);
		\draw (27.center) to (17.center);
		\draw [in=180, out=0] (15) to (26.center);
		\draw [in=180, out=0] (30) to (19.center);
		\draw [in=180, out=0] (23.center) to (24.center);
		\draw [in=90, out=180, looseness=1.25] (16.center) to (32.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (32.center) to (25.center);
		\draw (24.center) to (18.center);
		\draw (14.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/mainProof/comult1isom.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-2) rectangle (11.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-7.5, 0) {$d$};
		\node [style=box, doubled] (1) at (-3.5, 0) {$d^\dagger$};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (7.5, 0) {};
		\node [style=none] (4) at (-9.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-7, -0.25) {};
		\node [style=trace] (7) at (-5.75, -1) {};
		\node [style=none] (8) at (-4.5, -1) {};
		\node [style=trace] (9) at (-2, -1) {};
		\node [style=none] (10) at (-4, -0.25) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (-4, 0.25) {};
		\node [style=none] (13) at (-7, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (4.center) to (0);
		\draw [style=-, doubled] (0) to (1);
		\draw [style=-, doubled] (1) to (5.center);
		\draw [style=-, doubled, in=180, out=0] (6.center) to (7);
		\draw [style=<-, doubled, doubled, in=180, out=-90, looseness=1.50] (8.center) to (9);
		\draw [style=-, doubled, in=90, out=180, looseness=1.25] (10.center) to (8.center);
		\draw [style=-, doubled] (3.center) to (2.center);
		\draw [style=-, doubled] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/mainProof/comult2PPT.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-2.75) rectangle (11.5,1.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=box] (3) at (-3.5, 0) {$d^\dagger$};
		\node [style=box] (4) at (-6.5, 0) {$d$};
		\node [style=none] (5) at (-4.75, -0.75) {};
		\node [style=none] (6) at (-5, -2) {};
		\node [style=none] (7) at (-8.5, 0) {};
		\node [style=none] (8) at (6.5, 1) {};
		\node [style=state] (9) at (3.75, 0) {$\phi$};
		\node [style=state] (10) at (3.75, -1.5) {$\psi$};
		\node [style=none] (11) at (6.5, 0) {};
		\node [style=none] (12) at (6.5, -1) {};
		\node [style=none] (13) at (-6, -0.25) {};
		\node [style=none] (14) at (-4, -0.25) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (-1.5, -2) {};
		\node [style=none] (17) at (-4, 0.25) {};
		\node [style=none] (18) at (-6, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4);
		\draw (4) to (3);
		\draw (3) to (1.center);
		\draw (2.center) to (8.center);
		\draw [in=180, out=0] (9) to (11.center);
		\draw [in=180, out=0] (10) to (12.center);
		\draw [in=180, out=0] (13.center) to (6.center);
		\draw [in=90, out=180, looseness=1.25] (14.center) to (5.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (5.center) to (15.center);
		\draw (6.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/mainProof/comult3selfadj1.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-9.5,2) rectangle (11.5,6);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 4.25) {};
		\node [style=box] (1) at (-6.5, 4.5) {$d$};
		\node [style=none] (2) at (-4.75, 3.75) {};
		\node [style=none] (3) at (-5.25, 3.75) {};
		\node [style=none] (4) at (-8.5, 3.5) {};
		\node [style=none] (5) at (0, 4) {$=$};
		\node [style=none] (6) at (-4, 4.25) {};
		\node [style=none] (7) at (-8.5, 4.5) {};
		\node [style=box] (8) at (-3.5, 4.5) {$d^\dagger$};
		\node [style=none] (9) at (-1.5, 4.5) {};
		\node [style=none] (10) at (-1.5, 3.5) {};
		\node [style=none] (11) at (2, 5.5) {};
		\node [style=none] (12) at (2, 2.5) {};
		\node [style=none] (13) at (10, 5.5) {};
		\node [style=none] (14) at (10, 2.5) {};
		\node [style=none] (15) at (10.75, 5.5) {$\dagger$};
		\node [style=none] (16) at (5, 4.25) {};
		\node [style=none] (17) at (5.75, 3.75) {};
		\node [style=box] (18) at (4.5, 4.5) {$d$};
		\node [style=none] (19) at (7, 4.25) {};
		\node [style=none] (20) at (9.5, 4.5) {};
		\node [style=none] (21) at (6.25, 3.75) {};
		\node [style=none] (22) at (9.5, 3.5) {};
		\node [style=box] (23) at (7.5, 4.5) {$d^\dagger$};
		\node [style=none] (24) at (2.5, 3.5) {};
		\node [style=none] (25) at (2.5, 4.5) {};
		\node [style=none] (26) at (-6, 4.75) {};
		\node [style=none] (27) at (-4, 4.75) {};
		\node [style=none] (28) at (5, 4.75) {};
		\node [style=none] (29) at (7, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (1) to (8);
		\draw (8) to (9.center);
		\draw [in=90, out=0, looseness=1.25] (0.center) to (3.center);
		\draw [in=90, out=180, looseness=1.25] (6.center) to (2.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (2.center) to (10.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (3.center) to (4.center);
		\draw [style=-, bend right, looseness=0.50] (11.center) to (12.center);
		\draw [style=-, bend right=45, looseness=0.50] (14.center) to (13.center);
		\draw (25.center) to (18);
		\draw (18) to (23);
		\draw (23) to (20.center);
		\draw [in=90, out=0, looseness=1.25] (16.center) to (17.center);
		\draw [in=90, out=180, looseness=1.25] (19.center) to (21.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (21.center) to (22.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (17.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/mainProof/comult3selfadj2.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-2) rectangle (11.5,6);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 4.25) {};
		\node [style=box] (1) at (-6.5, 4.5) {$d$};
		\node [style=none] (2) at (-4.75, 3.75) {};
		\node [style=none] (3) at (-5.25, 3.75) {};
		\node [style=none] (4) at (-5, 0.5) {};
		\node [style=none] (5) at (-10, 1.5) {};
		\node [style=none] (6) at (-8.5, 3.5) {};
		\node [style=none] (7) at (0, 4) {$=$};
		\node [style=state] (8) at (-9, 0.5) {$\psi$};
		\node [style=none] (9) at (-7.5, 0) {};
		\node [style=none] (10) at (-5, 1.5) {};
		\node [style=none] (11) at (-4, 4.25) {};
		\node [style=none] (12) at (-8.5, 4.5) {};
		\node [style=box] (13) at (-3.5, 4.5) {$d^\dagger$};
		\node [style=none] (14) at (-1.5, 4.5) {};
		\node [style=none] (15) at (-1.5, 3.5) {};
		\node [style=state] (16) at (-6.5, 0.5) {$\phi$};
		\node [style=none] (17) at (2, 5.5) {};
		\node [style=none] (18) at (2, 2.5) {};
		\node [style=none] (19) at (10, 5.5) {};
		\node [style=none] (20) at (10, 2.5) {};
		\node [style=none] (21) at (10.75, 5.5) {$\dagger$};
		\node [style=none] (22) at (5, 4.25) {};
		\node [style=none] (23) at (5.75, 3.75) {};
		\node [style=box] (24) at (4.5, 4.5) {$d$};
		\node [style=none] (25) at (7, 4.25) {};
		\node [style=none] (26) at (9.5, 4.5) {};
		\node [style=none] (27) at (6.25, 3.75) {};
		\node [style=none] (28) at (9.5, 3.5) {};
		\node [style=box] (29) at (7.5, 4.5) {$d^\dagger$};
		\node [style=none] (30) at (2.5, 3.5) {};
		\node [style=none] (31) at (2.5, 4.5) {};
		\node [style=none] (32) at (-3, -0.5) {};
		\node [style=none] (33) at (2, 1.5) {};
		\node [style=effect] (34) at (-1.5, -0.5) {$\phi$};
		\node [style=none] (35) at (2, 0.5) {};
		\node [style=effect] (36) at (1.5, -0.5) {$\psi$};
		\node [style=none] (37) at (-3, 1.5) {};
		\node [style=none] (38) at (-4, 0.5) {$=$};
		\node [style=none] (39) at (-10, -0.5) {};
		\node [style=none] (40) at (-8, 0.5) {};
		\node [style=none] (41) at (-8, -0.5) {};
		\node [style=none] (42) at (-1, 0.75) {};
		\node [style=none] (43) at (-0.5, 0.25) {};
		\node [style=none] (44) at (-0.5, 1.25) {};
		\node [style=none] (45) at (-11, 0.5) {$\Leftrightarrow$};
		\node [style=state] (46) at (5.5, 0.75) {$\psi$};
		\node [style=none] (47) at (9, 0.5) {};
		\node [style=none] (48) at (7, 0.25) {};
		\node [style=none] (49) at (5, -0.25) {};
		\node [style=effect] (50) at (10.75, 0.5) {$\phi$};
		\node [style=none] (51) at (3.5, 0.5) {$\Rightarrow$};
		\node [style=none] (52) at (6.5, -0.25) {};
		\node [style=none] (53) at (8, 0.5) {$=$};
		\node [style=none] (54) at (6.5, 0.75) {};
		\node [style=none] (55) at (-6, 4.75) {};
		\node [style=none] (56) at (-4, 4.75) {};
		\node [style=none] (57) at (5, 4.75) {};
		\node [style=none] (58) at (7, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1);
		\draw (1) to (13);
		\draw (13) to (14.center);
		\draw (5.center) to (10.center);
		\draw [in=90, out=0, looseness=1.25] (0.center) to (3.center);
		\draw [in=90, out=180, looseness=1.25] (11.center) to (2.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (2.center) to (15.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (3.center) to (6.center);
		\draw [style=-, bend right, looseness=0.50] (17.center) to (18.center);
		\draw [style=-, bend right=45, looseness=0.50] (20.center) to (19.center);
		\draw (31.center) to (24);
		\draw (24) to (29);
		\draw (29) to (26.center);
		\draw [in=90, out=0, looseness=1.25] (22.center) to (23.center);
		\draw [in=90, out=180, looseness=1.25] (25.center) to (27.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (27.center) to (28.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (23.center) to (30.center);
		\draw (37.center) to (33.center);
		\draw [style=-] (8) to (40.center);
		\draw [style=-, in=90, out=0, looseness=1.25] (40.center) to (9.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (9.center) to (41.center);
		\draw [style=-] (41.center) to (39.center);
		\draw [style=-] (16) to (4.center);
		\draw [style=-] (32.center) to (34);
		\draw [style=-, in=90, out=180, looseness=1.25] (44.center) to (42.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (42.center) to (43.center);
		\draw [style=-, in=180, out=0] (44.center) to (36);
		\draw [style=-, in=180, out=0] (43.center) to (35.center);
		\draw [style=-] (46) to (54.center);
		\draw [style=-, in=90, out=0, looseness=1.25] (54.center) to (48.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (48.center) to (52.center);
		\draw [style=-, in=0, out=180] (52.center) to (49.center);
		\draw [style=-] (47.center) to (50);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/mainProof/comult4CPM.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-4) rectangle (11.5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 2.5) {};
		\node [style=box] (1) at (-6.5, 2.5) {$d$};
		\node [style=none] (2) at (6.5, 1.5) {};
		\node [style=none] (3) at (1.5, 2.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=box] (6) at (-3.5, 2.5) {$d^\dagger$};
		\node [style=effect] (7) at (3, 1.5) {$\phi$};
		\node [style=state] (8) at (5, 1.5) {$\phi$};
		\node [style=none] (9) at (0, 2) {$=$};
		\node [style=none] (10) at (-4.75, 1.75) {};
		\node [style=none] (11) at (-1.5, 2.5) {};
		\node [style=none] (12) at (-9, -2) {$\Rightarrow$};
		\node [style=none] (13) at (-6, 2.25) {};
		\node [style=none] (14) at (-4, 2.25) {};
		\node [style=none] (15) at (6.5, 2.5) {};
		\node [style=none] (16) at (-8.5, 1.5) {};
		\node [style=none] (17) at (0, -2) {$=$};
		\node [style=none] (18) at (-5.25, 1.75) {};
		\node [style=box, doubled] (19) at (-5, -1.5) {$d$};
		\node [style=none] (20) at (-4.5, -1.75) {};
		\node [style=none] (21) at (-7, -2.5) {};
		\node [style=none] (22) at (-7, -1.5) {};
		\node [style=none] (23) at (-3.75, -2.25) {};
		\node [style=trace] (24) at (-2.5, -2) {};
		\node [style=trace] (25) at (7, -1.5) {};
		\node [style=effect, style=doubled] (26) at (4, -2.5) {$\phi$};
		\node [style=none] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (1.5, -2.5) {};
		\node [style=none] (29) at (-6, 2.75) {};
		\node [style=none] (30) at (-4, 2.75) {};
		\node [style=none] (31) at (-2.75, -0.75) {};
		\node [style=none] (32) at (-4.5, -1.25) {};
		\node [style=none] (33) at (-2.75, -2) {};
		\node [style=none] (34) at (-4.5, -1.5) {};
		\node [style=trace] (35) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (6);
		\draw (6) to (11.center);
		\draw (3.center) to (15.center);
		\draw [in=90, out=0, looseness=1.25] (13.center) to (18.center);
		\draw [in=90, out=180, looseness=1.25] (14.center) to (10.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (10.center) to (4.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (18.center) to (16.center);
		\draw [style=-] (8) to (2.center);
		\draw [style=-] (5.center) to (7);
		\draw [style=-, doubled] (22.center) to (19);
		\draw [style=-, doubled, in=90, out=0, looseness=1.25] (20.center) to (23.center);
		\draw [style=<-, doubled, in=0, out=-90, looseness=1.25] (23.center) to (21.center);
		\draw [style=-, doubled] (28.center) to (26);
		\draw [style=-, doubled] (25) to (27.center);
		\draw (29.center) to (30.center);
		\draw [style=-, doubled, in=180, out=0] (32.center) to (31.center);
		\draw [style=-, doubled, in=180, out=0] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/mainProof/comult4CPMshorter.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-12.5,-1.5) rectangle (12.5,1.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0.5) {};
		\node [style=box] (1) at (-10.5, 0.5) {$d$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-6, -0.5) {};
		\node [style=none] (5) at (-4, -0.5) {};
		\node [style=box] (6) at (-7.5, 0.5) {$d^\dagger$};
		\node [style=effect] (7) at (-2.5, -0.5) {$\phi$};
		\node [style=state] (8) at (-1, -0.5) {$\phi$};
		\node [style=none] (9) at (-5, 0) {$=$};
		\node [style=none] (10) at (-8.75, -0.25) {};
		\node [style=none] (11) at (-6, 0.5) {};
		\node [style=none] (12) at (2, 0) {$\Rightarrow$};
		\node [style=none] (13) at (-10, 0.25) {};
		\node [style=none] (14) at (-8, 0.25) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-12, -0.5) {};
		\node [style=none] (17) at (8.5, 0) {$=$};
		\node [style=none] (18) at (-9.25, -0.25) {};
		\node [style=box, doubled] (19) at (5, 0.5) {$d$};
		\node [style=none] (20) at (5.5, 0.25) {};
		\node [style=none] (21) at (3.5, -0.5) {};
		\node [style=none] (22) at (3.5, 0.5) {};
		\node [style=none] (23) at (6.25, -0.25) {};
		\node [style=trace] (24) at (7.25, 0) {};
		\node [style=trace] (25) at (11.25, 1) {};
		\node [style=effect, style=doubled] (26) at (11.25, -0.5) {$\phi$};
		\node [style=none] (27) at (9.5, 0.5) {};
		\node [style=none] (28) at (9.5, -0.5) {};
		\node [style=none] (29) at (-10, 0.75) {};
		\node [style=none] (30) at (-8, 0.75) {};
		\node [style=none] (31) at (7, 1.25) {};
		\node [style=none] (32) at (5.5, 0.75) {};
		\node [style=none] (33) at (7, 0) {};
		\node [style=none] (34) at (5.5, 0.5) {};
		\node [style=trace] (35) at (7.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (6);
		\draw (6) to (11.center);
		\draw (3.center) to (15.center);
		\draw [in=90, out=0, looseness=1.25] (13.center) to (18.center);
		\draw [in=90, out=180, looseness=1.25] (14.center) to (10.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (10.center) to (4.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (18.center) to (16.center);
		\draw [style=-] (8) to (2.center);
		\draw [style=-] (5.center) to (7);
		\draw [style=-, doubled] (22.center) to (19);
		\draw [style=-, doubled, in=90, out=0, looseness=1.25] (20.center) to (23.center);
		\draw [style=<-, doubled, in=0, out=-90, looseness=1.25] (23.center) to (21.center);
		\draw [style=-, doubled] (28.center) to (26);
		\draw [style=-, doubled, in=0, out=180] (25) to (27.center);
		\draw (29.center) to (30.center);
		\draw [style=-, doubled, in=180, out=0] (32.center) to (31.center);
		\draw [style=-, doubled, in=180, out=0] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/mainProof/comult5EUP.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-4) rectangle (11.5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, -2) {$\Rightarrow$};
		\node [style=none] (1) at (0, -2) {$=$};
		\node [style=box] (2) at (-5, -1.5) {$d$};
		\node [style=none] (3) at (-4.5, -1.75) {};
		\node [style=none] (4) at (-7, -2.5) {};
		\node [style=none] (5) at (-7, -1.5) {};
		\node [style=none] (6) at (-3.75, -2.25) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (7.5, -1.5) {};
		\node [style=effect] (9) at (4.5, -3) {$\phi$};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=none] (11) at (1.5, -2.5) {};
		\node [style=trace] (12) at (5.5, 2) {};
		\node [style=effect, style=doubled] (13) at (4.25, 1) {$\phi$};
		\node [style=none] (14) at (-4.5, 2.25) {};
		\node [style=none] (15) at (-3.75, 1.75) {};
		\node [style=none] (16) at (-7, 2.5) {};
		\node [style=none] (17) at (3.5, 2.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=trace] (19) at (-2.5, 2) {};
		\node [style=box, doubled] (20) at (-5, 2.5) {$d$};
		\node [style=none] (21) at (-7, 1.5) {};
		\node [style=none] (22) at (0, 2) {$=$};
		\node [style=box] (23) at (3.5, -1.5) {$i_A$};
		\node [style=trace] (24) at (-2.5, 3.25) {};
		\node [style=none] (25) at (-4.5, 2.75) {};
		\node [style=box, doubled] (26) at (3, 2.5) {$i_A$};
		\node [style=none] (27) at (1.5, 2.5) {};
		\node [style=trace] (28) at (5.5, 3.25) {};
		\node [style=none] (29) at (3.5, 2.75) {};
		\node [style=none] (30) at (4, -1.25) {};
		\node [style=none] (31) at (7.5, -1.25) {};
		\node [style=none] (32) at (-1.5, -1.25) {};
		\node [style=none] (33) at (-4.5, -1.25) {};
		\node [style=box] (34) at (5.5, -1.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (5.center) to (2);
		\draw [style=-, in=90, out=0, looseness=1.25] (3.center) to (6.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (6.center) to (4.center);
		\draw [style=-] (2) to (7.center);
		\draw [style=-, in=180, out=0] (11.center) to (9);
		\draw [style=-] (8.center) to (10.center);
		\draw [style=-, doubled] (16.center) to (20);
		\draw [style=-, doubled, in=90, out=0, looseness=1.25] (14.center) to (15.center);
		\draw [style=<-, doubled, in=0, out=-90, looseness=1.25] (15.center) to (21.center);
		\draw [style=-, doubled, in=180, out=0] (20) to (19);
		\draw [style=-, doubled, in=180, out=0] (18.center) to (13);
		\draw [style=-, doubled, in=0, out=180] (12) to (17.center);
		\draw [style=-, doubled, in=0, out=180] (24) to (25.center);
		\draw [style=-, doubled] (27.center) to (26);
		\draw [style=-, doubled, in=0, out=180] (28) to (29.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (30.center) to (31.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/mainProof/comult6conclusion.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-3) rectangle (11.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-4, 0) {$d$};
		\node [style=box, doubled] (1) at (3.5, 0) {$i_A$};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (7.5, 0) {};
		\node [style=trace] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (-3.5, -0.25) {};
		\node [style=state, doubled] (8) at (5.75, -1.5) {$\psi$};
		\node [style=trace] (9) at (7.25, -1.5) {};
		\node [style=none] (10) at (8.25, -0.75) {1};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (7.75, -1) {};
		\node [style=none] (13) at (4.5, -2.5) {};
		\node [style=none] (14) at (-3.5, 0.25) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=box, doubled] (16) at (5.5, 0) {$u$};
		\node [style=none] (17) at (4, 0.25) {};
		\node [style=none] (18) at (7.5, 0.25) {};
		\draw [style=-, line width=4 pt, draw=white] (13.center) to (12.center);
		\draw [style=->] (13.center) to (12.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (2.center) to (0);
		\draw [style=-, doubled] (0) to (3.center);
		\draw [style=-, doubled] (4.center) to (1);
		\draw [style=-, doubled, in=180, out=0] (7.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (8) to (9);
		\draw [style=-, doubled] (1) to (5.center);
		\draw [style=-, doubled] (14.center) to (15.center);
		\draw [style=-, doubled] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/mainProof/counit1PPT.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-3) rectangle (11.5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (-4, 3) {$e$};
		\node [style=none] (1) at (-8.5, 2) {};
		\node [style=none] (2) at (-4.5, 3) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-3.5, 3) {};
		\node [style=trace] (5) at (-2.25, 3) {};
		\node [style=none] (6) at (0, 2) {$=$};
		\node [style=Zbwdot, doubled] (7) at (-6.5, 2) {};
		\node [style=none] (8) at (-4.5, 1) {};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=none] (10) at (6.5, 2) {};
		\node [style=box, doubled] (11) at (-4, -0.5) {$e$};
		\node [style=none] (12) at (-2.25, -0.5) {};
		\node [style=Zbwdot, doubled] (13) at (-6.5, -1.5) {};
		\node [style=none] (14) at (-8.5, -1.5) {};
		\node [style=none] (15) at (-4.5, -0.5) {};
		\node [style=none] (16) at (0, -1.5) {$=$};
		\node [style=none] (17) at (-1.5, -2.5) {};
		\node [style=none] (18) at (-4.5, -2.5) {};
		\node [style=none] (19) at (1.5, -2) {};
		\node [style=none] (20) at (6.5, -2) {};
		\node [style=none] (21) at (-3.5, -0.5) {};
		\node [style=none] (22) at (-10, -1.5) {$\Rightarrow$};
		\node [style=state, doubled] (23) at (4.75, -1) {$\varphi$};
		\node [style=none] (24) at (6.5, -1) {};
		\node [style=none] (25) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (4.center) to (5);
		\draw [style=-, doubled] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (7) to (8.center);
		\draw [style=-, doubled] (8.center) to (3.center);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (7) to (2.center);
		\draw [style=-, doubled, in=180, out=0] (9.center) to (10.center);
		\draw [style=-, doubled, in=180, out=0] (21.center) to (12.center);
		\draw [style=-, doubled] (14.center) to (13);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (13) to (18.center);
		\draw [style=-, doubled] (18.center) to (17.center);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (13) to (15.center);
		\draw [style=-, doubled, in=180, out=0] (19.center) to (20.center);
		\draw [style=-, doubled, in=180, out=0] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/mainProof/counit2unitLaw.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-2.5) rectangle (11.5,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, doubled] (0) at (3.5, 1) {$e$};
		\node [style=none] (1) at (5.5, 1) {};
		\node [style=Zbwdot, doubled] (2) at (2, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (6.5, 0) {$=$};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (7.5, -0.5) {};
		\node [style=none] (8) at (8.75, -0.5) {};
		\node [style=none] (9) at (4, 1) {};
		\node [style=state, doubled] (10) at (9, 1) {$\varphi$};
		\node [style=none] (11) at (11, 1) {};
		\node [style=none] (12) at (9.5, 1) {};
		\node [style=none] (13) at (4, -1) {};
		\node [style=box, doubled] (14) at (3.5, -1) {$e$};
		\node [style=trace] (15) at (5.25, -1) {};
		\node [style=trace] (16) at (10.75, -0.5) {};
		\node [style=none] (17) at (9.75, -0.5) {};
		\node [style=box, doubled] (18) at (9.25, -0.5) {$e$};
		\node [style=none] (19) at (-0.5, 0) {$=$};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=box, doubled] (21) at (-3.5, 0) {$e$};
		\node [style=none] (22) at (-2, 0) {};
		\node [style=none] (23) at (-5, 0) {};
		\node [style=none] (24) at (-4, 0) {};
		\node [style=box, doubled] (25) at (-9, 0.5) {$e$};
		\node [style=none] (26) at (-11, 0.5) {};
		\node [style=none] (27) at (-8.5, 0.5) {};
		\node [style=none] (28) at (-9.5, 0.5) {};
		\node [style=none] (29) at (-7, 0.5) {};
		\node [style=none] (30) at (-6, 0) {$=$};
		\node [style=state, doubled] (31) at (-9, -1) {$\varphi$};
		\node [style=trace] (32) at (-7.5, -1) {};
		\node [style=none] (33) at (-8.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (9.center) to (1.center);
		\draw [style=-, doubled] (3.center) to (2);
		\draw [style=-, doubled, in=180, out=-45, looseness=1.25] (2) to (6.center);
		\draw [style=-, doubled, in=180, out=45, looseness=1.25] (2) to (4.center);
		\draw [style=-, doubled, in=180, out=0] (7.center) to (8.center);
		\draw [style=-, doubled, in=180, out=0] (12.center) to (11.center);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (17.center) to (16);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (20.center) to (22.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (23.center) to (24.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (27.center) to (29.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (26.center) to (28.center);
		\draw [style=-, doubled, in=180, out=0] (33.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/mainProof/counit3EUP.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-1.5) rectangle (11.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0.5) {};
		\node [style=none] (1) at (-4.25, -0.5) {};
		\node [style=state, doubled] (2) at (-3.75, 1) {$\varphi$};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=trace] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-3.25, -0.5) {};
		\node [style=box, doubled] (7) at (-3.75, -0.5) {$e$};
		\node [style=none] (8) at (-6.25, 0) {$=$};
		\node [style=box, doubled] (9) at (-9.25, 1) {$e$};
		\node [style=none] (10) at (-11.25, 1) {};
		\node [style=none] (11) at (-8.75, 1) {};
		\node [style=none] (12) at (-9.75, 1) {};
		\node [style=none] (13) at (-7.25, 1) {};
		\node [style=none] (14) at (0, 0) {$\Rightarrow$};
		\node [style=state, doubled] (15) at (-9.25, -0.5) {$\varphi$};
		\node [style=trace] (16) at (-7.75, -0.5) {};
		\node [style=none] (17) at (-8.75, -0.5) {};
		\node [style=none] (18) at (3.25, 1) {};
		\node [style=state] (19) at (2.75, -0.5) {$\varphi$};
		\node [style=none] (20) at (4.25, 1) {};
		\node [style=none] (21) at (2.25, 1) {};
		\node [style=box] (22) at (2.75, 1) {$e$};
		\node [style=none] (23) at (4.25, -0.5) {};
		\node [style=none] (24) at (11.25, -0.5) {};
		\node [style=none] (25) at (3.25, -0.5) {};
		\node [style=none] (26) at (1.25, 1) {};
		\node [style=none] (27) at (5.25, 0) {$=$};
		\node [style=box] (28) at (9.75, -0.5) {$v$};
		\node [style=none] (29) at (6.5, -0.5) {};
		\node [style=state] (30) at (9, 1) {$\varphi$};
		\node [style=box] (31) at (8, -0.5) {$e$};
		\node [style=none] (32) at (11.25, 1) {};
		\node [style=none] (33) at (9.5, 1) {};
		\node [style=none] (34) at (7.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (0.center) to (1.center);
		\draw [style=-, doubled, in=180, out=0] (4.center) to (3.center);
		\draw [style=-, doubled, in=180, out=0] (6.center) to (5);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (11.center) to (13.center);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (10.center) to (12.center);
		\draw [style=-, doubled, in=180, out=0] (17.center) to (16);
		\draw [style=-, in=180, out=0, looseness=1.25] (18.center) to (20.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (26.center) to (21.center);
		\draw [style=-, in=180, out=0] (25.center) to (23.center);
		\draw [style=-, in=180, out=0] (29.center) to (34.center);
		\draw [style=-, in=180, out=0] (33.center) to (32.center);
		\draw [style=-] (31) to (28);
		\draw [style=-] (28) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/mainProof/counit4conclusion.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11.5,-2) rectangle (11.5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1) {$\Rightarrow$};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=trace] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=box, doubled] (4) at (-3.5, -1) {$e$};
		\node [style=none] (5) at (7, -1) {};
		\node [style=none] (6) at (-5.5, -1) {};
		\node [style=none] (7) at (0, -1) {$=$};
		\node [style=box, doubled] (8) at (5.5, -1) {$v$};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=effect, doubled] (10) at (7.5, -1) {$\varphi$};
		\node [style=box, doubled] (11) at (3.5, -1) {$e$};
		\node [style=none] (12) at (3, -1) {};
		\node [style=effect] (13) at (7.5, 1.5) {$\varphi$};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (7, 1.5) {};
		\node [style=none] (16) at (8.5, 3) {};
		\node [style=none] (17) at (-5.5, 2) {};
		\node [style=none] (18) at (5, 3) {};
		\node [style=box] (19) at (5.5, 1.5) {$v$};
		\node [style=box] (20) at (3.5, 1.5) {$e$};
		\node [style=none] (21) at (-1.5, 2) {};
		\node [style=box] (22) at (-3.5, 2) {$e$};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (-4, 2) {};
		\node [style=none] (25) at (-3, 2) {};
		\node [style=none] (26) at (0, 2) {$=$};
		\node [style=state] (27) at (4.5, 3) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (1.center) to (2);
		\draw [style=-, doubled, in=180, out=0, looseness=1.25] (6.center) to (3.center);
		\draw [style=-, doubled, in=180, out=0] (9.center) to (12.center);
		\draw [style=-, doubled] (11) to (8);
		\draw [style=-, doubled] (8) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (25.center) to (21.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (17.center) to (24.center);
		\draw [style=-, in=180, out=0] (14.center) to (23.center);
		\draw [style=-, in=180, out=0] (18.center) to (16.center);
		\draw [style=-] (20) to (19);
		\draw [style=-] (19) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/matrixAlgebra.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-8, 1) {$A$};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=labelnode] (2) at (-8, -1) {$A^\ast$};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (5, 1) {};
		\node [style=none] (5) at (5, -1) {};
		\node [style=labelnode] (6) at (-8, -3) {$A$};
		\node [style=labelnode] (7) at (-8, 3) {$A^\ast$};
		\node [style=labelnode] (8) at (6, -1) {$A$};
		\node [style=labelnode] (9) at (-3, 1) {$A^\ast$};
		\node [style=labelnode] (10) at (-3, -1) {$A$};
		\node [style=labelnode] (11) at (6, 1) {$A^\ast$};
		\node [style=none] (12) at (-5.5, -4.5) {multiplication};
		\node [style=none] (13) at (4.5, -4.5) {left/right unit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (1.center) to (0);
		\draw [style=-, in=0, out=-90, looseness=1.25] (1.center) to (2);
		\draw [style=<-, in=180, out=90, looseness=1.25] (3.center) to (4.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7) to (9);
		\draw [style=-, in=180, out=0, looseness=1.25] (6) to (10);
		\draw [style=-] (4.center) to (11);
		\draw [style=-] (5.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/matrixCoalgebra.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1) {};
		\node [style=none] (1) at (6, 0) {};
		\node [style=none] (2) at (4, -1) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-3, 1) {$A$};
		\node [style=none] (5) at (-3, -1) {$A^\ast$};
		\node [style=labelnode] (6) at (-8, -1) {$A$};
		\node [style=labelnode] (7) at (-8, 1) {$A^\ast$};
		\node [style=labelnode] (8) at (-3, 3) {$A^\ast$};
		\node [style=labelnode] (9) at (-3, -3) {$A$};
		\node [style=none] (10) at (-5.5, -4.5) {comultiplication};
		\node [style=none] (11) at (4.5, -4.5) {left/right counit};
		\node [style=labelnode] (12) at (3, 1) {$A^\ast$};
		\node [style=labelnode] (13) at (3, -1) {$A$};
		\node [style=labelnode] (14) at (-3, 1) {$A$};
		\node [style=labelnode] (15) at (-3, -1) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (1.center) to (0.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (1.center) to (2.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (3.center) to (4.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7) to (8);
		\draw [style=-, in=180, out=0, looseness=1.25] (6) to (9);
		\draw [style=-] (12) to (0.center);
		\draw [style=-] (13) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/matrixFrobenius.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-5, -3) {};
		\node [style=none] (4) at (-5, 3) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (5, 3) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (5, -3) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style=none] (14) at (5, -1) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (-14, -5) {};
		\node [style=none] (17) at (-19, -1) {};
		\node [style=none] (18) at (-14, -1) {};
		\node [style=none] (19) at (-14, 1) {};
		\node [style=none] (20) at (-12, 2) {};
		\node [style=none] (21) at (-14, -3) {};
		\node [style=none] (22) at (-14, 5) {};
		\node [style=none] (23) at (-16, -2) {};
		\node [style=none] (24) at (-14, 3) {};
		\node [style=none] (25) at (-9, 3) {};
		\node [style=none] (26) at (-14, -3) {};
		\node [style=none] (27) at (-14, 1) {};
		\node [style=none] (28) at (-14, -1) {};
		\node [style=none] (29) at (-9, 1) {};
		\node [style=none] (30) at (-14, -1) {};
		\node [style=none] (31) at (-19, -3) {};
		\node [style=none] (32) at (14, -1) {};
		\node [style=none] (33) at (9, 3) {};
		\node [style=none] (34) at (14, -5) {};
		\node [style=none] (35) at (14, -3) {};
		\node [style=none] (36) at (16, -2) {};
		\node [style=none] (37) at (14, 1) {};
		\node [style=none] (38) at (14, 1) {};
		\node [style=none] (39) at (12, 2) {};
		\node [style=none] (40) at (14, -1) {};
		\node [style=none] (41) at (19, -1) {};
		\node [style=none] (42) at (14, 1) {};
		\node [style=none] (43) at (14, 5) {};
		\node [style=none] (44) at (14, 3) {};
		\node [style=none] (45) at (19, -3) {};
		\node [style=none] (46) at (14, 3) {};
		\node [style=none] (47) at (9, 1) {};
		\node [style=none] (48) at (-9, -1) {};
		\node [style=none] (49) at (-9, -3) {};
		\node [style=none] (50) at (-19, 3) {};
		\node [style=none] (51) at (-19, 1) {};
		\node [style=none] (52) at (9, -1) {};
		\node [style=none] (53) at (9, -3) {};
		\node [style=none] (54) at (19, 3) {};
		\node [style=none] (55) at (19, 1) {};
		\node [style=labelnode] (56) at (7, 0) {$=$};
		\node [style=labelnode] (57) at (-7, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (1.center) to (0.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (1.center) to (2.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (4.center) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (3.center) to (6.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (11.center) to (13.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (11.center) to (7.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (15.center) to (12.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (20.center) to (24.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (20.center) to (19.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (22.center) to (25.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (18.center) to (29.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (23.center) to (28.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (23.center) to (21.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (17.center) to (27.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (31.center) to (16.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (36.center) to (40.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (36.center) to (35.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (38.center) to (41.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (34.center) to (45.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (39.center) to (44.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (39.center) to (37.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (33.center) to (43.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (47.center) to (32.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (50.center) to (22.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (51.center) to (24.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (26.center) to (48.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (16.center) to (49.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (53.center) to (34.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (35.center) to (52.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (46.center) to (55.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (43.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/matrixFrobeniusQS.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.75) {};
		\node [style=none] (1) at (-6, 2) {};
		\node [style=none] (2) at (-10, 0.5) {};
		\node [style=none] (3) at (-6, -0.75) {};
		\node [style=none] (4) at (-6, -2) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-6, 0.75) {};
		\node [style=labelnode] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-6, -0.75) {};
		\node [style=none] (9) at (-6, 0.75) {};
		\node [style=none] (10) at (-7.5, 0) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-6, -2) {};
		\node [style=none] (13) at (-10, -0.5) {};
		\node [style=none] (14) at (-6, 0.75) {};
		\node [style=none] (15) at (-6, 2) {};
		\node [style=none] (16) at (-4.5, 0) {};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=none] (19) at (8, 0.5) {};
		\node [style=none] (20) at (8, -0.5) {};
		\node [style=none] (21) at (5, 1) {};
		\node [style=none] (22) at (5, 2.5) {};
		\node [style=none] (23) at (5, 1) {};
		\node [style=none] (24) at (5, 2.5) {};
		\node [style=none] (25) at (5, 2.5) {};
		\node [style=none] (26) at (3.5, 1.75) {};
		\node [style=none] (27) at (6.5, 1.75) {};
		\node [style=none] (28) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=0, out=90, looseness=1.25] (16.center) to (14.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (16.center) to (8.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (1.center) to (11.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (12.center) to (5.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (10.center) to (9.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (10.center) to (0.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (2.center) to (15.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (4.center);
		\draw [style=-] (17.center) to (19.center);
		\draw [style=-] (18.center) to (20.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (27.center) to (22.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (27.center) to (23.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (26.center) to (24.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (26.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/morphismNameComposition.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 2) {};
		\node [style=cdnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-9, 3) {};
		\node [style=box] (3) at (-9, 1) {$f$};
		\node [style=none] (4) at (-9, -1) {};
		\node [style=none] (5) at (-11, -2) {};
		\node [style=box] (6) at (-9, -3) {$g$};
		\node [style=labelnode] (7) at (-7, 1) {$B$};
		\node [style=none] (8) at (-5, 0) {};
		\node [style=labelnode] (9) at (-7, -1) {$B^\ast$};
		\node [style=box] (10) at (-9, 1) {$f$};
		\node [style=none] (11) at (-9, 3) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=box] (14) at (4.5, -1) {$g \circ f$};
		\node [style=labelnode] (15) at (-7, -3) {$C$};
		\node [style=labelnode] (16) at (-7, 3) {$A^\ast$};
		\node [style=labelnode] (17) at (7.5, -1) {$C$};
		\node [style=labelnode] (18) at (-2, 1) {$A^\ast$};
		\node [style=labelnode] (19) at (-2, -1) {$C$};
		\node [style=labelnode] (20) at (7.5, 1) {$A^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (0.center) to (11.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (0.center) to (10);
		\draw [style=<-, in=180, out=90, looseness=1.25] (5.center) to (4.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (5.center) to (6);
		\draw [style=<-, in=0, out=90, looseness=1.25] (8.center) to (7);
		\draw [style=-, in=0, out=-90, looseness=1.25] (8.center) to (9);
		\draw [style=<-, in=180, out=90, looseness=1.25] (12.center) to (13.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (12.center) to (14);
		\draw [style=-] (6) to (15);
		\draw [style=-] (3) to (7);
		\draw [style=-] (4.center) to (9);
		\draw [style=-] (11.center) to (16);
		\draw [style=-, in=180, out=0, looseness=1.25] (16) to (18);
		\draw [style=-, in=180, out=0, looseness=1.25] (15) to (19);
		\draw [style=-] (13.center) to (20);
		\draw [style=-] (14) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/morphismsComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0) {$f$};
		\node [style=tightlabelnode] (1) at (-4.5, 0) {$A$};
		\node [style=box] (2) at (2, 0) {$g$};
		\node [style=tightlabelnode] (3) at (4.5, 0) {$C$};
		\node [style=tightlabelnode] (4) at (0, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw (0) to (4);
		\draw (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/morphismsParallelComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4, 0) {$f$};
		\node [style=cdnode] (1) at (1.5, 0) {$A$};
		\node [style=box] (2) at (4, -2) {$g$};
		\node [style=cdnode] (3) at (6.5, -2) {$D$};
		\node [style=cdnode] (4) at (6.5, 0) {$B$};
		\node [style=cdnode] (5) at (1.5, -2) {$C$};
		\node [style=cdnode] (6) at (-10.5, -1) {$A \otimes C$};
		\node [style=cdnode] (7) at (-2.5, -1) {$B \otimes D$};
		\node [style=box] (8) at (-6.5, -1) {$f \otimes g$};
		\node [style=cdnode] (9) at (0, -1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw [style=-] (6) to (8);
		\draw [style=-] (8) to (7);
		\draw [style=-] (5) to (2);
		\draw [style=-] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/morphismsParallelCompositionExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, 1) {$f$};
		\node [style=cdnode] (1) at (-5.5, 1) {$A$};
		\node [style=box] (2) at (-3, -1) {$g$};
		\node [style=cdnode] (3) at (2.5, -1) {$F$};
		\node [style=cdnode] (4) at (2.5, 1) {$E$};
		\node [style=cdnode] (5) at (-5.5, -1) {$C$};
		\node [style=box, minimum height=1.5cm] (6) at (0, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw [style=-] (5) to (2);
		\draw [style=-] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/morphismsParallelSequentialComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-9.5, 4) {$f$};
		\node [style=cdnode] (1) at (-12, 4) {$A$};
		\node [style=box] (2) at (-9.5, 2) {$g$};
		\node [style=cdnode] (3) at (-7, 2) {$D$};
		\node [style=cdnode] (4) at (-7, 4) {$B$};
		\node [style=cdnode] (5) at (-12, 2) {$C$};
		\node [style=box] (6) at (-4.5, 4) {$h$};
		\node [style=box] (7) at (-4.5, 2) {$k$};
		\node [style=cdnode] (8) at (-2, 4) {$E$};
		\node [style=cdnode] (9) at (-2, 2) {$F$};
		\node [style=cdnode] (10) at (0, 3) {$=$};
		\node [style=cdnode] (11) at (-7, 0) {$\verteq$};
		\node [style=cdnode] (12) at (2, 4) {$A$};
		\node [style=cdnode] (13) at (7, 4) {$E$};
		\node [style=cdnode] (14) at (7, 2) {$F$};
		\node [style=box] (15) at (4.5, 2) {$k \circ g$};
		\node [style=box] (16) at (4.5, 4) {$h \circ f$};
		\node [style=cdnode] (17) at (2, 2) {$C$};
		\node [style=cdnode] (18) at (-12, -2) {$A$};
		\node [style=cdnode] (19) at (-7, -4) {$D$};
		\node [style=cdnode] (20) at (-7, -2) {$B$};
		\node [style=cdnode] (21) at (-2, -2) {$E$};
		\node [style=cdnode] (22) at (-2, -4) {$F$};
		\node [style=box, minimum height=1.5 cm] (23) at (-4.5, -3) {$h \otimes k$};
		\node [style=box, minimum height=1.5 cm] (24) at (-9.5, -3) {$f \otimes g$};
		\node [style=cdnode] (25) at (-12, -4) {$C$};
		\node [style=box, minimum height=1.5 cm, minimum width=1cm] (26) at (4.5, -3) {};
		\node [style=cdnode] (27) at (2, -2) {$A$};
		\node [style=cdnode] (28) at (2, -4) {$C$};
		\node [style=cdnode] (29) at (7, -4) {$F$};
		\node [style=cdnode] (30) at (7, -2) {$E$};
		\node [style=cdnode] (31) at (0, -3) {$=$};
		\node [style=cdnode] (32) at (4.5, 0) {$\verteq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (2) to (3);
		\draw [style=-] (5) to (2);
		\draw [style=-] (0) to (4);
		\draw [style=-] (4) to (6);
		\draw [style=-] (3) to (7);
		\draw [style=-] (6) to (8);
		\draw [style=-] (7) to (9);
		\draw [style=-] (12) to (16);
		\draw [style=-] (17) to (15);
		\draw [style=-] (18) to (20);
		\draw [style=-] (25) to (19);
		\draw [style=-] (19) to (22);
		\draw [style=-] (20) to (21);
		\draw [style=-] (16) to (13);
		\draw [style=-] (15) to (14);
		\draw [style=-] (27) to (30);
		\draw [style=-] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/noCorrelationInducedSyngalling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (0, 0) {$=$};
		\node [style=boxlarge] (1) at (-8, 2) {$f_A$};
		\node [style=statelarge] (2) at (-12.5, 0) {$\rho$};
		\node [style=none] (3) at (-12, -1) {};
		\node [style=none] (4) at (-12, 1) {};
		\node [style=boxlarge] (5) at (-8, -2) {$f_B$};
		\node [style=none] (6) at (-8, -1) {};
		\node [style=none] (7) at (-8, 1) {};
		\node [style=tightlabelnode] (8) at (-2.5, 2) {$O_A$};
		\node [style=tightlabelnode] (9) at (-6, -2) {$O_B$};
		\node [style=tightlabelnode] (10) at (-14, 3) {$C_A$};
		\node [style=tightlabelnode] (11) at (-14, -3) {$C_B$};
		\node [style=none] (12) at (-8, -3) {};
		\node [style=none] (13) at (-8, 3) {};
		\node [style=trace] (14) at (-4.5, -2) {};
		\node [style=statelarge] (15) at (4, 0) {$\rho$};
		\node [style=none] (16) at (4.5, -1) {};
		\node [style=none] (17) at (8.5, 3) {};
		\node [style=tightlabelnode] (18) at (6, -1) {$B$};
		\node [style=tightlabelnode] (19) at (12, 2) {$O_A$};
		\node [style=trace] (20) at (7.75, -1) {};
		\node [style=tightlabelnode] (21) at (2.5, -3) {$C_B$};
		\node [style=none] (22) at (8.5, 1) {};
		\node [style=boxlarge] (23) at (8.5, 2) {$f_A$};
		\node [style=tightlabelnode] (24) at (2.5, 3) {$C_A$};
		\node [style=none] (25) at (4.5, 1) {};
		\node [style=trace] (26) at (4.5, -3) {};
		\node [style=tightlabelnode] (27) at (-10, -1) {$B$};
		\node [style=tightlabelnode] (28) at (-10, 1) {$A$};
		\node [style=tightlabelnode] (29) at (6, 1) {$A$};
		\node [style=none] (30) at (-8, -2) {};
		\node [style=none] (31) at (-8, 2) {};
		\node [style=none] (32) at (8.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (13.center);
		\draw (11) to (12.center);
		\draw (9) to (14);
		\draw (24) to (17.center);
		\draw (18) to (20);
		\draw (16.center) to (18);
		\draw (21) to (26);
		\draw (4.center) to (28);
		\draw (28) to (7.center);
		\draw (3.center) to (27);
		\draw (27) to (6.center);
		\draw (25.center) to (29);
		\draw (29) to (22.center);
		\draw (31.center) to (8);
		\draw (19) to (32.center);
		\draw (30.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/noSignalling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (0, 2.5) {$=$};
		\node [style=tightlabelnode] (1) at (-3, 3.5) {$O_A$};
		\node [style=tightlabelnode] (2) at (-5, 1.5) {$O_B$};
		\node [style=state] (3) at (-10.5, 3.5) {$c_A$};
		\node [style=tightlabelnode] (4) at (-10.5, 1.5) {$C_B$};
		\node [style=none] (5) at (-7.5, 1.5) {};
		\node [style=none] (6) at (-7.5, 3.5) {};
		\node [style=trace] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-6.5, 1.5) {};
		\node [style=none] (9) at (-6.5, 3.5) {};
		\node [style=boxLarge] (10) at (-7, 2.5) {$f$};
		\node [style=tightlabelnode] (11) at (11, 3.5) {$O_A$};
		\node [style=tightlabelnode] (12) at (-13, -2.5) {$\Longrightarrow$};
		\node [style=trace] (13) at (5, 2.5) {};
		\node [style=state] (14) at (7.5, 2.5) {$o(c_A)$};
		\node [style=tightlabelnode] (15) at (2.5, 1.5) {$C_B$};
		\node [style=tightlabelnode] (16) at (-3, -1.5) {$O_A$};
		\node [style=boxLarge] (17) at (-7, -2.5) {$f$};
		\node [style=tightlabelnode] (18) at (0, -2.5) {$=$};
		\node [style=none] (19) at (-6.5, -3.5) {};
		\node [style=trace] (20) at (-3.5, -3.5) {};
		\node [style=none] (21) at (-6.5, -1.5) {};
		\node [style=none] (22) at (-7.5, -1.5) {};
		\node [style=tightlabelnode] (23) at (-10.5, -3.5) {$C_B$};
		\node [style=tightlabelnode] (24) at (-10.5, -1.5) {$C_A$};
		\node [style=none] (25) at (-7.5, -3.5) {};
		\node [style=tightlabelnode] (26) at (-5, -3.5) {$O_B$};
		\node [style=none] (27) at (7.5, -3.5) {};
		\node [style=tightlabelnode] (28) at (11, -1.5) {$O_A$};
		\node [style=none] (29) at (7.5, -1.5) {};
		\node [style=trace] (30) at (10.5, -3.5) {};
		\node [style=none] (31) at (6.5, -3.5) {};
		\node [style=none] (32) at (6.5, -1.5) {};
		\node [style=boxLarge] (33) at (7, -2.5) {$f$};
		\node [style=tightlabelnode] (34) at (3, -1.5) {$C_A$};
		\node [style=tightlabelnode] (35) at (9, -3.5) {$O_B$};
		\node [style=trace] (36) at (4.5, -3.5) {};
		\node [style=tightlabelnode] (37) at (3, -3.5) {$C_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6.center);
		\draw (4) to (5.center);
		\draw (2) to (7);
		\draw (9.center) to (1);
		\draw (8.center) to (2);
		\draw [in=180, out=0] (14) to (11);
		\draw (24) to (22.center);
		\draw (23) to (25.center);
		\draw (26) to (20);
		\draw (21.center) to (16);
		\draw (19.center) to (26);
		\draw [in=180, out=0] (15) to (13);
		\draw (34) to (32.center);
		\draw (35) to (30);
		\draw (29.center) to (28);
		\draw (27.center) to (35);
		\draw (37) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/normalised.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,doubled] (0) at (-6.5, 0) {$f$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-9.5, 0) {$A$};
		\node [style=trace] (2) at (-2, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (4) at (2, 0) {$A$};
		\node [style=trace] (5) at (6, 0) {};
		\node [style=labelnode, inner sep=0.1 mm] (6) at (-4, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,doubled] (1) to (0);
		\draw[-,doubled] (0) to (6);
		\draw[-,doubled] (6) to (2);
		\draw[-,doubled] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/operatorStateDuality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1) {};
		\node [style=none] (1) at (4, -1) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=labelnode] (3) at (0, 0) {$\leftrightarrow$};
		\node [style=box] (4) at (-4, 0) {$f$};
		\node [style=box] (5) at (4, 1) {$f$};
		\node [style=labelnode] (6) at (-2, 0) {$B$};
		\node [style=labelnode] (7) at (-6, 0) {$A$};
		\node [style=labelnode] (8) at (6, -1) {$A^\ast$};
		\node [style=labelnode] (9) at (6, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (2.center) to (0.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (2.center) to (1.center);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw (0.center) to (9);
		\draw [style=-] (1.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/pullback.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightlabelnode] (0) at (-2, 2) {$A\times_{C} B$};
		\node [style=labelnode] (1) at (2, 2) {$A$};
		\node [style=labelnode] (2) at (-2, -2) {$B$};
		\node [style=labelnode] (3) at (2, -2) {$C$};
		\node [style=labelnode] (4) at (-5, 5) {$E$};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (1) to (3);
		\draw [style=->] (2) to (3);
		\draw [style=->] (0) to (2);
		\draw [style=->] (0) to (1);
		\draw [style=->] (4) to (0);
		\draw [style=->, bend right, looseness=0.50] (4) to (2);
		\draw [style=->, bend left, looseness=0.50] (4) to (1);
		\draw [style=-] (6.center) to (7.center);
		\draw [style=-] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/scalarsAction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4, -0.75) {$f$};
		\node [style=cdnode] (1) at (6, -0.75) {$B$};
		\node [style=cdnode] (2) at (2, -0.75) {$A$};
		\node [style=cdnode] (3) at (0, 0) {$\stackrel{x}{\mapsto}$};
		\node [style=cdnode] (4) at (-2, 0) {$B$};
		\node [style=box] (5) at (-4, 0) {$f$};
		\node [style=cdnode] (6) at (-6, 0) {$A$};
		\node [style=scalar] (7) at (4, 0.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (0);
		\draw [style=-] (0) to (1);
		\draw [style=-] (6) to (5);
		\draw [style=-] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/specialCommutativeLaws.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-10.25, 0) {};
		\node [style=labelnode] (1) at (-8.75, 0) {$A$};
		\node [style=dot] (2) at (-12.25, 0) {};
		\node [style=labelnode] (3) at (-13.75, 0) {$A$};
		\node [style=labelnode] (4) at (-7.5, 0) {$=$};
		\node [style=labelnode] (5) at (-3.25, 0) {$A$};
		\node [style=labelnode] (6) at (-6.25, 0) {$A$};
		\node [style=labelnode] (7) at (6.25, 0) {$=$};
		\node [style=labelnode] (8) at (5, 1) {$A$};
		\node [style=labelnode] (9) at (-0.5, 0) {$A$};
		\node [style=dot] (10) at (1.5, 0) {};
		\node [style=labelnode] (11) at (5, -1) {$A$};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=labelnode] (14) at (11.5, -1) {$A$};
		\node [style=labelnode] (15) at (7.5, 0) {$A$};
		\node [style=labelnode] (16) at (11.5, 1) {$A$};
		\node [style=none] (17) at (10.5, 1) {};
		\node [style=none] (18) at (10.5, -1) {};
		\node [style=dot] (19) at (9.5, 0) {};
		\node [style=labelnode] (20) at (-7.5, -2) {speciality};
		\node [style=labelnode] (21) at (6.25, -2) {commutativity};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
		\draw [style=-] (10) to (9);
		\draw [in=180, out=45] (10) to (13.center);
		\draw [in=180, out=-45, looseness=0.75] (10) to (12.center);
		\draw [style=-] (19) to (15);
		\draw [in=180, out=45] (19) to (17.center);
		\draw [in=180, out=-45] (19) to (18.center);
		\draw (17.center) to (16);
		\draw (18.center) to (14);
		\draw [in=180, out=0, looseness=1.25] (12.center) to (8);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (13.center) to (11);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/specialLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 0) {};
		\node [style=labelnode] (1) at (-1.5, 0) {$A$};
		\node [style=dot] (2) at (-5, 0) {};
		\node [style=labelnode] (3) at (-6.5, 0) {$A$};
		\node [style=labelnode] (4) at (0, 0) {$=$};
		\node [style=labelnode] (5) at (6.5, 0) {$A$};
		\node [style=labelnode] (6) at (1.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/statesEffectsScalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-6.25, 0) {$\psi$};
		\node [style=cdnode] (1) at (-3.75, 0) {$A$};
		\node [style=effect] (2) at (2.25, 0) {$b$};
		\node [style=cdnode] (3) at (0, 0) {$B$};
		\node [style=scalar] (4) at (7, 0) {$x$};
		\node [style=none] (5) at (-5, -1.5) {states};
		\node [style=none] (6) at (1, -1.5) {effects};
		\node [style=none] (7) at (7, -1.5) {scalars};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/symmetryEquationsSD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=cdnode] (3) at (-4.5, 0) {$=$};
		\node [style=none] (4) at (-7.5, 1) {};
		\node [style=none] (5) at (-8.5, 0) {};
		\node [style=none] (6) at (-7.5, -1) {};
		\node [style=cdnode] (7) at (6, 0) {$=$};
		\node [style=none] (8) at (-5.5, -1) {};
		\node [style=none] (9) at (-7.5, 1) {};
		\node [style=none] (10) at (-5.5, 1) {};
		\node [style=none] (11) at (-7.5, -1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (4, -1) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=none] (17) at (-3.5, 0) {};
		\node [style=none] (18) at (-2, -1) {};
		\node [style=none] (19) at (7, 1) {};
		\node [style=none] (20) at (8.5, 0) {};
		\node [style=none] (21) at (7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=90, looseness=1.25] (1.center) to (2.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (1.center) to (0.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (5.center) to (4.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (5.center) to (6.center);
		\draw [style=-, in=180, out=0] (11.center) to (10.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (9.center) to (8.center);
		\draw [style=-, in=180, out=0] (9.center) to (8.center);
		\draw [style=-, in=180, out=0] (12.center) to (15.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (13.center) to (14.center);
		\draw [style=-, in=180, out=0] (13.center) to (14.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (17.center) to (16.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (17.center) to (18.center);
		\draw [style=-, in=0, out=90, looseness=1.25] (20.center) to (19.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/traces.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-7.5, 0) {$=$};
		\node [style=labelnode, inner sep=0.1 mm] (1) at (-13.5, 0) {$A\otimes B$};
		\node [style=trace] (2) at (-9.5, 0) {};
		\node [style=labelnode, inner sep=0.1 mm] (3) at (-5.5, 0.75) {$A$};
		\node [style=trace] (4) at (-2.5, 0.75) {};
		\node [style=labelnode, inner sep=0.1 mm] (5) at (-5.5, -0.75) {$B$};
		\node [style=trace] (6) at (-2.5, -0.75) {};
		\node [style=labelnode, inner sep=0.1 mm] (7) at (2.5, 0) {$\tensorUnit$};
		\node [style=trace] (8) at (5.5, 0) {};
		\node [style=labelnode] (9) at (7.5, 0) {$=$};
		\node [style=scalar] (10) at (9.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (5) to (6);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/tracingPresheaf.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxlarge] (0) at (18, 0) {$u$};
		\node [style=labelnode] (1) at (15, 0) {$B$};
		\node [style=labelnode] (2) at (22, 1.5) {$A$};
		\node [style=labelnode] (3) at (20.5, -1.5) {$E$};
		\node [style=none] (4) at (18, -1.5) {};
		\node [style=none] (5) at (18, 1.5) {};
		\node [style=trace] (6) at (22.25, -1.5) {};
		\node [style=none] (7) at (0, 0) {$\mapsto$};
		\node [style=box] (8) at (-7, 0) {$f$};
		\node [style=labelnode] (9) at (-11, 0) {$D$};
		\node [style=labelnode] (10) at (-3, 0) {$B$};
		\node [style=box] (11) at (12, 0) {$f$};
		\node [style=labelnode] (12) at (9, 0) {$D$};
		\node [style=box] (13) at (6, 0) {$g$};
		\node [style=labelnode] (14) at (3, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (0);
		\draw [style=-] (5.center) to (2);
		\draw [style=-] (4.center) to (3);
		\draw [style=-] (3) to (6);
		\draw [style=-] (9) to (8);
		\draw [style=-] (8) to (10);
		\draw [style=-] (12) to (11);
		\draw [style=-] (11) to (1);
		\draw [style=-] (14) to (13);
		\draw [style=-] (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/transpose.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 2) {};
		\node [style=labelnode] (1) at (4, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=labelnode] (3) at (0, 0) {$:=$};
		\node [style=box] (4) at (-5, 0) {$f^T$};
		\node [style=box] (5) at (4, 0) {$f$};
		\node [style=labelnode] (6) at (-2, 0) {$A^\ast$};
		\node [style=labelnode] (7) at (-8, 0) {$B^\ast$};
		\node [style=labelnode] (8) at (6, 2) {$A^\ast$};
		\node [style=none] (9) at (6, -1) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (4, -2) {};
		\node [style=cdnode] (12) at (1, -2) {$B^\ast$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (2.center) to (0.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (2.center) to (1);
		\draw (4) to (6);
		\draw (7) to (4);
		\draw (0.center) to (8);
		\draw [style=<-, in=0, out=90, looseness=1.25] (9.center) to (10.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (9.center) to (11.center);
		\draw (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/yankingEquations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, -1) {};
		\node [style=none] (1) at (-9.5, 0) {};
		\node [style=none] (2) at (-9.5, -2) {};
		\node [style=none] (3) at (-9.5, 0) {};
		\node [style=none] (4) at (-8, 1) {};
		\node [style=none] (5) at (-9.5, 2) {};
		\node [style=cdnode] (6) at (-7.5, -2) {$A^\ast$};
		\node [style=cdnode] (7) at (-11.5, 2) {$A^\ast$};
		\node [style=cdnode] (8) at (-6.75, 0) {$=$};
		\node [style=cdnode] (9) at (-5.5, 2) {$A^\ast$};
		\node [style=cdnode] (10) at (-1.5, -2) {$A^\ast$};
		\node [style=none] (11) at (5, -1) {};
		\node [style=none] (12) at (3.5, 2) {};
		\node [style=none] (13) at (3.5, -2) {};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=cdnode] (16) at (1.5, -2) {$A$};
		\node [style=cdnode] (17) at (7.5, -2) {$A$};
		\node [style=cdnode] (18) at (5.5, 2) {$A$};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=cdnode] (20) at (6.5, 0) {$=$};
		\node [style=cdnode] (21) at (11.5, 2) {$A$};
		\node [style=cdnode] (22) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (0.center) to (2.center);
		\draw [style=-, in=0, out=90, looseness=1.25] (4.center) to (5.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (4.center) to (3.center);
		\draw [style=-] (7) to (5.center);
		\draw [style=-] (2.center) to (6);
		\draw [style=-, in=180, out=0, looseness=1.25] (9) to (10);
		\draw [style=-, in=0, out=90, looseness=1.25] (11.center) to (14.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (11.center) to (13.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (15.center) to (12.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (15.center) to (19.center);
		\draw [style=-] (16) to (13.center);
		\draw [style=-] (12.center) to (18);
		\draw [style=-, in=180, out=0, looseness=1.25] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/yankingEquationsSD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, -1) {};
		\node [style=none] (1) at (-11.25, 0) {};
		\node [style=none] (2) at (-11.25, -2) {};
		\node [style=none] (3) at (-11.25, 0) {};
		\node [style=none] (4) at (-9.25, 1) {};
		\node [style=none] (5) at (-11.25, 2) {};
		\node [style=cdnode] (6) at (-8.25, -2) {};
		\node [style=cdnode] (7) at (-14.25, 2) {};
		\node [style=cdnode] (8) at (-7.25, 0) {$=$};
		\node [style=cdnode] (9) at (-6.25, 2) {};
		\node [style=cdnode] (10) at (-1, -2) {};
		\node [style=none] (11) at (6, -1) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (4, -2) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=cdnode] (16) at (1, -2) {};
		\node [style=cdnode] (17) at (9, -2) {};
		\node [style=cdnode] (18) at (7, 2) {};
		\node [style=none] (19) at (4, 0) {};
		\node [style=cdnode] (20) at (8, 0) {$=$};
		\node [style=cdnode] (21) at (14, 2) {};
		\node [style=cdnode] (22) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (0.center) to (2.center);
		\draw [style=-, in=0, out=90, looseness=1.25] (4.center) to (5.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (4.center) to (3.center);
		\draw [style=-] (7) to (5.center);
		\draw [style=-] (2.center) to (6);
		\draw [style=-, in=180, out=0, looseness=1.25] (9) to (10);
		\draw [style=-, in=0, out=90, looseness=1.25] (11.center) to (14.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (11.center) to (13.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (15.center) to (12.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (15.center) to (19.center);
		\draw [style=-] (16) to (13.center);
		\draw [style=-] (12.center) to (18);
		\draw [style=-, in=180, out=0, looseness=1.25] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/previous/yankingEquationsSwap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cdnode] (0) at (-8.25, -2) {$A^\ast$};
		\node [style=cdnode] (1) at (-14.25, 2) {$A^\ast$};
		\node [style=cdnode] (2) at (-7.25, 0) {$=$};
		\node [style=cdnode] (3) at (-6.25, 2) {$A^\ast$};
		\node [style=cdnode] (4) at (-1, -2) {$A^\ast$};
		\node [style=cdnode] (5) at (1, -2) {$A$};
		\node [style=cdnode] (6) at (9, -2) {$A$};
		\node [style=cdnode] (7) at (7, 2) {$A$};
		\node [style=cdnode] (8) at (8, 0) {$=$};
		\node [style=cdnode] (9) at (14, 2) {$A$};
		\node [style=cdnode] (10) at (0, 0) {and};
		\node [style=none] (11) at (-13, -2) {};
		\node [style=none] (12) at (-11, -2) {};
		\node [style=none] (13) at (-13, -2) {};
		\node [style=none] (14) at (-13, 0) {};
		\node [style=none] (15) at (-11, 0) {};
		\node [style=none] (16) at (-14, -1) {};
		\node [style=none] (17) at (-13, 0) {};
		\node [style=none] (18) at (-11, 2) {};
		\node [style=none] (19) at (-9, 0) {};
		\node [style=none] (20) at (-8, 1) {};
		\node [style=none] (21) at (-11, 0) {};
		\node [style=none] (22) at (-9, 2) {};
		\node [style=none] (23) at (-9, 2) {};
		\node [style=none] (24) at (-9, 0) {};
		\node [style=none] (25) at (4, 2) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (2, 2) {};
		\node [style=none] (28) at (6, -2) {};
		\node [style=none] (29) at (6, -2) {};
		\node [style=none] (30) at (1, 1) {};
		\node [style=none] (31) at (4, -2) {};
		\node [style=none] (32) at (2, 2) {};
		\node [style=none] (33) at (4, 0) {};
		\node [style=none] (34) at (6, 0) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style=none] (36) at (7, -1) {};
		\node [style=none] (37) at (6, 0) {};
		\node [style=none] (38) at (4, 0) {};
		\node [style=none] (39) at (4, 2) {};
		\node [style=none] (40) at (2, 0) {};
		\node [style=none] (41) at (4, 0) {};
		\node [style=none] (42) at (2, 2) {};
		\node [style=none] (43) at (4, 2) {};
		\node [style=none] (44) at (4, 0) {};
		\node [style=none] (45) at (4, -2) {};
		\node [style=none] (46) at (4, 0) {};
		\node [style=none] (47) at (6, 0) {};
		\node [style=none] (48) at (4, 0) {};
		\node [style=none] (49) at (4, -2) {};
		\node [style=none] (50) at (6, -2) {};
		\node [style=none] (51) at (-11, 0) {};
		\node [style=none] (52) at (-11, 0) {};
		\node [style=none] (53) at (-11, -2) {};
		\node [style=none] (54) at (-11, -2) {};
		\node [style=none] (55) at (-13, 0) {};
		\node [style=none] (56) at (-13, -2) {};
		\node [style=none] (57) at (-9, 0) {};
		\node [style=none] (58) at (-11, 0) {};
		\node [style=none] (59) at (-11, 2) {};
		\node [style=none] (60) at (-11, 2) {};
		\node [style=none] (61) at (-11, 0) {};
		\node [style=none] (62) at (-9, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (3) to (4);
		\draw [style=-, in=180, out=0, looseness=1.25] (6) to (9);
		\draw [style=<-, in=180, out=90, looseness=1.25] (16.center) to (14.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (16.center) to (13.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (20.center) to (22.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (20.center) to (19.center);
		\draw [style=<-, in=180, out=90, looseness=1.25] (30.center) to (27.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (30.center) to (35.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (36.center) to (37.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (36.center) to (29.center);
		\draw [style=-] (1) to (18.center);
		\draw [style=-] (12.center) to (0);
		\draw [style=-] (5) to (31.center);
		\draw [style=-] (25.center) to (7);
		\draw [style=-, in=180, out=0] (40.center) to (43.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (42.center) to (41.center);
		\draw [style=-, in=180, out=0] (42.center) to (41.center);
		\draw [style=-, in=180, out=0] (48.center) to (50.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (49.center) to (47.center);
		\draw [style=-, in=180, out=0] (49.center) to (47.center);
		\draw [style=-, in=180, out=0] (56.center) to (52.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (55.center) to (54.center);
		\draw [style=-, in=180, out=0] (55.center) to (54.center);
		\draw [style=-, in=180, out=0] (60.center) to (57.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0] (61.center) to (62.center);
		\draw [style=-, in=180, out=0] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/quasiSpecialLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.75, 0) {};
		\node [style=labelnode] (1) at (-1.25, 0) {$A$};
		\node [style=dot] (2) at (-4.75, 0) {};
		\node [style=labelnode] (3) at (-6.25, 0) {$A$};
		\node [style=labelnode] (4) at (0, 0) {$=$};
		\node [style=labelnode] (5) at (4.25, 0) {$A$};
		\node [style=labelnode] (6) at (1.25, 0) {$A$};
		\node [style=labelnode] (7) at (0, -2) {quasi-speciality};
		\node [style=tightlabelnode] (8) at (2.75, -0.8) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/specialCommutativeLaws.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-10.25, 0) {};
		\node [style=labelnode] (1) at (-8.75, 0) {$A$};
		\node [style=dot] (2) at (-12.25, 0) {};
		\node [style=labelnode] (3) at (-13.75, 0) {$A$};
		\node [style=labelnode] (4) at (-7.5, 0) {$=$};
		\node [style=labelnode] (5) at (-3.25, 0) {$A$};
		\node [style=labelnode] (6) at (-6.25, 0) {$A$};
		\node [style=labelnode] (7) at (6.25, 0) {$=$};
		\node [style=labelnode] (8) at (5, 1) {$A$};
		\node [style=labelnode] (9) at (-0.5, 0) {$A$};
		\node [style=dot] (10) at (1.5, 0) {};
		\node [style=labelnode] (11) at (5, -1) {$A$};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=labelnode] (14) at (11.5, -1) {$A$};
		\node [style=labelnode] (15) at (7.5, 0) {$A$};
		\node [style=labelnode] (16) at (11.5, 1) {$A$};
		\node [style=none] (17) at (10.5, 1) {};
		\node [style=none] (18) at (10.5, -1) {};
		\node [style=dot] (19) at (9.5, 0) {};
		\node [style=labelnode] (20) at (-7.5, -2) {speciality};
		\node [style=labelnode] (21) at (6.25, -2) {commutativity};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
		\draw [style=-] (10) to (9);
		\draw [in=180, out=45] (10) to (13.center);
		\draw [in=180, out=-45, looseness=0.75] (10) to (12.center);
		\draw [style=-] (19) to (15);
		\draw [in=180, out=45] (19) to (17.center);
		\draw [in=180, out=-45] (19) to (18.center);
		\draw (17.center) to (16);
		\draw (18.center) to (14);
		\draw [in=180, out=0, looseness=1.25] (12.center) to (8);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (13.center) to (11);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/specialLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 0) {};
		\node [style=labelnode] (1) at (-1.5, 0) {$A$};
		\node [style=dot] (2) at (-5, 0) {};
		\node [style=labelnode] (3) at (-6.5, 0) {$A$};
		\node [style=labelnode] (4) at (0, 0) {$=$};
		\node [style=labelnode] (5) at (6.5, 0) {$A$};
		\node [style=labelnode] (6) at (1.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/statesEffectsScalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-6.5, 0) {$\psi$};
		\node [style=cdnode] (1) at (-3.5, 0) {$A$};
		\node [style=effect] (2) at (2.75, 0) {$b$};
		\node [style=cdnode] (3) at (-0.25, 0) {$B$};
		\node [style=scalar] (4) at (7, 0) {$x$};
		\node [style=none] (5) at (-5, -1.5) {states};
		\node [style=none] (6) at (1, -1.5) {effects};
		\node [style=none] (7) at (7, -1.5) {scalars};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/strongComplementarity4.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-13.5,-3.5) rectangle (10,3.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot, fill=black] (0) at (3.5, -1.5) {};
		\node [style=Xbwdot, fill=black] (1) at (-4.5, 1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=Zbwdot] (3) at (4.5, -1.5) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=Zbwdot] (6) at (9.5, -1) {};
		\node [style=none] (7) at (-8.5, 1) {};
		\node [style=Zbwdot] (8) at (-10, 1.5) {};
		\node [style=none] (9) at (-8.5, 2) {};
		\node [style=Xbwdot, fill=black] (10) at (-11, 1.5) {};
		\node [style=none] (11) at (7.5, -1) {};
		\node [style=none] (12) at (-13, -1) {};
		\node [style=none] (13) at (-13, -2) {};
		\node [style=Xbwdot, fill=black] (14) at (-11.5, -1.5) {};
		\node [style=none] (15) at (-8.5, -1) {};
		\node [style=Zbwdot] (16) at (-10, -1.5) {};
		\node [style=none] (17) at (-8.5, -2) {};
		\node [style=Xbwdot, fill=black] (18) at (-2.75, -1) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (-5.5, -2) {};
		\node [style=Zbwdot] (21) at (-4.25, -2) {};
		\node [style=Xbwdot, fill=black] (22) at (-2.75, -2) {};
		\node [style=none] (23) at (-1.5, -2) {};
		\node [style=none] (24) at (-5.5, -1) {};
		\node [style=Zbwdot] (25) at (-4.25, -1) {};
		\node [style=labelnode] (26) at (-7, -1.5) {$=$};
		\node [style=labelnode] (27) at (-7, 1.5) {$=$};
		\node [style=none] (28) at (-2.5, 2) {};
		\node [style=Xbwdot, fill=black] (29) at (-4.5, 2) {};
		\node [style=none] (30) at (7.5, -2) {};
		\node [style=Zbwdot] (31) at (9.5, -2) {};
		\node [style=labelnode] (32) at (6, -1.5) {$=$};
		\node [style=Zbwdot] (33) at (4.5, 1.75) {};
		\node [style=Xbwdot, fill=black] (34) at (3, 1.75) {};
		\node [style=labelnode] (35) at (6, 1.75) {$=$};
		\node [style=none] (36) at (8.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4.center) to (0);
		\draw [style=-, in=-153, out=0] (5.center) to (0);
		\draw [style=-] (0) to (3);
		\draw [style=-] (1) to (2.center);
		\draw [style=-] (8) to (10);
		\draw [style=-] (6) to (11.center);
		\draw [style=-, in=180, out=27] (8) to (9.center);
		\draw [style=-, in=180, out=-27] (8) to (7.center);
		\draw [style=-, in=153, out=0] (12.center) to (14);
		\draw [style=-, in=-153, out=0] (13.center) to (14);
		\draw [style=-, in=180, out=27] (16) to (15.center);
		\draw [style=-, in=180, out=-27] (16) to (17.center);
		\draw [style=-] (18) to (19.center);
		\draw [style=-] (21) to (20.center);
		\draw [style=-] (21) to (18);
		\draw [style=-] (22) to (23.center);
		\draw [style=-] (25) to (24.center);
		\draw [style=-] (25) to (22);
		\draw [style=-] (14) to (16);
		\draw [style=-] (29) to (28.center);
		\draw [style=-] (31) to (30.center);
		\draw [style=-, bend left=45, looseness=1.25] (25) to (18);
		\draw [style=-, bend right=45, looseness=1.25] (21) to (22);
		\draw [style=-] (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/strongComplementarityAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-18.25, -1.25) {};
		\node [style=labelnode] (1) at (-18.25, -2.25) {};
		\node [style=Zbwdot] (2) at (-16.75, -1.75) {};
		\node [style=labelnode] (3) at (-14, -1.25) {};
		\node [style=Xbwdot] (4) at (-15.5, -1.75) {};
		\node [style=labelnode] (5) at (-14, -2.25) {};
		\node [style=Zbwdot] (6) at (-8.75, -1.25) {};
		\node [style=labelnode] (7) at (-7, -1.25) {};
		\node [style=labelnode] (8) at (-12, -2.25) {};
		\node [style=Xbwdot] (9) at (-10.25, -2.25) {};
		\node [style=Zbwdot] (10) at (-8.75, -2.25) {};
		\node [style=labelnode] (11) at (-7, -2.25) {};
		\node [style=labelnode] (12) at (-12, -1.25) {};
		\node [style=Xbwdot] (13) at (-10.25, -1.25) {};
		\node [style=labelnode] (14) at (-13, -1.75) {$=$};
		\node [style=Xbwdot] (15) at (-2.5, -1.5) {};
		\node [style=labelnode] (16) at (0, -1.75) {$=$};
		\node [style=Zbwdot] (17) at (2.75, -2.25) {};
		\node [style=Xbwdot] (18) at (-1.25, -1.5) {};
		\node [style=none] (19) at (-4.25, -0.75) {};
		\node [style=Zbwdot] (20) at (-3.75, -2.25) {};
		\node [style=labelnode] (21) at (1, -0.75) {};
		\node [style=labelnode] (22) at (-5, -1.75) {};
		\node [style=labelnode] (23) at (-5, -2.75) {};
		\node [style=Zbwdot] (24) at (-3.75, -2.25) {};
		\node [style=none] (25) at (3.5, -1.75) {};
		\node [style=none] (26) at (3.5, -2.75) {};
		\node [style=labelnode] (27) at (-5, -0.75) {};
		\node [style=labelnode] (28) at (-10, 2.25) {};
		\node [style=Xbwdot] (29) at (-15.5, 1.75) {};
		\node [style=labelnode] (30) at (-4, 2.5) {};
		\node [style=labelnode] (31) at (-10, 1.25) {};
		\node [style=labelnode] (32) at (-14, 1.25) {};
		\node [style=labelnode] (33) at (1, 1.75) {};
		\node [style=Xbwdot] (34) at (10.25, 1.75) {};
		\node [style=Zbwdot] (35) at (2.75, 1.75) {};
		\node [style=none] (36) at (13.5, 1.75) {};
		\node [style=labelnode] (37) at (-13, 1.75) {$=$};
		\node [style=Xbwdot] (38) at (-2.5, 1.75) {};
		\node [style=Zbwdot] (39) at (-11.75, 2.25) {};
		\node [style=labelnode] (40) at (-14, 2.25) {};
		\node [style=Zbwdot] (41) at (8.75, 1.75) {};
		\node [style=Zbwdot] (42) at (-16.75, 1.75) {};
		\node [style=Zbwdot] (43) at (-11.75, 1.25) {};
		\node [style=Zbwdot] (44) at (-3.5, 1.25) {};
		\node [style=labelnode] (45) at (11.5, 1.75) {$=$};
		\node [style=Xbwdot] (46) at (-1.25, 1.75) {};
		\node [style=labelnode] (47) at (0, 1.75) {$=$};
		\node [style=Xbwdot] (48) at (14.25, -1.25) {};
		\node [style=labelnode] (49) at (12.5, -2.25) {};
		\node [style=labelnode] (50) at (7.5, -1.25) {};
		\node [style=labelnode] (51) at (12.5, -1.25) {};
		\node [style=Zbwdot] (52) at (9, -1.75) {};
		\node [style=labelnode] (53) at (7.5, -2.25) {};
		\node [style=labelnode] (54) at (11.5, -1.75) {$=$};
		\node [style=Xbwdot] (55) at (14.25, -2.25) {};
		\node [style=Xbwdot] (56) at (10.25, -1.75) {};
		\node [style=none] (57) at (2.75, -0.75) {};
		\node [style=labelnode] (58) at (1, -1.75) {};
		\node [style=Xbwdot] (59) at (4.25, -1.25) {};
		\node [style=Xbwdot] (60) at (5.25, -1.25) {};
		\node [style=Xbwdot] (61) at (4.25, -2.25) {};
		\node [style=Xbwdot] (62) at (5.25, -2.25) {};
		\node [style=labelnode] (63) at (1, -2.75) {};
		\node [style=none] (64) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (0) to (2);
		\draw [style=-, in=-153, out=0] (1) to (2);
		\draw [style=-, in=180, out=27] (4) to (3);
		\draw [style=-, in=180, out=-27] (4) to (5);
		\draw [style=-] (6) to (7);
		\draw [style=-] (9) to (8);
		\draw [style=-] (9) to (6);
		\draw [style=-] (10) to (11);
		\draw [style=-] (13) to (12);
		\draw [style=-] (2) to (4);
		\draw [style=-, bend left=45, looseness=1.25] (13) to (6);
		\draw [style=-, bend right=45, looseness=1.25] (9) to (10);
		\draw [in=-135, out=0, looseness=1.25] (20) to (15);
		\draw (15) to (18);
		\draw [in=0, out=135] (15) to (19.center);
		\draw [style=-, in=153, out=0] (22) to (24);
		\draw [style=-, in=-153, out=0] (23) to (24);
		\draw [in=180, out=45, looseness=1.25] (17) to (25.center);
		\draw [in=180, out=-45, looseness=1.25] (17) to (26.center);
		\draw [in=0, out=180, looseness=1.25] (19.center) to (27);
		\draw [style=-] (43) to (31);
		\draw [style=-] (29) to (42);
		\draw [style=-, in=180, out=27] (29) to (40);
		\draw [style=-, in=180, out=-27] (29) to (32);
		\draw [style=-] (39) to (28);
		\draw [style=-] (34) to (41);
		\draw [style=-] (35) to (33);
		\draw [in=-135, out=0, looseness=1.25] (44) to (38);
		\draw (38) to (46);
		\draw [in=0, out=135, looseness=1.25] (38) to (30);
		\draw [style=-, in=153, out=0] (50) to (52);
		\draw [style=-, in=-153, out=0] (53) to (52);
		\draw [style=-] (52) to (56);
		\draw [style=-] (48) to (51);
		\draw [style=-] (55) to (49);
		\draw [style=-, line width=4 pt, draw=white] (13) to (10);
		\draw [style=-] (13) to (10);
		\draw (59) to (60);
		\draw [in=0, out=135, looseness=1.25] (59) to (57.center);
		\draw [in=0, out=180, looseness=1.25] (57.center) to (58);
		\draw (61) to (62);
		\draw [in=0, out=135, looseness=1.25] (61) to (64.center);
		\draw [in=0, out=180, looseness=1.25] (64.center) to (63);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (17) to (21);
		\draw [style=-, in=-135, out=0, looseness=1.25] (26.center) to (61);
		\draw [style=-, in=0, out=180] (17) to (21);
		\draw [style=-, line width=4 pt, draw=white, in=-135, out=0] (25.center) to (59);
		\draw [style=-, in=-135, out=0] (25.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/strongComplementarityAltBottomRowApplied.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-20,-3.5) rectangle (18,3.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-18.75, 0.75) {$\goodchi$};
		\node [style=state] (1) at (-18.75, -0.75) {$\goodchi'$};
		\node [style=Zbwdot] (2) at (-16.75, 0) {};
		\node [style=labelnode] (3) at (-14, 0.5) {};
		\node [style=Xbwdot] (4) at (-15.5, 0) {};
		\node [style=labelnode] (5) at (-14, -0.5) {};
		\node [style=labelnode] (6) at (-7, 0.5) {};
		\node [style=labelnode] (7) at (-7, -0.5) {};
		\node [style=labelnode] (8) at (-13, 0) {$=$};
		\node [style=Xbwdot] (9) at (-0.75, 0.25) {};
		\node [style=labelnode] (10) at (1.75, 0) {$=$};
		\node [style=Zbwdot] (11) at (4.5, -0.75) {};
		\node [style=Xbwdot] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (-2.25, 1) {};
		\node [style=Zbwdot] (14) at (-2.25, -0.75) {};
		\node [style=labelnode] (15) at (2.75, 1) {};
		\node [style=state] (16) at (-4.25, 0) {$\goodchi$};
		\node [style=state] (17) at (-4.25, -1.5) {$\goodchi'$};
		\node [style=Zbwdot] (18) at (-2.25, -0.75) {};
		\node [style=effect] (19) at (6.25, 0) {$\goodchi$};
		\node [style=effect] (20) at (6.25, -1.5) {$\goodchi'$};
		\node [style=labelnode] (21) at (-5, 1) {};
		\node [style=state] (22) at (9.75, 0.75) {$\goodchi$};
		\node [style=Zbwdot] (23) at (11.75, 0) {};
		\node [style=state] (24) at (9.75, -0.75) {$\goodchi'$};
		\node [style=labelnode] (25) at (14.25, 0) {$=$};
		\node [style=Xbwdot] (26) at (13, 0) {};
		\node [style=state] (27) at (-11.25, 2.25) {$\goodchi$};
		\node [style=state] (28) at (-11.25, 0.75) {$\goodchi'$};
		\node [style=Zbwdot] (29) at (-9.25, 1.5) {};
		\node [style=state] (30) at (-11.25, -0.75) {$\goodchi$};
		\node [style=state] (31) at (-11.25, -2.25) {$\goodchi'$};
		\node [style=Zbwdot] (32) at (-9.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (0) to (2);
		\draw [style=-, in=-153, out=0] (1) to (2);
		\draw [style=-, in=180, out=27] (4) to (3);
		\draw [style=-, in=180, out=-27] (4) to (5);
		\draw [style=-] (2) to (4);
		\draw [in=-135, out=0, looseness=1.25] (14) to (9);
		\draw (9) to (12);
		\draw [in=0, out=135] (9) to (13.center);
		\draw [style=-, in=153, out=0] (16) to (18);
		\draw [style=-, in=-153, out=0] (17) to (18);
		\draw [in=180, out=45, looseness=1.25] (11) to (19);
		\draw [in=180, out=-45, looseness=1.25] (11) to (20);
		\draw [in=0, out=180, looseness=1.25] (13.center) to (21);
		\draw [style=-, in=153, out=0] (22) to (23);
		\draw [style=-, in=-153, out=0] (24) to (23);
		\draw [style=-] (23) to (26);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (11) to (15);
		\draw [style=-, in=0, out=180] (11) to (15);
		\draw [style=-, in=153, out=0] (27) to (29);
		\draw [style=-, in=-153, out=0] (28) to (29);
		\draw [style=-, in=153, out=0] (30) to (32);
		\draw [style=-, in=-153, out=0] (31) to (32);
		\draw [style=-, in=180, out=0] (29) to (6);
		\draw [style=-, in=180, out=0] (32) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/strongComplementarityAltTopRow.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-15,-2) rectangle (12.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-7, 0.5) {};
		\node [style=Xbwdot] (1) at (-12.5, 0) {};
		\node [style=labelnode] (2) at (-4, 0.75) {};
		\node [style=labelnode] (3) at (-7, -0.5) {};
		\node [style=labelnode] (4) at (-11, -0.5) {};
		\node [style=labelnode] (5) at (1, 0) {};
		\node [style=Xbwdot] (6) at (7.5, 0) {};
		\node [style=Zbwdot] (7) at (2.75, 0) {};
		\node [style=none] (8) at (10.75, 0) {};
		\node [style=labelnode] (9) at (-10, 0) {$=$};
		\node [style=Xbwdot] (10) at (-2.5, 0) {};
		\node [style=Zbwdot] (11) at (-8.75, 0.5) {};
		\node [style=labelnode] (12) at (-11, 0.5) {};
		\node [style=Zbwdot] (13) at (6, 0) {};
		\node [style=Zbwdot] (14) at (-13.75, 0) {};
		\node [style=Zbwdot] (15) at (-8.75, -0.5) {};
		\node [style=Zbwdot] (16) at (-3.5, -0.5) {};
		\node [style=labelnode] (17) at (8.75, 0) {$=$};
		\node [style=Xbwdot] (18) at (-1.25, 0) {};
		\node [style=labelnode] (19) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (15) to (3);
		\draw [style=-] (1) to (14);
		\draw [style=-, in=180, out=27] (1) to (12);
		\draw [style=-, in=180, out=-27] (1) to (4);
		\draw [style=-] (11) to (0);
		\draw [style=-] (6) to (13);
		\draw [style=-] (7) to (5);
		\draw [in=-135, out=0, looseness=1.25] (16) to (10);
		\draw (10) to (18);
		\draw [in=0, out=135, looseness=1.25] (10) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/strongComplementarityOriginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-18.25, -1.5) {};
		\node [style=labelnode] (1) at (-18.25, -2.5) {};
		\node [style=Zbwdot] (2) at (-16.75, -2) {};
		\node [style=labelnode] (3) at (-14, -1.5) {};
		\node [style=Xbwdot] (4) at (-15.5, -2) {};
		\node [style=labelnode] (5) at (-14, -2.5) {};
		\node [style=Zbwdot] (6) at (-8.75, -1.5) {};
		\node [style=labelnode] (7) at (-7, -1.5) {};
		\node [style=labelnode] (8) at (-12, -2.5) {};
		\node [style=Xbwdot] (9) at (-10.25, -2.5) {};
		\node [style=Zbwdot] (10) at (-8.75, -2.5) {};
		\node [style=labelnode] (11) at (-7, -2.5) {};
		\node [style=labelnode] (12) at (-12, -1.5) {};
		\node [style=Xbwdot] (13) at (-10.25, -1.5) {};
		\node [style=labelnode] (14) at (-13, -2) {$=$};
		\node [style=Xbwdot] (15) at (9.5, -1.5) {};
		\node [style=labelnode] (16) at (12, -2) {$=$};
		\node [style=Zbwdot] (17) at (14.5, -2.5) {};
		\node [style=Xbwdot] (18) at (10.25, -1.5) {};
		\node [style=none] (19) at (7.75, -0.75) {};
		\node [style=Zbwdot] (20) at (8.5, -2) {};
		\node [style=labelnode] (21) at (13, -2) {};
		\node [style=none] (22) at (7.75, -1.5) {};
		\node [style=none] (23) at (7.75, -2.5) {};
		\node [style=Zbwdot] (24) at (8.5, -2) {};
		\node [style=labelnode] (25) at (16, -2) {};
		\node [style=labelnode] (26) at (16, -3) {};
		\node [style=Xbwdot] (27) at (5.5, -3) {};
		\node [style=labelnode] (28) at (11, -3) {};
		\node [style=Xbwdot] (29) at (4.75, -3) {};
		\node [style=labelnode] (30) at (11, -2) {};
		\node [style=Xbwdot] (31) at (6.25, -3) {};
		\node [style=Xbwdot] (32) at (7, -3) {};
		\node [style=none] (33) at (7.75, -3.5) {};
		\node [style=none] (34) at (7.75, -4.5) {};
		\node [style=labelnode] (35) at (4, -2) {};
		\node [style=labelnode] (36) at (-10, 2.5) {};
		\node [style=Xbwdot] (37) at (-15.5, 2) {};
		\node [style=labelnode] (38) at (-8, 2.5) {};
		\node [style=labelnode] (39) at (-10, 1.5) {};
		\node [style=labelnode] (40) at (-14, 1.5) {};
		\node [style=labelnode] (41) at (-3, 2) {};
		\node [style=Xbwdot] (42) at (11.75, 2) {};
		\node [style=Zbwdot] (43) at (-1.25, 2) {};
		\node [style=none] (44) at (15, 2) {};
		\node [style=labelnode] (45) at (-13, 2) {$=$};
		\node [style=Xbwdot] (46) at (-6.5, 2) {};
		\node [style=Zbwdot] (47) at (-11.75, 2.5) {};
		\node [style=labelnode] (48) at (-14, 2.5) {};
		\node [style=Zbwdot] (49) at (10.25, 2) {};
		\node [style=Zbwdot] (50) at (-16.75, 2) {};
		\node [style=Zbwdot] (51) at (-11.75, 1.5) {};
		\node [style=Zbwdot] (52) at (-7.75, 1.5) {};
		\node [style=labelnode] (53) at (13, 2) {$=$};
		\node [style=Xbwdot] (54) at (-5.25, 2) {};
		\node [style=labelnode] (55) at (-4, 2) {$=$};
		\node [style=labelnode] (56) at (5, 2) {$=$};
		\node [style=Zbwdot] (57) at (2.5, 2) {};
		\node [style=labelnode] (58) at (1, 2.5) {};
		\node [style=Zbwdot] (59) at (3.75, 2) {};
		\node [style=Xbwdot] (60) at (7.75, 2) {};
		\node [style=labelnode] (61) at (6, 2) {};
		\node [style=Xbwdot] (62) at (1.25, 1.5) {};
		\node [style=Xbwdot] (63) at (1.75, -1.5) {};
		\node [style=labelnode] (64) at (0, -2.5) {};
		\node [style=labelnode] (65) at (-5, -1.5) {};
		\node [style=labelnode] (66) at (0, -1.5) {};
		\node [style=Zbwdot] (67) at (-3.5, -2) {};
		\node [style=labelnode] (68) at (-5, -2.5) {};
		\node [style=labelnode] (69) at (-1, -2) {$=$};
		\node [style=Xbwdot] (70) at (1.75, -2.5) {};
		\node [style=Xbwdot] (71) at (-2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (0) to (2);
		\draw [style=-, in=-153, out=0] (1) to (2);
		\draw [style=-, in=180, out=27] (4) to (3);
		\draw [style=-, in=180, out=-27] (4) to (5);
		\draw [style=-] (6) to (7);
		\draw [style=-] (9) to (8);
		\draw [style=-] (9) to (6);
		\draw [style=-] (10) to (11);
		\draw [style=-] (13) to (12);
		\draw [style=-] (2) to (4);
		\draw [style=-, bend left=45, looseness=1.25] (13) to (6);
		\draw [style=-, bend right=45, looseness=1.25] (9) to (10);
		\draw [style=-, in=0, out=180] (17) to (21);
		\draw [in=-135, out=0, looseness=1.25] (20) to (15);
		\draw (15) to (18);
		\draw [in=0, out=135, looseness=1.25] (15) to (19.center);
		\draw [style=-, in=153, out=0] (22.center) to (24);
		\draw [style=-, in=-153, out=0] (23.center) to (24);
		\draw [in=180, out=45, looseness=1.25] (17) to (25);
		\draw [in=180, out=-45, looseness=1.25] (17) to (26);
		\draw [in=180, out=45, looseness=1.25] (32) to (23.center);
		\draw [in=180, out=45, looseness=1.25] (27) to (22.center);
		\draw (31) to (32);
		\draw (29) to (27);
		\draw [in=180, out=-45, looseness=1.25] (32) to (33.center);
		\draw [in=180, out=-45, looseness=1.25] (27) to (34.center);
		\draw [in=0, out=180, looseness=1.25] (19.center) to (35);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (30);
		\draw [in=180, out=0, looseness=1.25] (34.center) to (28);
		\draw [style=-] (51) to (39);
		\draw [style=-] (37) to (50);
		\draw [style=-, in=180, out=27] (37) to (48);
		\draw [style=-, in=180, out=-27] (37) to (40);
		\draw [style=-] (47) to (36);
		\draw [style=-] (42) to (49);
		\draw [style=-] (43) to (41);
		\draw [in=-135, out=0, looseness=1.25] (52) to (46);
		\draw (46) to (54);
		\draw [in=0, out=135, looseness=1.25] (46) to (38);
		\draw [style=-] (60) to (61);
		\draw [in=-135, out=0, looseness=1.25] (62) to (57);
		\draw (57) to (59);
		\draw [in=0, out=135, looseness=1.25] (57) to (58);
		\draw [style=-, in=153, out=0] (65) to (67);
		\draw [style=-, in=-153, out=0] (68) to (67);
		\draw [style=-] (67) to (71);
		\draw [style=-] (63) to (66);
		\draw [style=-] (70) to (64);
		\draw [style=-, line width=4 pt, draw=white] (13) to (10);
		\draw [style=-] (13) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/trustedProtocol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot, doubled] (0) at (-10, 0) {};
		\node [style=Zbwdot, doubled] (1) at (-11, 0) {};
		\node [style=none] (2) at (-7, 5.25) {};
		\node [style=none] (3) at (-7, 1.25) {};
		\node [style=Xbwdot, doubled] (4) at (-3.5, 5.25) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=Xbwdot, doubled] (6) at (-3.5, 1.25) {};
		\node [style=none] (7) at (-1.5, 5.25) {};
		\node [style=Zbwdot, doubled, doubled] (8) at (-5.5, 5.25) {\protect\raisebox{5pt}{\small{$\,\beta_{m_1^w}\,$}}};
		\node [style=Zbwdot, doubled] (9) at (-5.5, 1.25) {\protect\raisebox{5pt}{\small{$\,\beta_{m_{N'}^w}$}}};
		\node [style=tightlabelnode] (10) at (-5.5, 3.25) {$\goodvdots$};
		\node [style=tightlabelnode] (11) at (-13.5, 0) {$\dfrac{1}{|\classicalStates{\XbwdotSym}|^{N-1}}$};
		\node [style=none] (12) at (-1.5, -1.25) {};
		\node [style=none] (13) at (-7, -1.25) {};
		\node [style=Zbwdot, doubled] (14) at (-5.5, -5.25) {\protect\raisebox{5pt}{\small{$\,\beta_{m_N^w}$}}};
		\node [style=Xbwdot, doubled] (15) at (-3.5, -5.25) {};
		\node [style=none] (16) at (-7, -5.25) {};
		\node [style=Xbwdot, doubled] (17) at (-3.5, -1.25) {};
		\node [style=Zbwdot, doubled, doubled] (18) at (-5.5, -1.25) {\protect\raisebox{5pt}{\small{$\,\beta_{m_{\resizebox{12pt}{!}{$N'\!\!+\!\!1$}}^w}$}}};
		\node [style=none] (19) at (-1.5, -5.25) {};
		\node [style=tightlabelnode] (20) at (-5.5, -3.25) {$\goodvdots$};
		\node [style=tightlabelnode, text=gray] (21) at (-2, 6) {\small{$g_1^w$}};
		\node [style=tightlabelnode, text=gray] (22) at (-2, -0.5) {\small{$g_{N'+1}^w$}};
		\node [style=tightlabelnode, text=gray] (23) at (-2, 2) {\small{$g_{N'}^w$}};
		\node [style=tightlabelnode, text=gray] (24) at (-2, -4.5) {\small{$g_N^w$}};
		\node [style=Zbwdot] (25) at (1, 3.25) {};
		\node [style=Zbwdot] (26) at (1, -3.25) {};
		\node [style=Zbwdot] (27) at (3, -5) {};
		\node [style=Zbwdot] (28) at (7, 1.5) {};
		\node [style=none] (29) at (10.5, 3) {};
		\node [style=none] (30) at (1, -6.75) {};
		\node [style=none] (31) at (-12, -6.75) {};
		\node [style=tightlabelnode, text=gray] (32) at (11.25, 3) {\small{$p^w$}};
		\node [style=tightlabelnode, text=gray] (33) at (-12.75, -6.75) {\small{$p^w$}};
		\node [style=tightlabelnode, text=gray] (34) at (4.25, -5.25) {\small{$c^w$}};
		\node [style=tightlabelnode, text=gray] (35) at (2.5, -2.75) {\small{$g_{dealer}^w$}};
		\node [style=tightlabelnode] (36) at (-3.5, -3.25) {$\goodvdots$};
		\node [style=tightlabelnode] (37) at (-3.5, 3.25) {$\goodvdots$};
		\node [style=Zbwdot] (38) at (6.5, 4.5) {$\,\ominus a^{s^w}\,$};
		\node [style=none] (39) at (3, 3.25) {};
		\node [style=Zbwdot] (40) at (8.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled] (1) to (0);
		\draw [style=-] (4) to (7.center);
		\draw [style=-] (6) to (5.center);
		\draw [style=-, doubled] (2.center) to (8);
		\draw [style=-, doubled] (8) to (4);
		\draw [style=-, doubled] (3.center) to (9);
		\draw [style=-, doubled] (9) to (6);
		\draw [style=-] (17) to (12.center);
		\draw [style=-] (15) to (19.center);
		\draw [style=-, doubled] (13.center) to (18);
		\draw [style=-, doubled] (18) to (17);
		\draw [style=-, doubled] (16.center) to (14);
		\draw [style=-, doubled] (14) to (15);
		\draw [style=-, doubled, in=180, out=56] (0) to (2.center);
		\draw [style=-, doubled, in=180, out=18] (0) to (3.center);
		\draw [style=-, doubled, in=180, out=-18] (0) to (13.center);
		\draw [style=-, doubled, in=180, out=-56] (0) to (16.center);
		\draw [style=-, in=135, out=0] (12.center) to (26);
		\draw [style=-, in=0, out=-135] (26) to (19.center);
		\draw [style=-, in=135, out=0] (7.center) to (25);
		\draw [style=-, in=0, out=-135] (25) to (5.center);
		\draw [style=-, in=135, out=0] (26) to (27);
		\draw [style=-, in=-135, out=0] (27) to (28);
		\draw [style=-, in=-135, out=0] (30.center) to (27);
		\draw [style=-] (31.center) to (30.center);
		\draw [style=-] (25) to (39.center);
		\draw [style=-, in=135, out=0] (39.center) to (28);
		\draw [style=-, in=-135, out=0] (28) to (40);
		\draw [style=-, in=0, out=135] (40) to (38);
		\draw [style=-] (40) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/untrustedProtocol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 1) {};
		\node [style=none] (1) at (-9.25, 0.5) {};
		\node [style=Xbwdot, doubled] (2) at (-3.5, 5.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=Xbwdot, doubled] (4) at (-3.5, 1.25) {};
		\node [style=none] (5) at (-1.5, 5.25) {};
		\node [style=box, doubled] (6) at (-5.5, 5.25) {$B_1$};
		\node [style=box, doubled] (7) at (-5.5, 1.25) {$B_{N'}$};
		\node [style=tightlabelnode] (8) at (-5.5, 3.25) {$\goodvdots$};
		\node [style=none] (9) at (-1.5, -2.5) {};
		\node [style=none] (10) at (-9.25, -1.25) {};
		\node [style=box, doubled] (11) at (-5.5, -6.5) {$B_N$};
		\node [style=Xbwdot, doubled] (12) at (-3.5, -6.5) {};
		\node [style=none] (13) at (-9.25, -1.75) {};
		\node [style=Xbwdot, doubled] (14) at (-3.5, -2.5) {};
		\node [style=box, doubled] (15) at (-5.5, -2.5) {$B_{N'\!+\!1}$};
		\node [style=none] (16) at (-1.5, -6.5) {};
		\node [style=tightlabelnode] (17) at (-5.5, -4.5) {$\goodvdots$};
		\node [style=tightlabelnode, text=gray] (18) at (-2, 6) {\small{$g_1^w$}};
		\node [style=tightlabelnode, text=gray] (19) at (-2, -1.75) {\small{$g_{N'+1}^w$}};
		\node [style=tightlabelnode, text=gray] (20) at (-2, 2) {\small{$g_{N'}^w$}};
		\node [style=tightlabelnode, text=gray] (21) at (-2, -5.75) {\small{$g_N^w$}};
		\node [style=Zbwdot] (22) at (1, 3.25) {};
		\node [style=Zbwdot] (23) at (1, -4.5) {};
		\node [style=Zbwdot] (24) at (3, -6.5) {};
		\node [style=Zbwdot] (25) at (7, 1.5) {};
		\node [style=none] (26) at (10.5, 3) {};
		\node [style=none] (27) at (1, -8.5) {};
		\node [style=none] (28) at (-12, -8.5) {};
		\node [style=tightlabelnode, text=gray] (29) at (11.25, 3) {\small{$p^w$}};
		\node [style=tightlabelnode, text=gray] (30) at (-12.75, -8.5) {\small{$p^w$}};
		\node [style=tightlabelnode, text=gray] (31) at (4.25, -6.75) {\small{$c^w$}};
		\node [style=tightlabelnode, text=gray] (32) at (2.5, -4) {\small{$g_{dealer}^w$}};
		\node [style=tightlabelnode] (33) at (-3.5, -5) {$\goodvdots$};
		\node [style=tightlabelnode] (34) at (-3.5, 2.75) {$\goodvdots$};
		\node [style=Zbwdot] (35) at (6.5, 4.5) {$\,\ominus a^{s^w}\,$};
		\node [style=none] (36) at (3, 3.25) {};
		\node [style=Zbwdot] (37) at (8.5, 3) {};
		\node [style=trace] (38) at (-3.5, 4.25) {};
		\node [style=none] (39) at (-5, 5) {};
		\node [style=none] (40) at (-4.75, 1) {};
		\node [style=trace] (41) at (-3.5, 0.25) {};
		\node [style=none] (42) at (-5, -6.75) {};
		\node [style=trace] (43) at (-3.5, -7.5) {};
		\node [style=none] (44) at (-4.75, -2.75) {};
		\node [style=trace] (45) at (-3.5, -3.5) {};
		\node [style=none] (46) at (-9.25, 0) {};
		\node [style=trace] (47) at (-6.75, 0) {};
		\node [style=none] (48) at (-12, -6.75) {};
		\node [style=none] (49) at (-12, -2.75) {};
		\node [style=none] (50) at (-12, 5.5) {};
		\node [style=none] (51) at (-12, 1.5) {};
		\node [style=none] (52) at (-6, -6.75) {};
		\node [style=none] (53) at (-6, 1.5) {};
		\node [style=none] (54) at (-6, -2.75) {};
		\node [style=none] (55) at (-6, 5.5) {};
		\node [style=tightlabelnode, text=gray] (56) at (-12.75, 1.5) {\small{$m_{N'}^w$}};
		\node [style=tightlabelnode, text=gray] (57) at (-12.75, -6.75) {\small{$m_N^w$}};
		\node [style=tightlabelnode, text=gray] (58) at (-12.5, -2.75) {\small{$m_{N'\!+\!1}^w$}};
		\node [style=tightlabelnode, text=gray] (59) at (-12.75, 5.5) {\small{$m_1^w$}};
		\node [style=labelnode] (60) at (-10.25, -4.25) {$\;\;$};
		\node [style=labelnode] (61) at (-10.5, 1.5) {$\;\;$};
		\node [style=labelnode] (62) at (-9.5, 1.5) {$\;\;$};
		\node [style=stateLarge, doubled] (63) at (-10, 0) {$\rho$};
		\node [style=tightlabelnode, text=gray] (64) at (11.25, -0.75) {\small{$e^w$}};
		\node [style=none] (65) at (-9.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (5.center);
		\draw [style=-] (4) to (3.center);
		\draw [style=-, doubled] (6) to (2);
		\draw [style=-, doubled] (7) to (4);
		\draw [style=-] (14) to (9.center);
		\draw [style=-] (12) to (16.center);
		\draw [style=-, doubled] (15) to (14);
		\draw [style=-, doubled] (11) to (12);
		\draw [style=-, in=135, out=0] (9.center) to (23);
		\draw [style=-, in=0, out=-135] (23) to (16.center);
		\draw [style=-, in=135, out=0] (5.center) to (22);
		\draw [style=-, in=0, out=-135] (22) to (3.center);
		\draw [style=-, in=135, out=0] (23) to (24);
		\draw [style=-, in=-135, out=0] (24) to (25);
		\draw [style=-, in=-135, out=0] (27.center) to (24);
		\draw [style=-] (28.center) to (27.center);
		\draw [style=-] (22) to (36.center);
		\draw [style=-, in=135, out=0] (36.center) to (25);
		\draw [style=-, in=-135, out=0] (25) to (37);
		\draw [style=-, in=0, out=135] (37) to (35);
		\draw [style=-] (37) to (26.center);
		\draw [style=-, doubled, in=180, out=0] (39.center) to (38);
		\draw [style=-, doubled, in=180, out=0] (40.center) to (41);
		\draw [style=-, doubled, in=180, out=0] (42.center) to (43);
		\draw [style=-, doubled, in=180, out=0] (44.center) to (45);
		\draw [style=-, doubled, in=180, out=0] (46.center) to (47);
		\draw [style=-] (50.center) to (55.center);
		\draw [style=-] (51.center) to (53.center);
		\draw [style=-] (49.center) to (54.center);
		\draw [style=-] (48.center) to (52.center);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (10.center) to (15);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (13.center) to (11);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (7);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (6);
		\draw [style=-, doubled, in=180, out=0] (10.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (13.center) to (11);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (7);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (6);
		\draw [style=-, line width=4 pt, draw=white] (65.center) to (64);
		\draw [style=-] (65.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/untrustedProtocolAllRounds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 1) {};
		\node [style=none] (1) at (-9.25, -1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-1.5, 2.5) {};
		\node [style=box, doubled] (4) at (-5.5, 2.5) {$\underline{B}$};
		\node [style=box, doubled] (5) at (-5.5, -1) {$\underline{B}$};
		\node [style=tightlabelnode] (6) at (-5.5, 0.75) {$\goodvdots$};
		\node [style=none] (7) at (-1.5, -4) {};
		\node [style=none] (8) at (-9.25, -1.5) {};
		\node [style=tightlabelnode, text=gray] (9) at (-0.5, 2.5) {\small{$\underline{g}^1$}};
		\node [style=tightlabelnode, text=gray] (10) at (-0.5, -1) {\small{$\underline{g}^W$}};
		\node [style=tightlabelnode] (11) at (-3.5, 0.25) {$\goodvdots$};
		\node [style=trace] (12) at (-3.5, 1.5) {};
		\node [style=none] (13) at (-5, 2.25) {};
		\node [style=none] (14) at (-4.75, -1.25) {};
		\node [style=trace] (15) at (-3.5, -2) {};
		\node [style=none] (16) at (-9, 0.25) {};
		\node [style=trace] (17) at (-7.25, 0.5) {};
		\node [style=none] (18) at (-12, 3.5) {};
		\node [style=none] (19) at (-12, 0) {};
		\node [style=none] (20) at (-6, -0.75) {};
		\node [style=none] (21) at (-6, 2.75) {};
		\node [style=tightlabelnode, text=gray] (22) at (-12.75, 0) {\small{$\underline{m}^W$}};
		\node [style=tightlabelnode, text=gray] (23) at (-12.75, 3.5) {\small{$\underline{m}^1$}};
		\node [style=labelnode] (24) at (-10.25, 0) {$\;\;$};
		\node [style=tightlabelnode, text=gray] (25) at (-0.5, -4) {\small{Eve}};
		\node [style=tightlabelnode] (26) at (-12.75, 1.75) {$\goodvdots$};
		\node [style=labelnode] (27) at (-9.25, -0.25) {$\;\;$};
		\node [style=stateLarge, doubled] (28) at (-9.75, 0) {$\rho$};
		\node [style=tightlabelnode] (29) at (-0.5, 0.75) {$\goodvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, doubled, in=180, out=0] (13.center) to (12);
		\draw [style=-, doubled, in=180, out=0] (14.center) to (15);
		\draw [style=-, doubled, in=180, out=0] (16.center) to (17);
		\draw [style=-, in=180, out=0] (18.center) to (21.center);
		\draw [style=-, in=180, out=0] (19.center) to (20.center);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (1.center) to (5);
		\draw [style=-, line width=6 pt, draw=white, in=180, out=0] (0.center) to (4);
		\draw [style=-, in=180, out=0] (8.center) to (7.center);
		\draw [style=-, doubled, in=180, out=0] (1.center) to (5);
		\draw [style=-, doubled, in=180, out=0] (0.center) to (4);
		\draw [style=-] (4) to (3.center);
		\draw [style=-] (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/yankingEquations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, -1) {};
		\node [style=none] (1) at (-11.25, 0) {};
		\node [style=none] (2) at (-11.25, -2) {};
		\node [style=none] (3) at (-11.25, 0) {};
		\node [style=none] (4) at (-9.25, 1) {};
		\node [style=none] (5) at (-11.25, 2) {};
		\node [style=cdnode] (6) at (-8.25, -2) {$A$};
		\node [style=cdnode] (7) at (-14.25, 2) {$A$};
		\node [style=cdnode] (8) at (-7.25, 0) {$=$};
		\node [style=cdnode] (9) at (-6.25, 2) {$A$};
		\node [style=cdnode] (10) at (-1, -2) {$A$};
		\node [style=none] (11) at (6, -1) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (4, -2) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=cdnode] (16) at (1, -2) {$A^\ast$};
		\node [style=cdnode] (17) at (9, -2) {$A^\ast$};
		\node [style=cdnode] (18) at (7, 2) {$A^\ast$};
		\node [style=none] (19) at (4, 0) {};
		\node [style=cdnode] (20) at (8, 0) {$=$};
		\node [style=cdnode] (21) at (14, 2) {$A^\ast$};
		\node [style=cdnode] (22) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=<-, in=180, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (0.center) to (2.center);
		\draw [style=<-, in=0, out=90, looseness=1.25] (4.center) to (5.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (4.center) to (3.center);
		\draw [style=-] (7) to (5.center);
		\draw [style=-] (2.center) to (6);
		\draw [style=-, in=180, out=0, looseness=1.25] (9) to (10);
		\draw [style=<-, in=0, out=90, looseness=1.25] (11.center) to (14.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (11.center) to (13.center);
		\draw [style=<-, in=180, out=90, looseness=1.25] (15.center) to (12.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (15.center) to (19.center);
		\draw [style=-] (16) to (13.center);
		\draw [style=-] (12.center) to (18);
		\draw [style=-, in=180, out=0, looseness=1.25] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> symbols/DcomultSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/DcounitSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=black] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/DdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Dcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/DmultSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/DunitSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=black] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/XaltdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Xaltcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/XdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Xcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/YbwcomultSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Ybwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/YbwcounitSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Ybwcolour] (mult) at (0,0.25*\deltay) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/YbwdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Ybwcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/YbwmultSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Ybwcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/YbwunitSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Ybwcolour] (mult) at (0,-0.25*\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/ZaltdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zaltcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/ZbwcomultSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/ZbwcounitSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,0.25*\deltay) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/ZbwdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/ZbwleftDecohSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+0.7*\deltay) [upground,scale = 0.3]{};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl.180);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/ZbwmultSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/ZbwrightDecohSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+0.7*\deltay) [upground,scale = 0.3]{};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr.180);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/ZbwunitSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,-0.25*\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/ZdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/algebraSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = gray] (algebra) at (0,0) {};

\node (H_in) [below of = algebra]{};
\node (H_out) [above of = algebra]{};
\node (G_in) [below of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (G_in) to (algebra.315);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/antipodeSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape, rotate = -90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [antipode] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult_label_in) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/characterSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [mapdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-1*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/cotraceSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-0.3*\deltay) rectangle (\deltax,0.7*\deltay);

\node (mult) at (0,-0.3*\deltay) [downground,scale=0.5] {};
\node (mult_label_in) at (0,0.7*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/effectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/groupEffectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [pointdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/groupStateSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [point, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/internaltimecomultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/internaltimecounitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/internaltimediagSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/internaltimediagSym_copy.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/internaltimematchSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/internaltimematchunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/internaltimemultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/internaltimeunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/internaltrivialcharSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/linearFunctionalSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/measurementSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map, fill = gray] (algebra) at (0,0) {};

\node (H_in) [above of = algebra]{};
\node (H_out) [below of = algebra]{};
\node (G_in) [above of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [in=90,out=270] (H_in) to (algebra);
\draw[-] [in=90,out=270] (G_in) to (algebra.45);
\draw[-] [in=90,out=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/multCharacterEffectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/multCharacterStateSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpoint, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/repSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = gray] (algebra) at (0,0) {};

\node (H_in) [above of = algebra, xshift = 2mm]{};
\node (H_out) [above of = algebra, xshift = -2mm]{};
\node (G_in) [below of = algebra]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (algebra.60) to (H_in);
\draw[-] [out=90,in=270] (G_in) to (algebra);
\draw[-] [out=90,in=270] (algebra.120) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/timecomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/timecounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/timediagSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/timematchSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/timematchunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/timemultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/timeunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/traceSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-0.7*\deltay) rectangle (\deltax,0.3*\deltay);

\node (mult) at (0,0.3*\deltay) [upground,scale=0.5] {};
\node (mult_label_in) at (0,-0.7*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> symbols/trivialcharSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:

